Extreme & High Synchrotron Peak Blazars beyond 4FGL: The 2BIGB $\rm \gamma$-ray catalogue

This paper presents the results of a $\rm \gamma$-ray likelihood analysis over all the extreme and high synchrotron peak blazars (EHSP & HSP) from the 3HSP catalogue. We investigate 2013 multifrequency positions under the eyes of Fermi Large Area Telescope, considering 11 years of observations in the energy range between 500 MeV to 500 GeV, which results in 1160 $\rm \gamma$-ray signatures detected down to the TS = 9 threshold. The detections include 235 additional sources concerning the Fermi Large Area Telescope Fourth Source Catalog (4FGL), all confirmed via high-energy TS maps, and represent an improvement of ~25% for the number of EHSP & HSP currently described in $\rm \gamma$-rays. We build the $\rm \gamma$-ray spectral energy distribution for all the 1160 2BIGB sources, plot the corresponding $\rm \gamma$-ray logN-logS, and measure their total contribution to the extragalactic gamma-ray background, which reaches up to ~33% at 100 GeV. Also, we show that the $\rm \gamma$-ray detectability improves according to the synchrotron peak flux as represented by the Figure of Merit (FOM) parameter, and note that the search for TeV peaked blazars may benefit from considering HSP and EHSP as a whole, instead of EHSPs only. The 2BIGB acronym stands for `Second Brazil-ICRANet Gamma-ray Blazars' catalogue, and all the broadband models and spectral energy distribution data-points will be available on public data repositories (OpenUniverse, GitHub, and Brazilian Science Data Center-BSDC)

==> 2bigb-table.tex <==

\newpage
\onecolumn 
\setlength{\LTcapwidth}{7in} 
\begin{center}
%\begin{longtable}{llrcccccc}
\begin{longtable}{llrcccccc}
\caption{Power-law model for the 1160 2BIGB-3HSP sources in the 0.5-500\,GeV energy band, integrating over 11 years of Fermi-LAT observations. It includes 935 3HSPs with counterpart in 4FGL (3HSP-4FGL sources), and another 235 which are new with respect to 4FGL (in fact, 226 are completely new and were never reported in previous 1-2-3FGL and 1-2-3FHL). The first three columns show respectively the 2BIGB names, right ascension R.A. and declination Dec. in degrees (J2000), all based in 3HSP astrometry data. The fourth column shows the reported redshifts from literature  \citep{bllacz2,pita2013,pks1424p240HighZ,PG1553,shaw2,masetti2013,bll,5BZcat-V5}, with a right uppercase flag where (1) correspond to cases with a robust redshift value, (2) for values reported as uncertain, (3) for lower limits reported in 3HSP catalog, and for a photometric estimate by fitting a Giant Elliptical host galaxy template we have (4) when a featureless optical spectrum is available, and (5) when no optical spectrum is available but only photometric data points. The column `4FGL' lists the counterpart name from the catalog's version gll-psc-v20, meaning the the corresponding 3HSP seed position is within the 95\% 4FGL error region. Whenever a 2BIGB source is new with respect to 4FGL, this column will show the `new' flag. The power-law parameters (see eq. \ref{eq:powerlaw}) are described in the following columns: The normalization `$\rm N_0$' is given in units of ph/cm$^{2}$/s/MeV; `$\rm \Gamma$' is the photon spectral  index; the pivot energy `E$_0$' is given in MeV and represents the optimum energy at which both $\rm N_0$ and $\rm \Gamma$ are estimated with the lowest level of uncertainty; and TS is the Test Statistic value from the likelihood analysis over 11 years of Fermi-LAT data. All spectral information is at disposal on public data repositories as GitHub.
} \label{table:2BIGB-10yrs} \\
\hline \multicolumn{1}{l}{\textbf{2BIGB\,Jname}} & 
\multicolumn{1}{l}{\textbf{R.A.(deg) }} &
\multicolumn{1}{r}{\textbf{Dec.(deg) }} &
\multicolumn{1}{c}{\textbf{z}} &
\multicolumn{1}{c}{\textbf{4FGL\,J}} &
\multicolumn{1}{c}{\textbf{N$_0$ (10$^{-15}$)}} &
\multicolumn{1}{c}{\textbf{$\rm \Gamma$}} &
\multicolumn{1}{c}{\textbf{E$_0$ (MeV)}} &
\multicolumn{1}{c}{\textbf{TS}} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{l}{\textbf{2BIGB\,Jname}} & \multicolumn{1}{l}{\textbf{R.A.(deg) }} &
\multicolumn{1}{r}{\textbf{Dec.(deg) }} &
\multicolumn{1}{c}{\textbf{z}} &
\multicolumn{1}{c}{\textbf{4FGL\,J}} &
\multicolumn{1}{c}{\textbf{N$_0$ (10$^{-15}$)}} &
\multicolumn{1}{c}{\textbf{$\rm \Gamma$}} &
\multicolumn{1}{c}{\textbf{E$_0$ (GeV)}} &
\multicolumn{1}{c}{\textbf{TS}} \\ \hline 
\endhead

\hline \multicolumn{3}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

  000132.7-415525 &  0.38642   &  -41.92364  &  $\rm -     ^{ }$   & 0001.6-4156 &  $\rm    2.30    \pm   0.27  $   &  1.76$\pm$0.08     &      3475.9   &    218.9     \\           
  000215.2-672653 &  0.56329   &  -67.44817  &  $\rm 0.52  ^{3}$   & 0002.1-6728 &  $\rm    1.26    \pm   0.15  $   &  1.83$\pm$0.09     &      4380.8   &    187.0     \\           
  000236.1-081532 &  0.65025   &  -8.259     &  $\rm 0.39  ^{5}$   &     new     &  $\rm    0.341   \pm   0.118 $   &  2.01$\pm$0.26     &      5000.0   &    18.0      \\         
  000319.6-524727 &  0.8315    &  -52.79094  &  $\rm 0.37  ^{5}$   & 0003.1-5248 &  $\rm    2.10    \pm   0.22  $   &  1.92$\pm$0.08     &      3921.0   &    245.1     \\           
  000626.9+013610 &  1.61208   &  1.60294    &  $\rm 0.787 ^{2}$   & 0006.4+0135 &  $\rm    2.21    \pm   0.54  $   &  2.03$\pm$0.18     &      2459.6   &    33.0      \\         
  000835.4-233927 &  2.14742   &  -23.65772  &  $\rm 0.147 ^{1}$   & 0008.4-2339 &  $\rm    0.593   \pm   0.098 $   &  1.70$\pm$0.11     &      6084.1   &    121.5     \\           
  000922.7+503028 &  2.34479   &  50.50797   &  $\rm 0.25  ^{5}$   & 0009.3+5030 &  $\rm  125.85    \pm   4.32  $   &  2.02$\pm$0.02     &      1310.5   &    3124.8    \\   
  000949.7-431650 &  2.45729   &  -43.28058  &  $\rm 0.23  ^{4}$   & 0009.8-4317 &  $\rm    5.09    \pm   0.75  $   &  2.21$\pm$0.14     &      1959.5   &    95.3      \\         
  000957.2+134058 &  2.48842   &  13.68303   &  $\rm 0.43  ^{5}$   &     new     &  $\rm    0.446   \pm   0.129 $   &  2.08$\pm$0.22     &      5000.0   &    25.7      \\         
  001328.1+094930 &  3.37      &  9.82514    &  $\rm 0.29  ^{5}$   &     new     &  $\rm    1.59    \pm   0.43  $   &  1.92$\pm$0.18     &      3000.0   &    39.5      \\         
  001356.0-185406 &  3.4835    &  -18.90181  &  $\rm 0.094 ^{1}$   & 0013.9-1854 &  $\rm    3.75    \pm   0.52  $   &  1.94$\pm$0.10     &      2609.2   &    149.8     \\           
  001411.5-502234 &  3.54771   &  -50.37636  &  $\rm 0.01  ^{2}$   & 0014.1-5022 &  $\rm    4.34    \pm   0.49  $   &  2.12$\pm$0.10     &      2545.1   &    180.1     \\           
  001442.1+580201 &  3.67538   &  58.03367   &  $\rm 0.35  ^{5}$   & 0014.7+5801 &  $\rm    0.246   \pm   0.017 $   &  1.71$\pm$0.03     &      9809.6   &    68.2      \\         
  001528.0+353639 &  3.86654   &  35.611     &  $\rm 0.43  ^{5}$   & 0015.2+3537 &  $\rm    0.656   \pm   0.189 $   &  1.90$\pm$0.20     &      3627.4   &    33.5      \\         
  001540.1+555144 &  3.91721   &  55.86242   &  $\rm 0.15  ^{5}$   & 0015.6+5551 &  $\rm    0.953   \pm   0.128 $   &  1.66$\pm$0.08     &      5870.8   &    171.3     \\           
  001827.8+294730 &  4.61579   &  29.79189   &  $\rm 0.1   ^{2}$   & 0018.4+2946 &  $\rm    0.945   \pm   0.133 $   &  1.66$\pm$0.09     &      5379.7   &    163.1     \\           
  002200.1-514024 &  5.50033   &  -51.67339  &  $\rm 0.25  ^{1}$   & 0021.9-5140 &  $\rm   20.56    \pm   1.42  $   &  2.07$\pm$0.06     &      1691.6   &    598.5     \\           
  002201.0+000658 &  5.50396   &  0.11611    &  $\rm 0.306 ^{1}$   & 0022.0+0006 &  $\rm    0.058   \pm   0.017 $   &  1.29$\pm$0.20     &     18064.9   &    62.5      \\         
  002611.6-073115 &  6.54842   &  -7.52097   &  $\rm 0.5   ^{5}$   & 0026.1-0732 &  $\rm    2.16    \pm   0.40  $   &  2.01$\pm$0.14     &      2877.5   &    65.4      \\         
  002635.6-460109 &  6.64838   &  -46.01936  &  $\rm 0.25  ^{5}$   & 0026.6-4600 &  $\rm    2.24    \pm   0.31  $   &  1.88$\pm$0.10     &      2976.1   &    129.8     \\           
  002928.1+205333 &  7.36917   &  20.89269   &  $\rm 0.367 ^{1}$   & 0029.4+2051 &  $\rm    0.094   \pm   0.024 $   &  1.73$\pm$0.16     &     13235.6   &    50.2      \\         
  003020.4-164713 &  7.58508   &  -16.78694  &  $\rm 0.237 ^{1}$   & 0030.2-1647 &  $\rm    1.47    \pm   0.20  $   &  1.72$\pm$0.09     &      4143.7   &    151.6     \\           
  003119.1+072453 &  7.83212   &  7.41483    &  $\rm -     ^{ }$   & 0031.3+0726 &  $\rm    1.15    \pm   0.29  $   &  1.80$\pm$0.16     &      3216.9   &    39.2      \\         
  003120.5-233401 &  7.83558   &  -23.56706  &  $\rm 0.3   ^{4}$   &     new     &  $\rm    0.491   \pm   0.137 $   &  2.20$\pm$0.19     &      5000.0   &    46.6      \\         
  003222.6-472536 &  8.09404   &  -47.42669  &  $\rm 0.44  ^{5}$   &     new     &  $\rm    0.568   \pm   0.206 $   &  1.61$\pm$0.19     &      3000.0   &    31.6      \\         
  003322.5-203908 &  8.34362   &  -20.65228  &  $\rm 0.073 ^{1}$   &     new     &  $\rm    0.266   \pm   0.096 $   &  1.79$\pm$0.22     &      5000.0   &    20.3      \\         
  003334.4-192132 &  8.39317   &  -19.35914  &  $\rm 0.506 ^{3}$   & 0033.5-1921 &  $\rm   96.42    \pm   3.29  $   &  1.77$\pm$0.02     &      1503.9   &    4634.2    \\   
  003358.8+390631 &  8.49508   &  39.10881   &  $\rm 0.58  ^{5}$   & 0033.9+3858 &  $\rm   69.78    \pm  10.8   $   &  2.73$\pm$0.17     &       791.1   &    74.6      \\         
  003514.1+151504 &  8.81129   &  15.25117   &  $\rm 0.64  ^{3}$   & 0035.2+1514 &  $\rm   13.51    \pm   0.76  $   &  1.85$\pm$0.04     &      2775.3   &    1007.9    \\   
  003552.6+595004 &  8.96929   &  59.83453   &  $\rm 0.086 ^{2}$   & 0035.9+5950 &  $\rm   29.32    \pm   0.91  $   &  1.73$\pm$0.02     &      3176.7   &    4180.8    \\   
  003908.2-222001 &  9.78421   &  -22.33372  &  $\rm 0.064 ^{1}$   & 0039.1-2219 &  $\rm    1.57    \pm   0.22  $   &  1.74$\pm$0.10     &      3772.8   &    143.6     \\           
  004013.1+405004 &  10.05754  &  40.83458   &  $\rm 0.24  ^{5}$   & 0040.3+4050 &  $\rm    0.851   \pm   0.171 $   &  1.74$\pm$0.14     &      4425.9   &    77.4      \\         
  004123.0+375855 &  10.34596  &  37.98214   &  $\rm 0.38  ^{1}$   & 0041.4+3800 &  $\rm    0.548   \pm   0.159 $   &  1.67$\pm$0.19     &      4382.0   &    52.0      \\         
  004141.2-160747 &  10.42171  &  -16.12978  &  $\rm 0.43  ^{5}$   & 0041.7-1607 &  $\rm    0.128   \pm   0.045 $   &  1.88$\pm$0.26     &      8115.2   &    25.3      \\         
  004147.0-470136 &  10.44592  &  -47.02692  &  $\rm 0.15  ^{1}$   &     new     &  $\rm    0.285   \pm   0.084 $   &  1.64$\pm$0.18     &      5000.0   &    34.5      \\         
  004208.1+364113 &  10.53375  &  36.68694   &  $\rm 0.33  ^{5}$   & 0042.0+3640 &  $\rm    2.85    \pm   0.61  $   &  2.02$\pm$0.16     &      2303.6   &    53.5      \\         
  004334.1-044300 &  10.89217  &  -4.71678   &  $\rm 0.48  ^{3}$   & 0043.5-0442 &  $\rm    1.21    \pm   0.22  $   &  1.97$\pm$0.15     &      4035.9   &    71.6      \\         
  004348.7-111607 &  10.95271  &  -11.26861  &  $\rm 0.264 ^{1}$   & 0043.7-1116 &  $\rm    2.69    \pm   0.44  $   &  1.91$\pm$0.12     &      2769.7   &    90.0      \\         
  004519.3+212740 &  11.33033  &  21.46114   &  $\rm 0.35  ^{3}$   & 0045.3+2128 &  $\rm   30.56    \pm   1.48  $   &  1.82$\pm$0.03     &      2028.3   &    1811.0    \\   
  004752.0+544746 &  11.96687  &  54.79611   &  $\rm 0.26  ^{5}$   & 0047.9+5448 &  $\rm    0.043   \pm   0.019 $   &  1.25$\pm$0.29     &     19779.0   &    44.8      \\         
  004755.2+394857 &  11.98008  &  39.816     &  $\rm 0.252 ^{1}$   & 0047.9+3947 &  $\rm   13.55    \pm   0.93  $   &  1.95$\pm$0.05     &      2198.1   &    639.7     \\           
  004859.2+422351 &  12.24646  &  42.39753   &  $\rm 0.37  ^{5}$   & 0049.1+4223 &  $\rm    0.465   \pm   0.112 $   &  1.81$\pm$0.15     &      4959.9   &    39.3      \\         
  004938.9-415137 &  12.41204  &  -41.86047  &  $\rm 0.38  ^{5}$   & 0049.5-4150 &  $\rm    0.847   \pm   0.244 $   &  1.91$\pm$0.22     &      3229.0   &    33.0      \\         
  005116.6-624204 &  12.81925  &  -62.70119  &  $\rm 0.3   ^{3}$   & 0051.2-6242 &  $\rm   25.15    \pm   0.94  $   &  1.74$\pm$0.02     &      2497.1   &    3546.4    \\   
  005347.7-664517 &  13.44892  &  -66.75494  &  $\rm 0.31  ^{5}$   &     new     &  $\rm    0.301   \pm   0.083 $   &  1.77$\pm$0.18     &      5000.0   &    33.0      \\         
  005446.7-245529 &  13.69475  &  -24.92472  &  $\rm 0.12  ^{3}$   & 0054.7-2455 &  $\rm   11.07    \pm   0.79  $   &  1.76$\pm$0.05     &      2436.3   &    744.7     \\           
  005542.1+450701 &  13.92792  &  45.11706   &  $\rm 0.46  ^{5}$   & 0055.7+4507 &  $\rm    0.117   \pm   0.050 $   &  1.66$\pm$0.24     &      6487.0   &    12.1      \\         
  005620.1-093630 &  14.08358  &  -9.6085    &  $\rm 0.1   ^{1}$   & 0056.3-0935 &  $\rm    7.69    \pm   0.58  $   &  1.84$\pm$0.05     &      3000.1   &    584.9     \\           
  005758.4+632639 &  14.49325  &  63.44425   &  $\rm 0.18  ^{5}$   & 0057.9+6326 &  $\rm    0.175   \pm   0.030 $   &  1.58$\pm$0.12     &     14527.7   &    89.0      \\         
  005816.8+172313 &  14.56992  &  17.38708   &  $\rm 0.42  ^{5}$   &     new     &  $\rm    0.560   \pm   0.250 $   &  1.49$\pm$0.19     &      3000.0   &    31.2      \\         
  005916.9-015017 &  14.8205   &  -1.83819   &  $\rm 0.114 ^{1}$   & 0059.3-0152 &  $\rm    0.878   \pm   0.141 $   &  1.70$\pm$0.11     &      5331.9   &    129.6     \\           
  005931.5-351049 &  14.88112  &  -35.18031  &  $\rm 0.31  ^{4}$   & 0059.5-3512 &  $\rm    2.30    \pm   0.40  $   &  1.96$\pm$0.13     &      2533.9   &    76.1      \\         
  010142.0-545547 &  15.42504  &  -54.92983  &  $\rm 0.28  ^{5}$   & 0101.7-5455 &  $\rm    0.085   \pm   0.024 $   &  1.63$\pm$0.20     &     10507.6   &    39.1      \\         
  010250.9-200158 &  15.71225  &  -20.03281  &  $\rm 0.27  ^{2}$   & 0102.7-2001 &  $\rm    0.112   \pm   0.037 $   &  1.54$\pm$0.21     &      8409.6   &    28.6      \\         
  010325.9+533713 &  15.85787  &  53.62039   &  $\rm 0.15  ^{5}$   & 0103.5+5337 &  $\rm    2.35    \pm   0.17  $   &  1.78$\pm$0.05     &      5449.7   &    496.6     \\           
  010326.0+152624 &  15.85833  &  15.44019   &  $\rm 0.246 ^{1}$   & 0103.5+1526 &  $\rm   12.15    \pm   3.08  $   &  2.13$\pm$0.17     &      1235.7   &    44.4      \\         
  010956.6-402050 &  17.48571  &  -40.34747  &  $\rm 0.313 ^{1}$   & 0110.0-4019 &  $\rm    0.998   \pm   0.169 $   &  1.86$\pm$0.12     &      4039.0   &    83.4      \\         
  011004.1+414950 &  17.52004  &  41.83078   &  $\rm 0.096 ^{1}$   &     new     &  $\rm    0.264   \pm   0.101 $   &  1.46$\pm$0.19     &      5000.0   &    37.3      \\         
  011050.0-125503 &  17.70825  &  -12.91764  &  $\rm 0.23  ^{1}$   & 0110.7-1254 &  $\rm    2.23    \pm   0.35  $   &  2.13$\pm$0.15     &      3186.8   &    90.6      \\         
  011130.2+053627 &  17.87579  &  5.60753    &  $\rm 0.346 ^{1}$   & 0111.4+0534 &  $\rm    0.621   \pm   0.184 $   &  1.84$\pm$0.21     &      3868.0   &    26.8      \\         
  011231.4-750617 &  18.13083  &  -75.10494  &  $\rm 0.3   ^{5}$   & 0112.8-7506 &  $\rm    3.18    \pm   0.36  $   &  1.93$\pm$0.08     &      2901.7   &    182.8     \\           
  011232.8-320141 &  18.1365   &  -32.02828  &  $\rm 0.48  ^{4}$   &     new     &  $\rm    0.782   \pm   0.247 $   &  1.93$\pm$0.20     &      3000.0   &    19.4      \\         
  011501.7-340027 &  18.75717  &  -34.00756  &  $\rm 0.482 ^{1}$   & 0114.9-3400 &  $\rm    0.167   \pm   0.034 $   &  1.64$\pm$0.13     &     10327.9   &    82.0      \\         
  011546.1+251953 &  18.94225  &  25.33153   &  $\rm 0.375 ^{1}$   & 0115.8+2519 &  $\rm   25.83    \pm   1.12  $   &  1.87$\pm$0.03     &      2469.9   &    1836.2    \\   
  011555.5-274431 &  18.98108  &  -27.74206  &  $\rm 0.7   ^{3}$   & 0116.0-2745 &  $\rm    0.350   \pm   0.072 $   &  1.88$\pm$0.14     &      6862.7   &    68.3      \\         
  011637.1-281146 &  19.15442  &  -28.19636  &  $\rm 0.32  ^{4}$   & 0116.5-2812 &  $\rm    1.95    \pm   0.82  $   &  2.14$\pm$0.29     &      1940.1   &    13.6      \\         
  011747.0-244333 &  19.44583  &  -24.72603  &  $\rm 0.279 ^{1}$   & 0117.5-2442 &  $\rm    0.163   \pm   0.056 $   &  1.66$\pm$0.22     &      6293.0   &    23.2      \\         
  011904.6-145858 &  19.76921  &  -14.98289  &  $\rm 0.29  ^{4}$   & 0119.0-1458 &  $\rm    2.17    \pm   0.26  $   &  1.77$\pm$0.08     &      3846.3   &    221.1     \\           
  012152.7-391544 &  20.46954  &  -39.26228  &  $\rm 0.3   ^{5}$   & 0121.8-3916 &  $\rm    2.16    \pm   0.25  $   &  1.92$\pm$0.09     &      3501.2   &    192.2     \\           
  012203.8-300509 &  20.51583  &  -30.08592  &  $\rm 0.44  ^{5}$   &     new     &  $\rm    0.062   \pm   0.028 $   &  1.35$\pm$0.27     &     10000.0   &    28.1      \\         
  012308.6+342048 &  20.78596  &  34.34681   &  $\rm 0.27  ^{1}$   & 0123.1+3421 &  $\rm    0.643   \pm   0.092 $   &  1.68$\pm$0.10     &      6441.1   &    169.6     \\           
  012338.3-231058 &  20.90979  &  -23.18294  &  $\rm 0.404 ^{1}$   & 0123.7-2311 &  $\rm    5.03    \pm   0.43  $   &  1.87$\pm$0.06     &      3200.3   &    432.8     \\           
  012340.4+421017 &  20.91829  &  42.17161   &  $\rm 0.186 ^{1}$   &     new     &  $\rm    0.040   \pm   0.025 $   &  1.35$\pm$0.32     &     10000.0   &    17.4      \\         
  012443.7-314342 &  21.18217  &  -31.72856  &  $\rm 0.4   ^{4}$   &     new     &  $\rm    0.639   \pm   0.258 $   &  2.22$\pm$0.34     &      3000.0   &    9.54      \\         
  012657.2+330730 &  21.73846  &  33.12508   &  $\rm 0.45  ^{5}$   & 0127.1+3310 &  $\rm    2.89    \pm   0.92  $   &  1.87$\pm$0.19     &      1923.9   &    37.3      \\         
  012713.9+032300 &  21.80808  &  3.38353    &  $\rm -     ^{ }$   & 0127.2+0324 &  $\rm    8.20    \pm   0.84  $   &  2.01$\pm$0.08     &      2262.2   &    234.6     \\           
  013025.7-212838 &  22.60725  &  -21.47747  &  $\rm 0.3   ^{5}$   & 0130.4-2129 &  $\rm    1.35    \pm   0.27  $   &  2.02$\pm$0.16     &      3131.4   &    55.3      \\         
  013107.2+612033 &  22.78013  &  61.34258   &  $\rm -     ^{ }$   & 0131.1+6120 &  $\rm    7.99    \pm   0.42  $   &  1.78$\pm$0.03     &      4185.6   &    1139.1    \\   
  013113.8+554513 &  22.80758  &  55.75361   &  $\rm 0.036 ^{1}$   & 0131.2+5547 &  $\rm    5.29    \pm   0.57  $   &  2.06$\pm$0.09     &      2894.6   &    167.8     \\           
  013241.1-080404 &  23.17138  &  -8.06803   &  $\rm 0.149 ^{1}$   & 0132.7-0804 &  $\rm    1.58    \pm   0.26  $   &  1.89$\pm$0.12     &      3647.4   &    87.6      \\         
  013309.3-453524 &  23.28867  &  -45.59     &  $\rm -     ^{ }$   & 0133.2-4533 &  $\rm    0.090   \pm   0.027 $   &  1.69$\pm$0.24     &      9390.4   &    32.3      \\         
  013312.1-351916 &  23.30054  &  -35.32128  &  $\rm 0.174 ^{1}$   &     new     &  $\rm    0.240   \pm   0.088 $   &  2.24$\pm$0.28     &      5000.0   &    15.9      \\         
  013428.2+263843 &  23.61746  &  26.64528   &  $\rm 0.26  ^{3}$   & 0134.5+2637 &  $\rm   10.51    \pm   0.70  $   &  1.93$\pm$0.05     &      2775.9   &    648.6     \\           
  013507.0+025542 &  23.77933  &  2.9285     &  $\rm 0.372 ^{1}$   & 0135.1+0255 &  $\rm    0.160   \pm   0.051 $   &  1.59$\pm$0.20     &      7994.5   &    35.1      \\         
  013523.6-272813 &  23.84842  &  -27.47031  &  $\rm 0.248 ^{1}$   &     new     &  $\rm    0.681   \pm   0.244 $   &  2.39$\pm$0.30     &      3000.0   &    12.6      \\         
  013632.6+390559 &  24.13579  &  39.09978   &  $\rm -     ^{ }$   & 0136.5+3906 &  $\rm   90.43    \pm   2.20  $   &  1.70$\pm$0.01     &      1922.0   &    8915.6    \\   
  013750.5+581411 &  24.46029  &  58.23647   &  $\rm -     ^{ }$   & 0137.9+5814 &  $\rm   14.33    \pm   0.65  $   &  1.95$\pm$0.03     &      3251.0   &    1301.2    \\   
  013801.1+224808 &  24.50467  &  22.80242   &  $\rm 0.26  ^{4}$   & 0138.0+2247 &  $\rm    3.64    \pm   0.38  $   &  1.94$\pm$0.08     &      3421.6   &    232.4     \\           
  014040.9-075849 &  25.17029  &  -7.98031   &  $\rm 0.36  ^{4}$   & 0140.6-0758 &  $\rm    0.840   \pm   0.192 $   &  1.78$\pm$0.15     &      4029.3   &    47.1      \\         
  014347.4-584551 &  25.94746  &  -58.76425  &  $\rm -     ^{ }$   & 0143.7-5846 &  $\rm   14.69    \pm   0.70  $   &  1.81$\pm$0.03     &      2551.0   &    1601.0    \\   
  014648.6-520233 &  26.70237  &  -52.04261  &  $\rm 0.098 ^{1}$   & 0146.9-5202 &  $\rm    7.46    \pm   0.83  $   &  2.05$\pm$0.09     &      1983.0   &    192.4     \\           
  014753.7-602811 &  26.97358  &  -60.46992  &  $\rm 0.38  ^{5}$   &     new     &  $\rm    0.062   \pm   0.021 $   &  1.84$\pm$0.22     &     10000.0   &    19.4      \\         
  014820.3+520204 &  27.08471  &  52.03469   &  $\rm 0.24  ^{5}$   & 0148.2+5201 &  $\rm    2.42    \pm   0.20  $   &  1.85$\pm$0.06     &      4777.3   &    385.1     \\           
  014833.8+012901 &  27.14083  &  1.48372    &  $\rm 0.94  ^{2}$   & 0148.6+0127 &  $\rm    5.17    \pm   0.95  $   &  2.12$\pm$0.16     &      1983.6   &    71.2      \\         
  015044.1-545005 &  27.68542  &  -54.83472  &  $\rm 0.28  ^{5}$   & 0150.6-5448 &  $\rm    1.44    \pm   0.29  $   &  1.90$\pm$0.14     &      2845.5   &    61.5      \\         
  015239.6+014717 &  28.165    &  1.78817    &  $\rm 0.08  ^{1}$   & 0152.6+0147 &  $\rm   10.98    \pm   0.79  $   &  1.92$\pm$0.05     &      2533.8   &    613.6     \\           
  015307.4+751742 &  28.28071  &  75.29522   &  $\rm -     ^{ }$   & 0153.0+7517 &  $\rm    3.14    \pm   0.35  $   &  2.00$\pm$0.09     &      3337.5   &    176.1     \\           
  015313.2-110627 &  28.30488  &  -11.10753  &  $\rm 0.32  ^{4}$   &     new     &  $\rm    0.089   \pm   0.030 $   &  1.67$\pm$0.23     &     10000.0   &    26.4      \\         
  015325.9+711506 &  28.35771  &  71.25178   &  $\rm 0.02  ^{1}$   & 0153.4+7114 &  $\rm    0.537   \pm   0.089 $   &  1.84$\pm$0.12     &      6767.5   &    83.9      \\         
  015402.8+082351 &  28.5115   &  8.3975     &  $\rm 0.681 ^{2}$   & 0153.9+0823 &  $\rm   60.25    \pm   3.08  $   &  1.97$\pm$0.04     &      1500.8   &    1329.5    \\   
  015624.5-242003 &  29.10225  &  -24.33436  &  $\rm -     ^{ }$   & 0156.3-2420 &  $\rm    3.40    \pm   0.40  $   &  2.00$\pm$0.09     &      2909.2   &    168.6     \\           
  015646.0-474417 &  29.19171  &  -47.73811  &  $\rm 0.22  ^{4}$   & 0156.8-4744 &  $\rm   15.52    \pm   1.95  $   &  2.14$\pm$0.10     &      1378.3   &    160.8     \\           
  015658.0-530159 &  29.24163  &  -53.03328  &  $\rm 0.25  ^{5}$   & 0156.9-5301 &  $\rm    3.22    \pm   0.26  $   &  1.74$\pm$0.05     &      3892.5   &    535.1     \\           
  015700.7-323529 &  29.25283  &  -32.59153  &  $\rm 0.33  ^{5}$   &     new     &  $\rm    0.042   \pm   0.021 $   &  1.75$\pm$0.38     &     10000.0   &    10.9      \\         
  015809.9+251540 &  29.54142  &  25.26136   &  $\rm 0.158 ^{1}$   &     new     &  $\rm    0.228   \pm   0.110 $   &  1.52$\pm$0.25     &      5000.0   &    16.9      \\         
  015934.4+104705 &  29.89325  &  10.78494   &  $\rm 0.195 ^{1}$   & 0159.5+1046 &  $\rm   23.78    \pm   1.50  $   &  2.02$\pm$0.05     &      2017.2   &    707.5     \\           
  020020.9-410935 &  30.08725  &  -41.15992  &  $\rm 0.5   ^{2}$   & 0200.3-4109 &  $\rm    1.83    \pm   0.25  $   &  1.86$\pm$0.10     &      3419.3   &    148.6     \\           
  020106.2+003400 &  30.27567  &  0.56675    &  $\rm 0.298 ^{1}$   & 0201.1+0036 &  $\rm    0.310   \pm   0.101 $   &  1.83$\pm$0.23     &      5230.5   &    23.7      \\         
  020110.9-434655 &  30.2955   &  -43.78203  &  $\rm 0.45  ^{5}$   & 0201.1-4347 &  $\rm    0.095   \pm   0.029 $   &  1.82$\pm$0.19     &      9398.5   &    28.6      \\         
  020226.4+084913 &  30.61013  &  8.82044    &  $\rm 0.35  ^{5}$   & 0202.4+0849 &  $\rm    0.847   \pm   0.153 $   &  1.86$\pm$0.12     &      5034.3   &    78.5      \\         
  020252.2-022320 &  30.71758  &  -2.38908   &  $\rm 0.25  ^{5}$   & 0202.9-0225 &  $\rm    1.23    \pm   0.25  $   &  1.93$\pm$0.17     &      3722.1   &    56.9      \\         
  020412.9-333340 &  31.05383  &  -33.56136  &  $\rm 0.617 ^{1}$   & 0204.0-3334 &  $\rm    1.10    \pm   0.25  $   &  1.77$\pm$0.14     &      3164.9   &    50.3      \\         
  020416.4-314457 &  31.06842  &  -31.74931  &  $\rm 0.31  ^{5}$   & 0204.3-3140 &  $\rm    1.55    \pm   0.38  $   &  2.04$\pm$0.21     &      2630.3   &    35.7      \\         
  020421.5+241750 &  31.08975  &  24.29742   &  $\rm 0.18  ^{5}$   & 0204.3+2417 &  $\rm    0.569   \pm   0.146 $   &  1.91$\pm$0.18     &      4533.0   &    32.8      \\         
  020615.9-095717 &  31.56621  &  -9.95486   &  $\rm 0.166 ^{1}$   & 0206.0-0958 &  $\rm    0.306   \pm   0.087 $   &  1.85$\pm$0.20     &      5642.3   &    30.3      \\         
  020838.2+352312 &  32.159    &  35.38692   &  $\rm 0.318 ^{1}$   & 0208.6+3523 &  $\rm    1.05    \pm   0.18  $   &  1.83$\pm$0.12     &      4282.0   &    83.2      \\         
  020917.1+444946 &  32.32121  &  44.82956   &  $\rm 0.27  ^{5}$   & 0209.3+4449 &  $\rm    2.42    \pm   0.31  $   &  1.79$\pm$0.08     &      3345.7   &    159.9     \\           
  020921.1-522922 &  32.34     &  -52.48964  &  $\rm 0.12  ^{4}$   & 0209.3-5228 &  $\rm   26.41    \pm   0.92  $   &  1.81$\pm$0.02     &      2596.5   &    3385.9    \\   
  020946.7+262530 &  32.44471  &  26.42522   &  $\rm 0.68  ^{1}$   & 0209.8+2626 &  $\rm    4.46    \pm   1.23  $   &  2.36$\pm$0.23     &      1697.4   &    20.6      \\         
  021205.7-255758 &  33.02392  &  -25.96619  &  $\rm 0.38  ^{5}$   & 0212.2-2559 &  $\rm    1.35    \pm   0.29  $   &  1.82$\pm$0.14     &      3083.0   &    56.5      \\         
  021216.9-022155 &  33.07033  &  -2.36547   &  $\rm 0.25  ^{1}$   & 0212.2-0219 &  $\rm    4.46    \pm   0.89  $   &  2.05$\pm$0.16     &      1970.6   &    60.5      \\         
  021230.5-350330 &  33.12708  &  -35.05836  &  $\rm 0.393 ^{2}$   & 0212.4-3502 &  $\rm    5.94    \pm   0.70  $   &  2.08$\pm$0.10     &      2166.6   &    161.8     \\           
  021252.1+224452 &  33.22004  &  22.74783   &  $\rm 0.459 ^{1}$   & 0212.9+2244 &  $\rm   19.78    \pm   1.81  $   &  2.06$\pm$0.07     &      1698.4   &    320.2     \\           
  021358.7-695137 &  33.49454  &  -69.86028  &  $\rm 0.34  ^{5}$   & 0213.8-6949 &  $\rm    0.16    \pm   0.033 $   &  1.59$\pm$0.13     &      9080.6   &    76.9      \\         
  021409.8-473235 &  33.54092  &  -47.54311  &  $\rm 0.28  ^{5}$   &     new     &  $\rm    0.288   \pm   0.087 $   &  1.94$\pm$0.23     &      5000.0   &    21.5      \\         
  021417.9+514451 &  33.57475  &  51.74775   &  $\rm 0.049 ^{1}$   & 0214.3+5145 &  $\rm    2.72    \pm   0.27  $   &  1.82$\pm$0.07     &      4074.6   &    276.8     \\           
  021515.2-161738 &  33.8135   &  -16.29394  &  $\rm 0.283 ^{1}$   &     new     &  $\rm    0.063   \pm   0.028 $   &  1.71$\pm$0.32     &     10000.0   &    15.8      \\         
  021517.9+755453 &  33.82458  &  75.91472   &  $\rm 0.15  ^{5}$   & 0215.3+7555 &  $\rm    0.115   \pm   0.028 $   &  1.58$\pm$0.14     &     11224.3   &    43.2      \\         
  021552.3-402343 &  33.968    &  -40.39542  &  $\rm 0.24  ^{4}$   &     new     &  $\rm    0.695   \pm   0.229 $   &  2.28$\pm$0.34     &      3000.0   &    14.9      \\         
  021632.1+231450 &  34.13367  &  23.24728   &  $\rm 0.288 ^{1}$   & 0216.5+2313 &  $\rm    1.98    \pm   0.28  $   &  1.83$\pm$0.10     &      3736.9   &    142.0     \\           
  021650.8-663642 &  34.21187  &  -66.61181  &  $\rm 0.673 ^{3}$   & 0216.8-6635 &  $\rm   24.94    \pm   1.66  $   &  2.02$\pm$0.05     &      1576.2   &    657.7     \\           
  021900.0+244520 &  34.75167  &  24.75572   &  $\rm -     ^{ }$   & 0219.0+2443 &  $\rm    2.49    \pm   0.30  $   &  1.92$\pm$0.09     &      3674.8   &    191.3     \\           
  021905.5-172512 &  34.77287  &  -17.42025  &  $\rm 0.128 ^{1}$   & 0219.1-1724 &  $\rm    4.38    \pm   0.63  $   &  2.07$\pm$0.12     &      2426.7   &    110.8     \\           
  022048.5-084250 &  35.20188  &  -8.71397   &  $\rm 0.525 ^{2}$   & 0220.8-0841 &  $\rm    0.308   \pm   0.078 $   &  1.72$\pm$0.16     &      6195.6   &    43.6      \\         
  022105.0+063939 &  35.27075  &  6.66106    &  $\rm 0.27  ^{5}$   &     new     &  $\rm    0.063   \pm   0.028 $   &  1.64$\pm$0.26     &     10000.0   &    10.9      \\         
  022304.5+682154 &  35.76883  &  68.36522   &  $\rm 0.23  ^{5}$   & 0223.0+6821 &  $\rm    2.98    \pm   0.32  $   &  2.04$\pm$0.08     &      3919.8   &    166.4     \\           
  022314.2-111738 &  35.80933  &  -11.29397  &  $\rm 0.2   ^{3}$   & 0223.1-1117 &  $\rm    2.02    \pm   0.28  $   &  1.88$\pm$0.10     &      3466.0   &    144.7     \\           
  022540.8-561812 &  36.41992  &  -56.30339  &  $\rm 0.32  ^{5}$   &     new     &  $\rm    0.048   \pm   0.025 $   &  1.60$\pm$0.34     &     10000.0   &    13.0      \\         
  022638.9-444122 &  36.66196  &  -44.68958  &  $\rm 0.68  ^{3}$   & 0226.5-4441 &  $\rm    2.63    \pm   0.31  $   &  1.94$\pm$0.09     &      3424.3   &    221.0     \\           
  022716.6+020200 &  36.819    &  2.03336    &  $\rm 0.45  ^{1}$   & 0227.3+0201 &  $\rm   12.71    \pm   0.98  $   &  1.98$\pm$0.06     &      2207.4   &    484.1     \\           
  023109.3-575506 &  37.78863  &  -57.91833  &  $\rm 0.032 ^{1}$   & 0231.2-5754 &  $\rm    3.32    \pm   0.36  $   &  2.05$\pm$0.09     &      2918.0   &    184.2     \\           
  023241.1-112020 &  38.17462  &  -11.33894  &  $\rm 0.209 ^{1}$   & 0232.5-1118 &  $\rm    0.515   \pm   0.123 $   &  1.84$\pm$0.17     &      4825.9   &    43.1      \\         
  023248.6+201717 &  38.2025   &  20.28814   &  $\rm 0.139 ^{1}$   & 0232.8+2018 &  $\rm    0.739   \pm   0.109 $   &  1.72$\pm$0.10     &      6348.9   &    147.5     \\           
  023341.0+065611 &  38.42079  &  6.93642    &  $\rm 0.31  ^{5}$   & 0233.5+0654 &  $\rm   59.63    \pm   7.62  $   &  2.30$\pm$0.10     &      989.04   &    177.2     \\           
  023410.3-062825 &  38.54283  &  -6.47383   &  $\rm 0.7   ^{3}$   & 0234.3-0628 &  $\rm    2.20    \pm   0.33  $   &  2.00$\pm$0.12     &      3131.3   &    93.1      \\         
  023430.1+804337 &  38.62754  &  80.72703   &  $\rm 0.5   ^{5}$   & 0233.9+8041 &  $\rm    0.120   \pm   0.020 $   &  1.51$\pm$0.09     &      8983.2   &    40.8      \\         
  023536.7-293843 &  38.90283  &  -29.64528  &  $\rm 0.35  ^{4}$   & 0235.6-2939 &  $\rm    0.653   \pm   0.133 $   &  1.92$\pm$0.15     &      4685.4   &    57.0      \\         
  023734.0-360328 &  39.39183  &  -36.05789  &  $\rm 0.411 ^{1}$   & 0237.6-3602 &  $\rm    1.78    \pm   0.24  $   &  1.86$\pm$0.09     &      3718.0   &    147.4     \\           
  023800.6-390504 &  39.50262  &  -39.08464  &  $\rm 0.21  ^{5}$   & 0238.1-3905 &  $\rm    5.88    \pm   0.60  $   &  1.92$\pm$0.08     &      2333.1   &    260.4     \\           
  023832.5-311657 &  39.63529  &  -31.28275  &  $\rm 0.2329^{1}$   & 0238.4-3116 &  $\rm   11.25    \pm   0.65  $   &  1.76$\pm$0.04     &      2774.9   &    1179.2    \\   
  023853.9+255407 &  39.7245   &  25.90194   &  $\rm 0.38  ^{5}$   & 0238.7+2555 &  $\rm    0.609   \pm   0.213 $   &  1.71$\pm$0.20     &      4178.7   &    36.7      \\         
  023927.2+132738 &  39.86342  &  13.46067   &  $\rm 0.5   ^{5}$   & 0239.5+1326 &  $\rm    2.32    \pm   0.61  $   &  2.31$\pm$0.22     &      2482.2   &    21.0      \\         
  024115.5-304140 &  40.31454  &  -30.69447  &  $\rm 0.3   ^{4}$   &     new     &  $\rm    0.544   \pm   0.248 $   &  1.89$\pm$0.29     &      3000.0   &    10.3      \\         
  024121.8+654311 &  40.34063  &  65.71992   &  $\rm 0.18  ^{5}$   & 0241.3+6543 &  $\rm    9.07    \pm   0.65  $   &  2.08$\pm$0.05     &      3101.3   &    406.4     \\           
  024151.4-160333 &  40.46404  &  -16.05925  &  $\rm 0.37  ^{5}$   & 0241.9-1603 &  $\rm    1.43    \pm   0.25  $   &  1.78$\pm$0.12     &      3554.6   &    102.4     \\           
  024302.9+004627 &  40.76217  &  0.77422    &  $\rm 0.409 ^{1}$   &     new     &  $\rm    1.12    \pm   0.32  $   &  1.87$\pm$0.19     &      3000.0   &    30.6      \\         
  024440.3-581954 &  41.16779  &  -58.33181  &  $\rm 0.26  ^{1}$   & 0244.6-5819 &  $\rm    3.62    \pm   0.27  $   &  1.74$\pm$0.05     &      3789.6   &    629.2     \\           
  024641.8-334342 &  41.67425  &  -33.72839  &  $\rm 0.65  ^{5}$   & 0246.6-3348 &  $\rm    0.127   \pm   0.044 $   &  1.79$\pm$0.25     &      7327.9   &    19.1      \\         
  024751.7-225002 &  41.96525  &  -22.83392  &  $\rm 0.55  ^{5}$   &     new     &  $\rm    0.312   \pm   0.104 $   &  1.94$\pm$0.26     &      5000.0   &    21.5      \\         
  024800.7+223119 &  42.00312  &  22.52219   &  $\rm 0.54  ^{5}$   & 0248.0+2232 &  $\rm    1.19    \pm   0.27  $   &  1.93$\pm$0.16     &      3769.3   &    37.4      \\         
  025038.0+171208 &  42.65813  &  17.20247   &  $\rm 1.1   ^{1}$   & 0250.6+1712 &  $\rm    1.77    \pm   0.19  $   &  1.81$\pm$0.08     &      5057.5   &    232.1     \\           
  025047.6+562935 &  42.69821  &  56.49322   &  $\rm 0.27  ^{5}$   & 0250.7+5630 &  $\rm    2.89    \pm   0.35  $   &  2.05$\pm$0.09     &      3981.0   &    120.5     \\           
  025111.5-183112 &  42.798    &  -18.52019  &  $\rm 0.5   ^{5}$   & 0251.1-1830 &  $\rm    0.461   \pm   0.083 $   &  1.63$\pm$0.11     &      6462.7   &    97.6      \\         
  025707.9+335730 &  44.28279  &  33.95839   &  $\rm 0.29  ^{5}$   & 0257.0+3358 &  $\rm    2.21    \pm   0.44  $   &  2.14$\pm$0.17     &      2725.8   &    48.0      \\         
  025857.5+055243 &  44.73979  &  5.87886    &  $\rm -     ^{ }$   & 0259.0+0552 &  $\rm   16.08    \pm   1.37  $   &  2.02$\pm$0.06     &      2067.9   &    388.8     \\           
  025933.4-170538 &  44.88921  &  -17.09392  &  $\rm 0.44  ^{5}$   & 0259.5-1705 &  $\rm    0.631   \pm   0.143 $   &  1.91$\pm$0.16     &      4682.1   &    51.4      \\         
  030103.7+344101 &  45.26558  &  34.68367   &  $\rm 0.246 ^{1}$   &     new     &  $\rm    2.15    \pm   0.41  $   &  2.15$\pm$0.17     &      3000.0   &    49.8      \\         
  030326.4-240711 &  45.86     &  -24.11978  &  $\rm 0.266 ^{1}$   & 0303.4-2407 &  $\rm  463.0     \pm  11.4   $   &  1.92$\pm$0.01     &       954.3   &    10126.1   \\    
  030330.2+055430 &  45.87575  &  5.90842    &  $\rm 0.196 ^{1}$   & 0303.3+0555 &  $\rm    0.065   \pm   0.021 $   &  1.64$\pm$0.23     &     13787.6   &    28.3      \\         
  030416.3-283218 &  46.06804  &  -28.53836  &  $\rm 0.4   ^{2}$   & 0304.4-2833 &  $\rm    0.429   \pm   0.084 $   &  1.69$\pm$0.13     &      6034.5   &    75.0      \\         
  030433.9-005404 &  46.14142  &  -0.90119   &  $\rm 0.511 ^{1}$   & 0304.5-0054 &  $\rm    1.52    \pm   0.28  $   &  2.02$\pm$0.15     &      3524.2   &    63.4      \\         
  030515.1-160816 &  46.31283  &  -16.13794  &  $\rm 0.31  ^{5}$   & 0305.1-1608 &  $\rm    1.06    \pm   0.15  $   &  1.76$\pm$0.10     &      4963.6   &    148.1     \\           
  030544.2+403510 &  46.43396  &  40.58625   &  $\rm 0.24  ^{5}$   &     new     &  $\rm    0.057   \pm   0.030 $   &  1.51$\pm$0.31     &     10000.0   &    14.5      \\         
  030816.8-285105 &  47.07017  &  -28.85158  &  $\rm 0.29  ^{5}$   & 0308.1-2852 &  $\rm    1.32    \pm   0.33  $   &  2.00$\pm$0.19     &      2756.5   &    31.0      \\         
  030926.0-395927 &  47.35854  &  -39.99106  &  $\rm 0.24  ^{5}$   & 0309.4-4000 &  $\rm    0.830   \pm   0.190 $   &  1.97$\pm$0.20     &      3514.8   &    38.0      \\    
  031034.7-501631 &  47.64458  &  -50.27528  &  $\rm 0.26  ^{5}$   & 0310.6-5017 &  $\rm    1.84    \pm   0.19  $   &  1.87$\pm$0.08     &      4290.2   &    280.8     \\           
  031103.3-440228 &  47.76358  &  -44.04111  &  $\rm 0.35  ^{5}$   & 0311.5-4402 &  $\rm    1.18    \pm   0.31  $   &  2.13$\pm$0.30     &      2716.2   &    24.7      \\         
  031234.1-322317 &  48.14229  &  -32.38806  &  $\rm 0.067 ^{1}$   & 0312.4-3221 &  $\rm    1.14    \pm   0.28  $   &  2.08$\pm$0.19     &      2791.6   &    28.3      \\         
  031235.7-222117 &  48.14875  &  -22.35478  &  $\rm 0.28  ^{5}$   & 0312.5-2221 &  $\rm    3.13    \pm   0.34  $   &  1.79$\pm$0.07     &      3201.8   &    254.8     \\           
  031250.3+361519 &  48.20954  &  36.25544   &  $\rm 0.071 ^{1}$   & 0312.9+3614 &  $\rm    2.10    \pm   0.27  $   &  1.84$\pm$0.09     &      3960.7   &    164.8     \\           
  031423.1+061956 &  48.59962  &  6.33239    &  $\rm 0.62  ^{2}$   & 0314.3+0620 &  $\rm    1.50    \pm   0.24  $   &  1.74$\pm$0.11     &      4408.2   &    113.8     \\           
  031527.1-264400 &  48.86304  &  -26.73347  &  $\rm 0.42  ^{5}$   & 0315.4-2643 &  $\rm    0.783   \pm   0.179 $   &  1.86$\pm$0.16     &      3967.9   &    51.9      \\         
  031612.7+090443 &  49.05304  &  9.07867    &  $\rm 0.372 ^{2}$   & 0316.2+0905 &  $\rm   35.57    \pm   1.91  $   &  1.95$\pm$0.04     &      2038.4   &    1118.9    \\   
  031614.3-643731 &  49.05963  &  -64.62539  &  $\rm -     ^{ }$   & 0316.2-6437 &  $\rm    3.79    \pm   0.28  $   &  1.84$\pm$0.05     &      3672.6   &    578.9     \\           
  031614.9-260757 &  49.06221  &  -26.13256  &  $\rm 0.443 ^{1}$   & 0316.2-2608 &  $\rm    9.69    \pm   0.80  $   &  1.88$\pm$0.06     &      2282.9   &    484.0     \\           
  031633.7-221612 &  49.14062  &  -22.27022  &  $\rm 0.228 ^{1}$   &     new     &  $\rm    0.597   \pm   0.227 $   &  1.81$\pm$0.22     &      3000.0   &    17.3      \\         
  031746.1+201106 &  49.44417  &  20.18525   &  $\rm 0.29  ^{5}$   &     new     &  $\rm    0.076   \pm   0.032 $   &  1.59$\pm$0.26     &     10000.0   &    18.0      \\         
  031855.1+190816 &  49.73129  &  19.13792   &  $\rm 0.43  ^{5}$   &     new     &  $\rm    1.02    \pm   0.35  $   &  1.72$\pm$0.18     &      3000.0   &    22.4      \\         
  031916.7+190420 &  49.81975  &  19.07242   &  $\rm 0.43  ^{5}$   &     new     &  $\rm    0.959   \pm   0.374 $   &  1.77$\pm$0.19     &      3000.0   &    14.3      \\         
  031951.8+184534 &  49.96583  &  18.75961   &  $\rm 0.19  ^{1}$   & 0319.8+1845 &  $\rm    1.36    \pm   0.09  $   &  1.63$\pm$0.04     &      5977.7   &    286.4     \\           
  032009.2-704533 &  50.03833  &  -70.75917  &  $\rm 0.37  ^{5}$   & 0319.4-7045 &  $\rm    0.502   \pm   0.101 $   &  1.76$\pm$0.14     &      4922.6   &    64.9      \\         
  032038.0+112452 &  50.15846  &  11.41453   &  $\rm 0.35  ^{5}$   &     new     &  $\rm    0.760   \pm   0.187 $   &  2.09$\pm$0.19     &      5000.0   &    30.7      \\         
  032056.4+042448 &  50.23492  &  4.41344    &  $\rm 0.46  ^{5}$   &     new     &  $\rm   25.40    \pm   7.04  $   &  2.72$\pm$0.33     &      1000.0   &    19.1      \\         
  032160.0+233611 &  50.49983  &  23.60311   &  $\rm -     ^{ }$   & 0322.0+2335 &  $\rm   23.13    \pm   1.27  $   &  1.93$\pm$0.04     &      2311.7   &    1029.7    \\   
  032343.6-011146 &  50.93171  &  -1.19614   &  $\rm 0.44  ^{3}$   & 0323.7-0111 &  $\rm    9.61    \pm   0.68  $   &  1.92$\pm$0.05     &      2793.4   &    580.8     \\           
  032523.5-563544 &  51.34804  &  -56.59572  &  $\rm 0.06  ^{1}$   & 0325.5-5635 &  $\rm    8.70    \pm   0.60  $   &  1.92$\pm$0.05     &      2554.4   &    654.0     \\           
  032541.1-164616 &  51.42121  &  -16.77133  &  $\rm 0.291 ^{1}$   & 0325.6-1646 &  $\rm   13.14    \pm   0.72  $   &  1.90$\pm$0.04     &      2795.3   &    1107.3    \\   
  032613.9+022514 &  51.55808  &  2.42075    &  $\rm 0.147 ^{1}$   & 0326.2+0225 &  $\rm    7.55    \pm   0.62  $   &  1.85$\pm$0.06     &      2979.3   &    482.6     \\           
  032647.3-340447 &  51.69729  &  -34.07994  &  $\rm 0.51  ^{5}$   & 0326.7-3404 &  $\rm    3.51    \pm   0.58  $   &  2.05$\pm$0.13     &      2191.8   &    81.9      \\         
  032852.7-571605 &  52.21954  &  -57.26819  &  $\rm 0.48  ^{3}$   & 0328.8-5715 &  $\rm    0.130   \pm   0.033 $   &  1.66$\pm$0.18     &      8744.1   &    43.8      \\         
  033050.0-240611 &  52.7085   &  -24.10328  &  $\rm 0.43  ^{5}$   & 0330.7-2408 &  $\rm    0.982   \pm   0.208 $   &  1.83$\pm$0.15     &      3613.5   &    61.2      \\         
  033118.5-615528 &  52.827    &  -61.92464  &  $\rm 0.21  ^{5}$   & 0331.3-6156 &  $\rm   17.99    \pm   1.11  $   &  2.02$\pm$0.05     &      1949.8   &    715.4     \\           
  033202.3-703948 &  53.00979  &  -70.66358  &  $\rm 0.24  ^{5}$   &     new     &  $\rm    0.064   \pm   0.023 $   &  1.43$\pm$0.22     &     10000.0   &    33.8      \\         
  033223.8+822645 &  53.09904  &  82.44586   &  $\rm -     ^{ }$   & 0333.1+8227 &  $\rm    3.48    \pm   0.55  $   &  1.89$\pm$0.10     &      2328.0   &    121.9     \\           
  033349.0+291631 &  53.45417  &  29.27542   &  $\rm -     ^{ }$   & 0333.7+2916 &  $\rm   31.07    \pm   1.73  $   &  1.95$\pm$0.04     &      1985.6   &    1007.2    \\   
  033356.7+653656 &  53.48642  &  65.61558   &  $\rm 0.16  ^{5}$   & 0333.9+6537 &  $\rm    7.30    \pm   0.37  $   &  1.98$\pm$0.04     &      4253.2   &    947.0     \\           
  033415.4-372543 &  53.56425  &  -37.42861  &  $\rm 0.39  ^{3}$   & 0334.2-3725 &  $\rm  304.17    \pm   9.58  $   &  2.07$\pm$0.02     &       949.7   &    4900.6    \\   
  033513.9-445943 &  53.80783  &  -44.9955   &  $\rm -     ^{ }$   & 0335.1-4459 &  $\rm    7.69    \pm   0.74  $   &  1.93$\pm$0.07     &      2142.1   &    323.4     \\           
  033623.8-034738 &  54.09913  &  -3.79406   &  $\rm 0.162 ^{1}$   & 0336.5-0348 &  $\rm    0.319   \pm   0.092 $   &  1.42$\pm$0.15     &      6396.0   &    69.9      \\         
  033812.5-244350 &  54.55221  &  -24.73056  &  $\rm 0.251 ^{1}$   & 0338.1-2443 &  $\rm    0.191   \pm   0.065 $   &  1.63$\pm$0.22     &      6797.3   &    37.0      \\         
  033829.3+130215 &  54.62196  &  13.03764   &  $\rm -     ^{ }$   & 0338.5+1302 &  $\rm   14.15    \pm   0.78  $   &  1.73$\pm$0.03     &      3142.3   &    1211.6    \\   
  033832.0-570448 &  54.63342  &  -57.08022  &  $\rm 0.3   ^{5}$   & 0338.7-5706 &  $\rm    0.098   \pm   0.037 $   &  1.95$\pm$0.25     &      7814.7   &    16.0      \\         
  033851.1-532425 &  54.71629  &  -53.40703  &  $\rm 0.37  ^{5}$   &     new     &  $\rm    0.735   \pm   0.255 $   &  2.27$\pm$0.32     &      3000.0   &    14.6      \\         
  033859.6-284619 &  54.74833  &  -28.77219  &  $\rm 0.27  ^{5}$   & 0338.9-2848 &  $\rm    7.08    \pm   0.63  $   &  1.91$\pm$0.07     &      2492.0   &    390.0     \\           
  033913.7-173600 &  54.80708  &  -17.60022  &  $\rm 0.066 ^{1}$   & 0339.2-1736 &  $\rm   10.76    \pm   0.81  $   &  1.93$\pm$0.06     &      2554.8   &    520.3     \\           
  034254.2-370737 &  55.72575  &  -37.12706  &  $\rm 0.201 ^{1}$   &     new     &  $\rm    0.423   \pm   0.181 $   &  1.62$\pm$0.21     &      3000.0   &    16.9      \\         
  034424.9+343017 &  56.10388  &  34.50497   &  $\rm -     ^{ }$   & 0344.4+3432 &  $\rm    0.306   \pm   0.080 $   &  1.94$\pm$0.20     &      6668.3   &    28.1      \\         
  034819.9+603508 &  57.08275  &  60.58572   &  $\rm -     ^{ }$   & 0348.2+6035 &  $\rm    0.338   \pm   0.057 $   &  1.85$\pm$0.13     &      9198.6   &    78.6      \\         
  034923.2-115927 &  57.34658  &  -11.99089  &  $\rm 0.188 ^{1}$   & 0349.4-1159 &  $\rm    1.41    \pm   0.17  $   &  1.67$\pm$0.08     &      4907.3   &    244.5     \\           
  034957.8+064126 &  57.49096  &  6.69061    &  $\rm 0.26  ^{5}$   & 0350.0+0640 &  $\rm    0.048   \pm   0.016 $   &  1.37$\pm$0.23     &     17167.7   &    40.1      \\         
  035028.0-514454 &  57.61792  &  -51.74842  &  $\rm 0.32  ^{5}$   & 0350.4-5144 &  $\rm    0.867   \pm   0.145 $   &  1.85$\pm$0.12     &      4211.8   &    98.2      \\         
  035051.3-281632 &  57.71383  &  -28.27578  &  $\rm 0.47  ^{5}$   & 0350.8-2814 &  $\rm    0.273   \pm   0.090 $   &  1.68$\pm$0.20     &      6653.3   &    33.0      \\         
  035154.5-370344 &  57.97725  &  -37.06231  &  $\rm 0.165 ^{1}$   &     new     &  $\rm    0.388   \pm   0.167 $   &  1.53$\pm$0.20     &      3000.0   &    18.7      \\         
  035257.5-683117 &  58.23946  &  -68.52142  &  $\rm 0.087 ^{1}$   & 0353.0-6831 &  $\rm    0.420   \pm   0.053 $   &  1.80$\pm$0.09     &      8753.5   &    208.6     \\           
  035305.0-362308 &  58.27096  &  -36.38567  &  $\rm 0.31  ^{5}$   & 0352.9-3623 &  $\rm    0.371   \pm   0.071 $   &  1.55$\pm$0.11     &      6484.7   &    84.4      \\         
  035308.5+825631 &  58.28525  &  82.94203   &  $\rm 0.069 ^{2}$   & 0353.7+8257 &  $\rm    0.196   \pm   0.035 $   &  1.76$\pm$0.12     &      9108.8   &    82.3      \\         
  035309.5+565430 &  58.28975  &  56.90853   &  $\rm -     ^{ }$   & 0353.0+5654 &  $\rm    2.73    \pm   0.35  $   &  2.23$\pm$0.11     &      3752.9   &    99.8      \\         
  035513.3-184308 &  58.80533  &  -18.71903  &  $\rm 0.28  ^{5}$   & 0355.1-1841 &  $\rm    0.783   \pm   0.223 $   &  1.76$\pm$0.17     &      3406.5   &    30.2      \\         
  035610.9-132906 &  59.04538  &  -13.485    &  $\rm 0.35  ^{5}$   & 0356.1-1329 &  $\rm    1.350   \pm   0.32  $   &  1.98$\pm$0.18     &      2999.9   &    35.9      \\         
  035726.1-031759 &  59.35871  &  -3.29983   &  $\rm 0.3   ^{5}$   & 0357.2-0319 &  $\rm    0.178   \pm   0.046 $   &  1.85$\pm$0.15     &      9871.7   &    37.2      \\         
  035733.0-680932 &  59.38733  &  -68.15911  &  $\rm 0.089 ^{1}$   &     new     &  $\rm    0.083   \pm   0.026 $   &  1.76$\pm$0.23     &     10000.0   &    25.5      \\         
  035856.0-305447 &  59.73375  &  -30.91328  &  $\rm 0.65  ^{2}$   & 0359.0-3053 &  $\rm    2.88    \pm   0.41  $   &  1.93$\pm$0.11     &      2750.6   &    141.4     \\           
  035923.5-023501 &  59.84783  &  -2.58383   &  $\rm 0.34  ^{5}$   & 0359.4-0236 &  $\rm    0.205   \pm   0.057 $   &  1.74$\pm$0.18     &      8742.2   &    28.5      \\         
  040111.0-535458 &  60.29667  &  -53.91625  &  $\rm 0.59  ^{5}$   & 0401.0-5353 &  $\rm    0.111   \pm   0.026 $   &  1.73$\pm$0.16     &      11028.   &    61.5      \\         
  040128.7+815311 &  60.36967  &  81.88664   &  $\rm 0.215 ^{1}$   &     new     &  $\rm    0.067   \pm   0.022 $   &  1.74$\pm$0.19     &     10000.0   &    18.4      \\         
  040254.4+643510 &  60.72679  &  64.58611   &  $\rm 0.31  ^{5}$   & 0402.9+6433 &  $\rm    2.42    \pm   0.49  $   &  2.50$\pm$0.32     &      2942.2   &    36.3      \\         
  040324.6-242947 &  60.85237  &  -24.49639  &  $\rm 0.357 ^{1}$   & 0403.5-2437 &  $\rm   22.35    \pm   4.54  $   &  2.26$\pm$0.15     &      1039.8   &    64.7      \\         
  040928.1+320246 &  62.36879  &  32.04611   &  $\rm 0.28  ^{5}$   & 0409.4+3201 &  $\rm    1.71    \pm   0.32  $   &  1.90$\pm$0.13     &      3486.0   &    70.1      \\         
  041238.5-392629 &  63.16021  &  -39.44153  &  $\rm 0.5   ^{5}$   &     new     &  $\rm    0.230   \pm   0.091 $   &  1.66$\pm$0.24     &      5000.0   &    23.7      \\         
  041458.1-533943 &  63.74217  &  -53.66219  &  $\rm -     ^{ }$   & 0414.8-5338 &  $\rm    0.207   \pm   0.036 $   &  1.71$\pm$0.12     &     10526.6   &    113.1     \\           
  041652.5+010523 &  64.21867  &  1.08997    &  $\rm 0.287 ^{1}$   & 0416.9+0105 &  $\rm    4.63    \pm   0.45  $   &  1.79$\pm$0.07     &      3493.3   &    365.5     \\           
  042011.0-601505 &  65.04592  &  -60.25153  &  $\rm 0.33  ^{5}$   & 0420.3-6016 &  $\rm    2.27    \pm   0.40  $   &  1.85$\pm$0.12     &      2530.5   &    95.7      \\         
  042013.4+401121 &  65.05596  &  40.18922   &  $\rm 0.14  ^{5}$   & 0420.2+4012 &  $\rm    1.10    \pm   0.19  $   &  1.82$\pm$0.12     &      5076.1   &    73.0      \\         
  042132.9-062903 &  65.38717  &  -6.48431   &  $\rm 0.39  ^{1}$   &     new     &  $\rm    1.38    \pm   0.54  $   &  1.99$\pm$0.23     &      3000.0   &    21.0      \\         
  042218.3+195055 &  65.57642  &  19.84861   &  $\rm 0.516 ^{1}$   & 0422.3+1951 &  $\rm    3.74    \pm   0.51  $   &  1.97$\pm$0.10     &      3334.0   &    119.2     \\           
  042525.4+632001 &  66.35563  &  63.33386   &  $\rm 0.27  ^{5}$   & 0425.3+6319 &  $\rm    0.933   \pm   0.108 $   &  1.80$\pm$0.08     &      6829.4   &    199.7     \\           
  042733.4-183010 &  66.88896  &  -18.50286  &  $\rm 0.22  ^{5}$   &     new     &  $\rm    0.067   \pm   0.027 $   &  1.53$\pm$0.24     &     10000.0   &    21.0      \\         
  042900.2-323641 &  67.25071  &  -32.61144  &  $\rm 0.34  ^{4}$   & 0429.3-3238 &  $\rm    1.40    \pm   0.32  $   &  1.89$\pm$0.15     &      2800.3   &    39.4      \\         
  042958.9-305935 &  67.49554  &  -30.99311  &  $\rm 0.21  ^{5}$   & 0429.9-3101 &  $\rm    5.25    \pm   0.54  $   &  1.91$\pm$0.08     &      2534.9   &    258.1     \\           
  043046.4+030337 &  67.69325  &  3.06047    &  $\rm 0.43  ^{5}$   &     new     &  $\rm    0.065   \pm   0.036 $   &  1.69$\pm$0.41     &     10000.0   &    9.65      \\         
  043145.1+740326 &  67.93775  &  74.05739   &  $\rm -     ^{ }$   & 0431.8+7403 &  $\rm    5.41    \pm   0.48  $   &  1.91$\pm$0.06     &      2753.7   &    359.4     \\           
  043307.5+322840 &  68.28142  &  32.47797   &  $\rm -     ^{ }$   & 0433.1+3227 &  $\rm    0.892   \pm   0.143 $   &  1.84$\pm$0.12     &      5871.0   &    101.0     \\           
  043332.9-104232 &  68.38704  &  -10.709    &  $\rm 0.29  ^{5}$   &     new     &  $\rm    1.37    \pm   0.35  $   &  2.38$\pm$0.22     &      3000.0   &    24.9      \\         
  043344.1-572613 &  68.43388  &  -57.437    &  $\rm -     ^{ }$   & 0433.7-5725 &  $\rm    7.15    \pm   0.63  $   &  1.97$\pm$0.07     &      2221.1   &    359.8     \\           
  043441.0+092348 &  68.67075  &  9.39683    &  $\rm 0.21  ^{5}$   & 0434.7+0922 &  $\rm    9.35    \pm   0.84  $   &  1.94$\pm$0.06     &      2632.0   &    332.8     \\           
  043517.8-262122 &  68.824    &  -26.35619  &  $\rm 0.31  ^{4}$   & 0435.4-2623 &  $\rm    9.38    \pm   3.04  $   &  2.14$\pm$0.20     &      1143.1   &    29.4      \\         
  043837.1-732921 &  69.65446  &  -73.48933  &  $\rm 0.15  ^{5}$   & 0438.0-7329 &  $\rm    1.42    \pm   0.17  $   &  1.88$\pm$0.09     &      4354.2   &    174.1     \\           
  043932.0-320052 &  69.88417  &  -32.01453  &  $\rm 0.4   ^{5}$   & 0439.4-3202 &  $\rm    2.36    \pm   0.30  $   &  1.88$\pm$0.09     &      3358.5   &    169.3     \\           
  044018.6-245933 &  70.07762  &  -24.99267  &  $\rm 0.6   ^{2}$   & 0440.2-2458 &  $\rm    0.481   \pm   0.072 $   &  1.64$\pm$0.10     &      7277.5   &    159.0     \\           
  044050.4+275046 &  70.20987  &  27.84636   &  $\rm 0.2   ^{5}$   & 0440.8+2749 &  $\rm    9.35    \pm   0.86  $   &  2.03$\pm$0.07     &      2747.5   &    294.9     \\           
  044127.5+150455 &  70.36446  &  15.08211   &  $\rm 0.109 ^{1}$   & 0441.5+1505 &  $\rm    2.14    \pm   0.37  $   &  2.09$\pm$0.13     &      3990.5   &    76.3      \\         
  044240.7+614039 &  70.66938  &  61.67769   &  $\rm 0.18  ^{5}$   & 0442.7+6142 &  $\rm    1.78    \pm   0.21  $   &  1.99$\pm$0.10     &      4580.7   &    159.4     \\           
  044328.4-415156 &  70.86833  &  -41.86558  &  $\rm 0.3   ^{4}$   & 0443.4-4152 &  $\rm    1.08    \pm   0.20  $   &  1.82$\pm$0.13     &      3635.0   &    76.2      \\         
  044837.6-163243 &  72.15671  &  -16.54531  &  $\rm 0.35  ^{2}$   & 0448.6-1632 &  $\rm   12.73    \pm   0.89  $   &  1.88$\pm$0.05     &      2379.5   &    640.1     \\           
  044924.7-435008 &  72.35288  &  -43.83581  &  $\rm 0.19  ^{3}$   & 0449.4-4350 &  $\rm  379.41    \pm   5.51  $   &  1.86$\pm$0.01     &      1604.8   &    35037.1   \\    
  045107.1-232533 &  72.78125  &  -23.42608  &  $\rm 0.36  ^{5}$   &     new     &  $\rm    0.823   \pm   0.374 $   &  2.56$\pm$0.44     &      3000.0   &    10.1      \\         
  045148.6+572141 &  72.95267  &  57.36158   &  $\rm 0.31  ^{5}$   & 0451.8+5721 &  $\rm    0.310   \pm   0.065 $   &  1.92$\pm$0.15     &      7606.6   &    45.5      \\         
  045215.0+210303 &  73.06375  &  21.05106   &  $\rm 0.31  ^{5}$   &     new     &  $\rm    0.634   \pm   0.326 $   &  1.62$\pm$0.22     &      3000.0   &    13.3      \\         
  045804.9+115143 &  74.52033  &  11.86197   &  $\rm 0.2   ^{5}$   & 0458.0+1152 &  $\rm    0.247   \pm  72.3   $   &  1.56$\pm$0.01     &      7495.6   &    44.7      \\         
  045937.0-541707 &  74.90413  &  -54.28539  &  $\rm 0.5   ^{5}$   & 0459.7-5413 &  $\rm    2.52    \pm   0.57  $   &  1.98$\pm$0.16     &      2136.8   &    49.5      \\         
  050021.5+523801 &  75.0895   &  52.63375   &  $\rm 0.15  ^{5}$   & 0500.2+5237 &  $\rm    1.48    \pm   0.14  $   &  1.93$\pm$0.08     &      6063.1   &    247.9     \\           
  050043.1+190317 &  75.18292  &  19.05481   &  $\rm 0.25  ^{5}$   &     new     &  $\rm    0.325   \pm   0.145 $   &  1.80$\pm$0.27     &      5000.0   &    11.0      \\         
  050130.0+020400 &  75.375    &  2.06681    &  $\rm 0.58  ^{5}$   &     new     &  $\rm    0.269   \pm   0.122 $   &  1.63$\pm$0.26     &      5000.0   &    18.3      \\         
  050141.2+304825 &  75.4215   &  30.80711   &  $\rm 0.31  ^{5}$   & 0501.7+3048 &  $\rm    0.817   \pm   0.136 $   &  1.83$\pm$0.12     &      5648.4   &    71.7      \\         
  050240.7-120429 &  75.66971  &  -12.07486  &  $\rm 0.45  ^{5}$   &     new     &  $\rm    0.247   \pm   0.105 $   &  1.92$\pm$0.26     &      5000.0   &    9.58      \\         
  050305.8+653401 &  75.77429  &  65.56697   &  $\rm 0.25  ^{5}$   & 0502.9+6533 &  $\rm    0.261   \pm   0.064 $   &  1.61$\pm$0.16     &      6935.5   &    57.6      \\         
  050335.0-111506 &  75.89754  &  -11.25172  &  $\rm 0.4   ^{3}$   & 0503.5-1116 &  $\rm    0.899   \pm   0.151 $   &  1.87$\pm$0.11     &      5150.7   &    92.9      \\         
  050339.6+451659 &  75.91487  &  45.28317   &  $\rm 0.25  ^{5}$   & 0503.6+4518 &  $\rm    3.02    \pm   0.35  $   &  1.94$\pm$0.09     &      4180.8   &    155.0     \\           
  050419.1-095632 &  76.08129  &  -9.94244   &  $\rm 0.32  ^{4}$   &     new     &  $\rm    0.978   \pm   0.325 $   &  2.18$\pm$0.25     &      3000.0   &    16.8      \\         
  050534.8+041554 &  76.39483  &  4.26514    &  $\rm 0.424 ^{1}$   & 0505.6+0415 &  $\rm    2.91    \pm   0.30  $   &  1.86$\pm$0.08     &      4545.4   &    300.0     \\           
  050558.8+611335 &  76.49496  &  61.22664   &  $\rm 0.27  ^{5}$   & 0506.0+6113 &  $\rm    4.64    \pm   0.36  $   &  1.97$\pm$0.06     &      3682.4   &    383.9     \\           
  050601.7-382055 &  76.50696  &  -38.34875  &  $\rm 0.182 ^{1}$   & 0505.8-3817 &  $\rm   11.85    \pm   1.93  $   &  1.94$\pm$0.10     &      1363.0   &    140.8     \\           
  050639.1-085801 &  76.66625  &  -8.96717   &  $\rm 0.28  ^{5}$   & 0506.7-0857 &  $\rm    6.97    \pm   0.92  $   &  2.10$\pm$0.11     &      2193.2   &    131.6     \\           
  050643.0-234419 &  76.67933  &  -23.73872  &  $\rm 0.45  ^{4}$   &     new     &  $\rm   11.05    \pm   5.30  $   &  2.32$\pm$0.37     &      1000.0   &    11.8      \\         
  050650.1+032358 &  76.70892  &  3.39964    &  $\rm 0.32  ^{5}$   & 0506.9+0323 &  $\rm    1.888   \pm   0.31  $   &  1.90$\pm$0.12     &      3719.5   &    100.1     \\           
  050657.8-543503 &  76.74083  &  -54.58442  &  $\rm 0.26  ^{3}$   & 0506.9-5435 &  $\rm    2.91    \pm   0.23  $   &  1.61$\pm$0.05     &      4069.4   &    679.5     \\           
  050727.3-334635 &  76.86363  &  -33.7765   &  $\rm 0.39  ^{2}$   & 0507.4-3346 &  $\rm    0.677   \pm   0.102 $   &  1.65$\pm$0.09     &      5836.5   &    143.0     \\           
  050756.2+673724 &  76.984    &  67.62342   &  $\rm 0.34  ^{2}$   & 0507.9+6737 &  $\rm    4.65    \pm   0.17  $   &  1.53$\pm$0.02     &      6321.6   &    3341.2    \\   
  050938.2-040045 &  77.40904  &  -4.01267   &  $\rm 0.304 ^{1}$   & 0509.6-0402 &  $\rm    1.63    \pm   0.30  $   &  1.94$\pm$0.14     &      3623.9   &    62.8      \\         
  050957.3-641741 &  77.48867  &  -64.29489  &  $\rm -     ^{ }$   & 0509.9-6417 &  $\rm    2.72    \pm   0.29  $   &  1.81$\pm$0.07     &      3363.9   &    264.7     \\           
  051533.2-012355 &  78.88829  &  -1.39867   &  $\rm 0.25  ^{5}$   & 0515.5-0125 &  $\rm    1.50    \pm   0.28  $   &  2.01$\pm$0.13     &      3774.7   &    54.6      \\         
  051631.0+735108 &  79.13004  &  73.85239   &  $\rm 0.251 ^{1}$   & 0516.4+7350 &  $\rm    2.99    \pm   0.25  $   &  1.94$\pm$0.06     &      3639.7   &    334.2     \\           
  052042.0+653351 &  80.17492  &  65.56436   &  $\rm 0.4   ^{5}$   &     new     &  $\rm    0.231   \pm   0.089 $   &  1.87$\pm$0.27     &      5000.0   &    15.7      \\         
  052133.7-295748 &  80.39025  &  -29.96342  &  $\rm 0.45  ^{5}$   &     new     &  $\rm    0.667   \pm   0.254 $   &  1.93$\pm$0.29     &      3000.0   &    12.2      \\         
  052146.0+211251 &  80.4415   &  21.21428   &  $\rm 0.108 ^{1}$   & 0521.7+2112 &  $\rm  427.69    \pm   6.89  $   &  1.95$\pm$0.01     &      1555.2   &    14959.2   \\    
  052439.8-261554 &  81.16567  &  -26.26525  &  $\rm 0.26  ^{4}$   &     new     &  $\rm    0.340   \pm   0.110 $   &  2.02$\pm$0.29     &      5000.0   &    19.7      \\         
  052542.4-601340 &  81.42675  &  -60.22783  &  $\rm 0.45  ^{5}$   & 0525.6-6013 &  $\rm    2.64    \pm   0.21  $   &  1.77$\pm$0.06     &      4237.8   &    518.3     \\           
  052645.4-151900 &  81.68933  &  -15.31681  &  $\rm 0.21  ^{5}$   & 0526.7-1519 &  $\rm    6.07    \pm   0.65  $   &  1.89$\pm$0.07     &      2591.1   &    218.1     \\           
  052846.1-592003 &  82.19192  &  -59.33433  &  $\rm 1.13  ^{2}$   & 0528.7-5920 &  $\rm    5.36    \pm   0.69  $   &  1.99$\pm$0.10     &      2155.1   &    155.4     \\           
  052902.6+093435 &  82.26067  &  9.5765     &  $\rm 0.3   ^{5}$   & 0529.1+0935 &  $\rm    1.88    \pm   0.29  $   &  2.03$\pm$0.13     &      4198.4   &    86.3      \\         
  053626.9-254748 &  84.11204  &  -25.79672  &  $\rm -     ^{ }$   & 0536.5-2548 &  $\rm    2.05    \pm   0.36  $   &  1.97$\pm$0.13     &      2885.7   &    72.8      \\         
  053629.1-334302 &  84.12108  &  -33.71736  &  $\rm 0.34  ^{3}$   & 0536.4-3343 &  $\rm    2.01    \pm   0.15  $   &  1.70$\pm$0.05     &      6837.5   &    746.2     \\           
  053645.3-255841 &  84.18892  &  -25.97819  &  $\rm 0.32  ^{5}$   &     new     &  $\rm    0.110   \pm   0.089 $   &  1.46$\pm$0.34     &      5000.0   &    9.49      \\         
  053749.0-571830 &  84.454    &  -57.30836  &  $\rm 1.18  ^{2}$   & 0537.7-5717 &  $\rm    6.97    \pm   0.68  $   &  2.01$\pm$0.08     &      2260.2   &    243.5     \\           
  053810.4-390842 &  84.54317  &  -39.14514  &  $\rm 0.27  ^{4}$   & 0538.2-3910 &  $\rm    1.44    \pm   0.24  $   &  1.89$\pm$0.12     &      3483.0   &    82.7      \\         
  054030.0+582338 &  85.12504  &  58.394     &  $\rm -     ^{ }$   & 0540.5+5823 &  $\rm    4.28    \pm   0.35  $   &  1.86$\pm$0.06     &      3667.2   &    436.4     \\           
  054106.9-485410 &  85.27883  &  -48.90286  &  $\rm 0.6   ^{5}$   & 0541.1-4854 &  $\rm    1.09    \pm   0.21  $   &  1.93$\pm$0.14     &      3583.5   &    58.6      \\         
  054357.0-553207 &  85.98837  &  -55.53542  &  $\rm 0.273 ^{1}$   & 0543.9-5531 &  $\rm   29.09    \pm   1.13  $   &  1.76$\pm$0.02     &      2301.7   &    2909.4    \\   
  054656.8-220457 &  86.73654  &  -22.08258  &  $\rm 0.28  ^{1}$   & 0546.9-2206 &  $\rm    0.283   \pm   0.082 $   &  1.95$\pm$0.21     &      5926.7   &    29.1      \\         
  054903.0-215001 &  87.26417  &  -21.83369  &  $\rm 0.35  ^{5}$   &     new     &  $\rm    0.280   \pm   0.100 $   &  1.88$\pm$0.27     &      5000.0   &    20.1      \\         
  054906.9+325803 &  87.27862  &  32.96769   &  $\rm 0.25  ^{5}$   & 0549.0+3258 &  $\rm    0.728   \pm   0.146 $   &  1.83$\pm$0.13     &      5802.5   &    58.8      \\         
  055026.6-435703 &  87.61075  &  -43.95089  &  $\rm 0.4   ^{5}$   & 0550.5-4356 &  $\rm    0.843   \pm   0.134 $   &  1.81$\pm$0.11     &      4802.6   &    112.6     \\           
  055040.6-321616 &  87.66904  &  -32.27122  &  $\rm 0.069 ^{1}$   & 0550.5-3216 &  $\rm    2.31    \pm   0.29  $   &  1.82$\pm$0.09     &      3467.0   &    183.6     \\           
  055333.1-203418 &  88.388    &  -20.57192  &  $\rm 0.38  ^{3}$   & 0553.5-2034 &  $\rm   11.93    \pm   0.84  $   &  2.02$\pm$0.05     &      2426.2   &    542.9     \\           
  055411.1-275729 &  88.54625  &  -27.95828  &  $\rm 0.231 ^{1}$   &     new     &  $\rm    0.075   \pm   0.028 $   &  1.58$\pm$0.26     &     10000.0   &    21.1      \\         
  055716.8-061706 &  89.32012  &  -6.28519   &  $\rm 0.29  ^{5}$   & 0557.3-0615 &  $\rm    0.608   \pm   0.122 $   &  2.14$\pm$0.16     &      6378.2   &    53.3      \\         
  055806.4-383831 &  89.52675  &  -38.64211  &  $\rm 0.302 ^{1}$   & 0558.0-3837 &  $\rm    5.88    \pm   0.44  $   &  1.85$\pm$0.05     &      3173.3   &    561.1     \\           
  055941.0+304228 &  89.92079  &  30.70789   &  $\rm 0.3   ^{5}$   & 0559.6+3044 &  $\rm    0.221   \pm   0.054 $   &  1.58$\pm$0.13     &      9294.8   &    49.6      \\         
  055959.3+640958 &  89.99717  &  64.16628   &  $\rm 0.32  ^{5}$   & 0559.9+6409 &  $\rm    1.74    \pm   0.34  $   &  1.98$\pm$0.14     &      2879.3   &    59.2      \\         
  060015.0+124343 &  90.0625   &  12.72867   &  $\rm 0.12  ^{5}$   & 0600.3+1244 &  $\rm    0.388   \pm   0.058 $   &  1.53$\pm$0.09     &     11246.8   &    152.4     \\           
  060200.4+531600 &  90.50183  &  53.26669   &  $\rm 0.052 ^{1}$   & 0602.0+5315 &  $\rm    6.96    \pm   0.48  $   &  1.98$\pm$0.05     &      3118.4   &    539.3     \\           
  060251.3-401845 &  90.71371  &  -40.31258  &  $\rm -     ^{ }$   & 0602.8-4019 &  $\rm   25.47    \pm   1.38  $   &  1.92$\pm$0.04     &      2031.7   &    1195.7    \\   
  060408.1-481725 &  91.03587  &  -48.29033  &  $\rm 0.23  ^{4}$   & 0604.1-4816 &  $\rm    0.986   \pm   0.142 $   &  1.74$\pm$0.10     &      5014.9   &    165.0     \\           
  060433.8-403754 &  91.14083  &  -40.63186  &  $\rm 0.28  ^{5}$   &     new     &  $\rm    0.271   \pm   0.110 $   &  1.92$\pm$0.28     &      5000.0   &    12.0      \\         
  060635.7-472954 &  91.64892  &  -47.49856  &  $\rm 0.037 ^{1}$   & 0606.5-4730 &  $\rm    4.32    \pm   0.57  $   &  1.97$\pm$0.10     &      2471.7   &    136.7     \\           
  060714.4-251859 &  91.80992  &  -25.31653  &  $\rm 0.275 ^{1}$   & 0607.2-2518 &  $\rm    1.79    \pm   0.34  $   &  1.87$\pm$0.13     &      2929.1   &    69.8      \\         
  060915.1-024754 &  92.31275  &  -2.79847   &  $\rm 0.23  ^{5}$   & 0609.2-0247 &  $\rm    6.94    \pm   0.59  $   &  1.84$\pm$0.06     &      3378.1   &    408.1     \\           
  061104.1+682956 &  92.76717  &  68.49906   &  $\rm 0.5   ^{5}$   &     new     &  $\rm    0.049   \pm   0.020 $   &  1.48$\pm$0.25     &     10000.0   &    16.9      \\         
  061106.6+432357 &  92.77746  &  43.39925   &  $\rm 0.28  ^{5}$   & 0611.1+4325 &  $\rm    2.04    \pm   0.24  $   &  1.86$\pm$0.08     &      4127.7   &    171.9     \\           
  061610.3-173305 &  94.04287  &  -17.55153  &  $\rm 0.55  ^{4}$   &     new     &  $\rm    0.964   \pm   0.402 $   &  1.75$\pm$0.22     &      3000.0   &    19.3      \\         
  061702.8+434033 &  94.26146  &  43.67606   &  $\rm 0.26  ^{5}$   & 0616.9+4340 &  $\rm    0.058   \pm   0.020 $   &  1.64$\pm$0.23     &     12380.4   &    21.0      \\         
  061740.9-171557 &  94.4205   &  -17.26597  &  $\rm -     ^{ }$   & 0617.7-1715 &  $\rm   15.29    \pm   1.12  $   &  1.89$\pm$0.05     &      2341.5   &    596.1     \\           
  061949.6+573549 &  94.95654  &  57.59694   &  $\rm 0.45  ^{5}$   &     new     &  $\rm    0.674   \pm   0.276 $   &  2.05$\pm$0.29     &      3000.0   &    11.7      \\         
  062040.0+264331 &  95.16687  &  26.72553   &  $\rm 0.14  ^{5}$   & 0620.7+2643 &  $\rm    0.138   \pm   0.028 $   &  1.37$\pm$0.12     &     15250.4   &    102.5     \\           
  062046.1-503350 &  95.19221  &  -50.56414  &  $\rm 0.25  ^{5}$   & 0620.7-5034 &  $\rm    0.143   \pm   0.051 $   &  2.14$\pm$0.25     &      8173.1   &    40.4      \\         
  062149.7-341149 &  95.45704  &  -34.19706  &  $\rm 0.529 ^{1}$   & 0621.7-3411 &  $\rm    0.739   \pm   0.216 $   &  2.09$\pm$0.23     &      3913.1   &    22.5      \\         
  062337.9-525756 &  95.90779  &  -52.96556  &  $\rm 0.29  ^{4}$   & 0623.9-5259 &  $\rm    4.03    \pm   1.11  $   &  1.92$\pm$0.17     &      1805.5   &    44.5      \\         
  062445.1-323055 &  96.18771  &  -32.51542  &  $\rm 0.252 ^{1}$   &     new     &  $\rm    0.915   \pm   0.289 $   &  1.97$\pm$0.20     &      3000.0   &    19.2      \\         
  062626.3-171046 &  96.6095   &  -17.17961  &  $\rm 0.7   ^{3}$   & 0626.4-1712 &  $\rm    3.67    \pm   1.11  $   &  1.96$\pm$0.19     &      2045.2   &    32.7      \\         
  062636.7-425806 &  96.65296  &  -42.96833  &  $\rm 0.27  ^{5}$   & 0626.4-4259 &  $\rm    1.54    \pm   0.21  $   &  1.84$\pm$0.09     &      4043.8   &    134.1     \\           
  062753.4-151957 &  96.97237  &  -15.33253  &  $\rm 0.29  ^{5}$   &     new     &  $\rm    0.063   \pm   0.034 $   &  1.60$\pm$0.33     &     10000.0   &    11.8      \\         
  063015.1-201236 &  97.56275  &  -20.21011  &  $\rm 0.22  ^{5}$   &     new     &  $\rm    0.379   \pm   0.247 $   &  1.71$\pm$0.34     &      5000.0   &    20.5      \\         
  063059.5-240646 &  97.748    &  -24.11281  &  $\rm 1.239 ^{3}$   & 0630.9-2406 &  $\rm  136.68    \pm   3.36  $   &  1.84$\pm$0.01     &      1725.0   &    7739.2    \\   
  063359.1+584035 &  98.49879  &  58.67661   &  $\rm 0.29  ^{5}$   & 0633.9+5840 &  $\rm    0.318   \pm   0.086 $   &  2.00$\pm$0.20     &      5175.8   &    28.0      \\         
  064007.2-125315 &  100.02992 &  -12.8875   &  $\rm 0.11  ^{5}$   & 0640.0-1253 &  $\rm    0.476   \pm   0.061 $   &  1.61$\pm$0.08     &      11216.   &    206.8     \\           
  064050.3+243319 &  100.20975 &  24.55533   &  $\rm 0.27  ^{5}$   & 0640.8+2432 &  $\rm    0.317   \pm   0.083 $   &  1.77$\pm$0.16     &      6554.2   &    32.3      \\         
  064435.1+603851 &  101.14879 &  60.64753   &  $\rm 0.33  ^{5}$   & 0644.6+6039 &  $\rm    3.62    \pm   0.45  $   &  1.98$\pm$0.09     &      2660.6   &    159.8     \\           
  064443.7-285116 &  101.18225 &  -28.85458  &  $\rm 0.35  ^{4}$   & 0644.6-2853 &  $\rm    1.24    \pm   0.18  $   &  1.89$\pm$0.11     &      4628.9   &    99.4      \\         
  064710.0-513547 &  101.79183 &  -51.59661  &  $\rm 0.22  ^{5}$   & 0647.0-5138 &  $\rm    0.595   \pm   0.118 $   &  1.67$\pm$0.13     &      5189.1   &    80.9      \\         
  064814.0+160656 &  102.05821 &  16.11569   &  $\rm 0.35  ^{5}$   & 0648.1+1605 &  $\rm    0.404   \pm   0.114 $   &  1.79$\pm$0.19     &      6116.6   &    34.3      \\         
  064847.6+151624 &  102.19854 &  15.27356   &  $\rm 0.179 ^{1}$   & 0648.7+1516 &  $\rm    4.87    \pm   0.29  $   &  1.66$\pm$0.04     &      5206.4   &    1135.4    \\   
  064850.5-694522 &  102.21038 &  -69.75628  &  $\rm 0.28  ^{5}$   &     new     &  $\rm    0.522   \pm   0.262 $   &  1.75$\pm$0.27     &      3000.0   &    17.2      \\         
  064933.6-313920 &  102.39    &  -31.65564  &  $\rm -     ^{ }$   & 0649.5-3139 &  $\rm    0.977   \pm   0.118 $   &  1.64$\pm$0.08     &      6550.6   &    233.4     \\           
  065010.3-514421 &  102.54304 &  -51.73942  &  $\rm 0.31  ^{5}$   & 0650.2-5144 &  $\rm    0.420   \pm   0.074 $   &  1.78$\pm$0.12     &      6719.3   &    91.5      \\         
  065035.3+205555 &  102.64721 &  20.93219   &  $\rm 0.3   ^{5}$   & 0650.6+2055 &  $\rm    1.71    \pm   0.18  $   &  1.68$\pm$0.07     &      5243.5   &    287.4     \\           
  065046.5+250259 &  102.69367 &  25.04986   &  $\rm 0.203 ^{2}$   & 0650.7+2503 &  $\rm   79.215   \pm   2.17  $   &  1.72$\pm$0.01     &      2063.2   &    6426.8    \\   
  065105.0+401338 &  102.77254 &  40.22725   &  $\rm 0.18  ^{5}$   & 0651.0+4013 &  $\rm   13.90    \pm   1.19  $   &  2.11$\pm$0.07     &      1932.6   &    312.4     \\           
  065200.6-480859 &  103.00237 &  -48.14981  &  $\rm 0.4   ^{5}$   & 0652.1-4813 &  $\rm    1.95    \pm   0.40  $   &  1.98$\pm$0.15     &      2770.2   &    57.1      \\         
  065610.7+423702 &  104.04442 &  42.61744   &  $\rm 0.059 ^{1}$   & 0656.3+4235 &  $\rm    0.770   \pm   0.133 $   &  2.02$\pm$0.13     &      5740.3   &    90.0      \\         
  065635.6+421524 &  104.14821 &  42.25686   &  $\rm 0.45  ^{5}$   & 0656.5+4218 &  $\rm    0.924   \pm   0.248 $   &  1.89$\pm$0.17     &      3717.5   &    40.5      \\         
  065845.0+063711 &  104.68758 &  6.61986    &  $\rm 0.23  ^{5}$   & 0658.6+0636 &  $\rm    2.32    \pm   0.50  $   &  1.70$\pm$0.11     &      3031.0   &    80.6      \\         
  065932.9-674350 &  104.88717 &  -67.73058  &  $\rm 0.43  ^{5}$   & 0659.6-6742 &  $\rm    0.165   \pm   0.043 $   &  1.59$\pm$0.16     &      8608.3   &    54.0      \\         
  070014.3+130424 &  105.05963 &  13.07344   &  $\rm 0.21  ^{5}$   & 0700.2+1304 &  $\rm    4.73    \pm   0.59  $   &  1.92$\pm$0.09     &      2841.6   &    157.4     \\           
  070132.2+250953 &  105.384   &  25.16492   &  $\rm 0.33  ^{5}$   & 0701.5+2511 &  $\rm    0.619   \pm   0.168 $   &  1.64$\pm$0.17     &      4666.0   &    62.7      \\         
  070315.9+680831 &  105.81625 &  68.142     &  $\rm 0.27  ^{5}$   & 0703.2+6809 &  $\rm    0.257   \pm   0.077 $   &  1.84$\pm$0.20     &      5079.9   &    25.8      \\         
  070610.8+024449 &  106.54508 &  2.747      &  $\rm 0.22  ^{5}$   & 0706.1+0246 &  $\rm    0.118   \pm   0.031 $   &  1.47$\pm$0.15     &     14197.2   &    52.8      \\         
  070631.7+374436 &  106.63204 &  37.74342   &  $\rm -     ^{ }$   & 0706.5+3744 &  $\rm   12.07    \pm   0.63  $   &  1.88$\pm$0.04     &      2876.0   &    1179.3    \\   
  070858.3+224135 &  107.24283 &  22.69317   &  $\rm -     ^{ }$   & 0709.1+2241 &  $\rm   32.93    \pm   1.95  $   &  2.07$\pm$0.05     &      1750.9   &    748.0     \\           
  070912.5-152703 &  107.30213 &  -15.45097  &  $\rm 0.1   ^{5}$   & 0709.2-1527 &  $\rm    0.756   \pm   0.121 $   &  1.72$\pm$0.10     &      7399.8   &    100.0     \\           
  070947.1-300905 &  107.44962 &  -30.15158  &  $\rm -     ^{ }$   & 0709.7-3009 &  $\rm    1.64    \pm   0.28  $   &  1.88$\pm$0.12     &      3772.7   &    81.1      \\         
  071030.1+590820 &  107.62521 &  59.13903   &  $\rm 0.12  ^{1}$   & 0710.4+5908 &  $\rm    2.03    \pm   0.15  $   &  1.68$\pm$0.05     &      5221.1   &    695.2     \\           
  071218.9+571948 &  108.07871 &  57.33014   &  $\rm 0.095 ^{2}$   & 0712.4+5724 &  $\rm   20.93    \pm   2.17  $   &  2.58$\pm$0.13     &      1337.9   &    145.1     \\           
  071223.6+331333 &  108.09825 &  33.22603   &  $\rm 0.41  ^{5}$   & 0712.5+3311 &  $\rm    0.641   \pm   0.189 $   &  1.91$\pm$0.19     &      3716.5   &    21.9      \\         
  071745.1-552022 &  109.43775 &  -55.33944  &  $\rm -     ^{ }$   & 0717.7-5519 &  $\rm    0.895   \pm   0.096 $   &  1.90$\pm$0.07     &      4609.9   &    77.8      \\         
  071908.1-705403 &  109.78587 &  -70.90097  &  $\rm 0.33  ^{5}$   & 0719.1-7055 &  $\rm    0.688   \pm   0.157 $   &  2.01$\pm$0.16     &      4251.3   &    36.0      \\         
  072113.1-022055 &  110.30792 &  -2.34861   &  $\rm 0.38  ^{5}$   & 0721.3-0222 &  $\rm    0.914   \pm   0.209 $   &  1.85$\pm$0.16     &      4469.2   &    49.3      \\         
  072259.7-073134 &  110.74867 &  -7.52631   &  $\rm 0.17  ^{5}$   & 0723.0-0732 &  $\rm    5.07    \pm   0.66  $   &  2.08$\pm$0.11     &      2983.2   &    121.7     \\           
  072314.0+584120 &  110.8085  &  58.68908   &  $\rm 0.26  ^{5}$   & 0723.4+5841 &  $\rm    0.065   \pm   0.019 $   &  1.52$\pm$0.20     &     11255.8   &    29.9      \\         
  072348.3+205130 &  110.95142 &  20.85856   &  $\rm 0.21  ^{5}$   & 0723.7+2050 &  $\rm    2.94    \pm   0.52  $   &  1.70$\pm$0.10     &      2774.5   &    142.3     \\           
  072529.5-050336 &  111.37304 &  -5.06014   &  $\rm 0.1   ^{5}$   & 0725.5-0504 &  $\rm    0.404   \pm   0.099 $   &  2.10$\pm$0.20     &      6606.1   &    34.4      \\         
  072547.9-054832 &  111.4495  &  -5.809     &  $\rm -     ^{ }$   & 0725.7-0549 &  $\rm    1.69    \pm   0.25  $   &  1.91$\pm$0.11     &      4439.9   &    105.9     \\           
  072659.5+373423 &  111.74804 &  37.57308   &  $\rm 0.35  ^{4}$   & 0727.1+3734 &  $\rm    0.279   \pm   0.073 $   &  1.85$\pm$0.19     &      6067.6   &    35.2      \\         
  073026.1+330722 &  112.60858 &  33.12303   &  $\rm 0.11  ^{1}$   & 0730.4+3308 &  $\rm    3.91    \pm   0.44  $   &  1.92$\pm$0.08     &      2918.6   &    194.1     \\           
  073049.5-660218 &  112.70633 &  -66.03858  &  $\rm 0.106 ^{1}$   & 0730.7-6602 &  $\rm    1.27    \pm   0.14  $   &  1.72$\pm$0.07     &      5271.4   &    250.7     \\           
  073152.7+280433 &  112.96967 &  28.07586   &  $\rm 0.248 ^{1}$   & 0731.9+2805 &  $\rm    1.59    \pm   0.39  $   &  1.94$\pm$0.17     &      2716.6   &    32.6      \\         
  073326.8+515355 &  113.36163 &  51.89886   &  $\rm 0.09  ^{5}$   & 0733.4+5152 &  $\rm    1.05    \pm   0.14  $   &  1.73$\pm$0.09     &      4748.6   &    162.0     \\           
  073329.6+351542 &  113.37321 &  35.26189   &  $\rm 0.177 ^{1}$   &     new     &  $\rm    9.947   \pm   4.04  $   &  2.20$\pm$0.24     &      1000.0   &    15.7      \\         
  073706.0-824840 &  114.27513 &  -82.81117  &  $\rm 0.23  ^{5}$   & 0737.3-8247 &  $\rm    4.41    \pm   0.38  $   &  1.88$\pm$0.06     &      3075.8   &    312.0     \\           
  073927.4-672136 &  114.86412 &  -67.36011  &  $\rm 0.53  ^{5}$   & 0739.8-6722 &  $\rm    2.25    \pm   0.33  $   &  2.09$\pm$0.13     &      3233.9   &    91.8      \\         
  074221.1-813136 &  115.58808 &  -81.52672  &  $\rm 0.43  ^{5}$   &     new     &  $\rm    0.350   \pm   0.109 $   &  1.79$\pm$0.18     &      5000.0   &    24.3      \\         
  074405.4+743358 &  116.02237 &  74.56617   &  $\rm 0.314 ^{1}$   & 0744.1+7434 &  $\rm    2.00    \pm   0.18  $   &  1.83$\pm$0.07     &      4327.0   &    421.5     \\           
  074419.1-621100 &  116.08254 &  -62.18344  &  $\rm 0.38  ^{5}$   &     new     &  $\rm    0.065   \pm   0.027 $   &  1.35$\pm$0.24     &     10000.0   &    24.7      \\         
  074627.0-022549 &  116.61258 &  -2.43036   &  $\rm -     ^{ }$   & 0746.3-0225 &  $\rm    2.53    \pm   0.28  $   &  1.75$\pm$0.07     &      4115.2   &    243.9     \\           
  074642.0-475455 &  116.67629 &  -47.91528  &  $\rm -     ^{ }$   & 0746.6-4754 &  $\rm   17.66    \pm   0.99  $   &  1.98$\pm$0.04     &      2458.8   &    858.1     \\           
  074710.0-073724 &  116.79179 &  -7.62358   &  $\rm 0.32  ^{5}$   & 0747.2-0736 &  $\rm    1.12    \pm   0.25  $   &  2.03$\pm$0.18     &      4037.1   &    46.7      \\         
  074716.2+851208 &  116.81767 &  85.20244   &  $\rm 0.28  ^{5}$   & 0748.3+8511 &  $\rm    0.75    \pm   0.097 $   &  1.69$\pm$0.08     &      5192.8   &    160.5     \\           
  074722.2+090548 &  116.84238 &  9.09667    &  $\rm 0.28  ^{5}$   & 0747.5+0905 &  $\rm    5.58    \pm   0.76  $   &  2.06$\pm$0.11     &      2276.6   &    133.8     \\           
  074724.7-492633 &  116.85308 &  -49.44253  &  $\rm -     ^{ }$   & 0747.5-4927 &  $\rm   11.90    \pm   1.64  $   &  2.10$\pm$0.10     &      1818.6   &    154.5     \\           
  074914.0+231316 &  117.30838 &  23.22131   &  $\rm 0.175 ^{1}$   & 0749.2+2314 &  $\rm    0.422   \pm   0.103 $   &  2.07$\pm$0.21     &      6218.3   &    52.2      \\         
  074929.6+745144 &  117.37317 &  74.86242   &  $\rm 0.607 ^{2}$   & 0749.7+7450 &  $\rm    1.61    \pm   0.27  $   &  2.19$\pm$0.15     &      3032.1   &    75.1      \\         
  075936.1+132117 &  119.90058 &  13.35494   &  $\rm 0.3   ^{4}$   & 0759.6+1321 &  $\rm    1.69    \pm   0.21  $   &  1.85$\pm$0.09     &      4319.9   &    179.0     \\           
  080015.5+561107 &  120.06471 &  56.18547   &  $\rm 0.38  ^{5}$   & 0800.3+5611 &  $\rm    2.24    \pm   0.37  $   &  1.99$\pm$0.13     &      2644.2   &    80.9      \\         
  080056.5+073235 &  120.23562 &  7.54308    &  $\rm 0.44  ^{5}$   & 0800.9+0733 &  $\rm    1.18    \pm   0.22  $   &  1.92$\pm$0.13     &      3413.8   &    51.9      \\         
  080102.1+644449 &  120.25892 &  64.74711   &  $\rm 0.2   ^{2}$   & 0801.1+6444 &  $\rm    3.09    \pm   0.40  $   &  1.91$\pm$0.09     &      2618.4   &    158.9     \\           
  080204.1+100637 &  120.52004 &  10.11047   &  $\rm 0.57  ^{3}$   & 0802.0+1006 &  $\rm    4.39    \pm   0.56  $   &  2.05$\pm$0.10     &      2598.1   &    141.9     \\           
  080215.9-094210 &  120.56625 &  -9.70303   &  $\rm -     ^{ }$   & 0802.3-0942 &  $\rm    5.49    \pm   0.53  $   &  1.89$\pm$0.07     &      3103.9   &    313.9     \\           
  080312.0-033600 &  120.80042 &  -3.60022   &  $\rm 0.365 ^{1}$   & 0803.2-0337 &  $\rm   26.96    \pm   1.73  $   &  2.01$\pm$0.05     &      1830.8   &    699.4     \\           
  080323.0+481617 &  120.84592 &  48.27158   &  $\rm 0.501 ^{1}$   &     new     &  $\rm    0.113   \pm   0.067 $   &  1.62$\pm$0.32     &      5000.0   &    9.30      \\         
  080457.7-062426 &  121.24058 &  -6.40725   &  $\rm 0.27  ^{4}$   & 0804.9-0624 &  $\rm    2.04    \pm   0.26  $   &  1.82$\pm$0.09     &      4362.9   &    178.9     \\           
  080526.6+753424 &  121.36096 &  75.57358   &  $\rm 0.12  ^{1}$   & 0805.4+7534 &  $\rm   22.01    \pm   0.83  $   &  1.83$\pm$0.02     &      2334.5   &    2664.5    \\   
  080625.9+593107 &  121.608   &  59.51861   &  $\rm 0.3   ^{2}$   & 0806.5+5930 &  $\rm    2.64    \pm   0.35  $   &  1.85$\pm$0.09     &      2961.7   &    201.2     \\           
  080938.1+345537 &  122.41212 &  34.92703   &  $\rm 0.083 ^{1}$   & 0809.6+3455 &  $\rm    1.33    \pm   0.21  $   &  1.83$\pm$0.12     &      3852.5   &    119.3     \\           
  080949.2+521858 &  122.45496 &  52.31619   &  $\rm 0.137 ^{1}$   & 0809.8+5218 &  $\rm  186.28    \pm   4.59  $   &  1.84$\pm$0.01     &      1296.9   &    8962.0    \\   
  081003.3-752723 &  122.51367 &  -75.45656  &  $\rm 0.47  ^{3}$   &     new     &  $\rm    1.29    \pm   0.56  $   &  1.83$\pm$0.21     &      5000.0   &    32.0      \\         
  081012.0-703047 &  122.55017 &  -70.51308  &  $\rm -     ^{ }$   &     new     &  $\rm    0.066   \pm   0.032 $   &  1.47$\pm$0.31     &     10000.0   &    20.6      \\         
  081201.9+023733 &  123.00775 &  2.62583    &  $\rm 0.2   ^{5}$   & 0812.0+0237 &  $\rm    2.79    \pm   0.29  $   &  1.83$\pm$0.08     &      4189.2   &    304.8     \\           
  081231.3+282056 &  123.13025 &  28.34897   &  $\rm 0.47  ^{1}$   & 0812.6+2821 &  $\rm    0.885   \pm   0.217 $   &  1.90$\pm$0.19     &      3664.5   &    50.1      \\         
  081240.8+650911 &  123.17017 &  65.15308   &  $\rm 0.23  ^{5}$   & 0812.8+6507 &  $\rm    1.96    \pm   0.29  $   &  1.92$\pm$0.11     &      3190.2   &    119.3     \\           
  081338.1-035716 &  123.40862 &  -3.95464   &  $\rm 0.33  ^{5}$   & 0813.7-0356 &  $\rm    0.512   \pm   0.106 $   &  1.73$\pm$0.13     &      6054.8   &    63.9      \\         
  081421.3+294021 &  123.58858 &  29.67256   &  $\rm 0.32  ^{4}$   & 0814.4+2941 &  $\rm    0.773   \pm   0.189 $   &  1.83$\pm$0.16     &      4081.8   &    51.9      \\         
  081539.8+655004 &  123.91592 &  65.83461   &  $\rm 0.47  ^{5}$   & 0815.5+6554 &  $\rm    0.128   \pm   0.026 $   &  1.74$\pm$0.13     &      7184.4   &    22.5      \\         
  081627.2-131152 &  124.11333 &  -13.19792  &  $\rm 0.37  ^{3}$   & 0816.4-1311 &  $\rm   35.78    \pm   1.72  $   &  1.83$\pm$0.03     &      2070.2   &    1743.8    \\   
  081751.0+324340 &  124.46246 &  32.728     &  $\rm 0.32  ^{4}$   & 0817.8+3243 &  $\rm    1.78    \pm   0.345 $   &  2.05$\pm$0.15     &      3220.1   &    70.6      \\         
  081917.6-075626 &  124.82325 &  -7.94056   &  $\rm 0.37  ^{4}$   & 0819.4-0756 &  $\rm    0.617   \pm   0.109 $   &  1.76$\pm$0.13     &      6346.3   &    98.6      \\         
  081941.8+053023 &  124.92433 &  5.50639    &  $\rm 0.37  ^{5}$   &     new     &  $\rm    7.64    \pm   4.07  $   &  1.94$\pm$0.26     &      1000.0   &    18.8      \\         
  082021.1-280159 &  125.09125 &  -28.03308  &  $\rm -     ^{ }$   & 0820.1-2801 &  $\rm    0.041   \pm   0.010 $   &  1.54$\pm$0.15     &     25099.2   &    43.8      \\         
  082030.8-031413 &  125.12846 &  -3.23717   &  $\rm 0.45  ^{5}$   &     new     &  $\rm    0.308   \pm   0.124 $   &  1.73$\pm$0.27     &      5000.0   &    14.0      \\         
  082051.2+235345 &  125.21329 &  23.89589   &  $\rm 0.402 ^{1}$   & 0820.9+2353 &  $\rm    4.39    \pm   0.85  $   &  1.99$\pm$0.14     &      2056.7   &    71.8      \\         
  082314.6-632930 &  125.81079 &  -63.49172  &  $\rm 0.23  ^{4}$   & 0823.1-6330 &  $\rm    0.215   \pm   0.053 $   &  1.69$\pm$0.16     &      8130.8   &    48.2      \\         
  082320.5+112551 &  125.83562 &  11.43092   &  $\rm 0.44  ^{1}$   &     new     &  $\rm    0.444   \pm   0.247 $   &  1.80$\pm$0.32     &      3000.0   &    9.28      \\         
  082627.9-640415 &  126.61608 &  -64.07094  &  $\rm 0.24  ^{5}$   & 0826.4-6404 &  $\rm    1.65    \pm   0.17  $   &  1.76$\pm$0.07     &      5091.4   &    280.5     \\           
  082706.2-070845 &  126.77567 &  -7.14608   &  $\rm 0.247 ^{2}$   & 0827.0-0708 &  $\rm    2.15    \pm   0.24  $   &  1.77$\pm$0.08     &      4361.7   &    255.3     \\           
  082801.1+231217 &  127.00479 &  23.20492   &  $\rm 0.5   ^{4}$   & 0828.0+2307 &  $\rm    0.611   \pm   0.130 $   &  1.94$\pm$0.17     &      4870.5   &    50.0      \\         
  082814.2+415351 &  127.05925 &  41.89769   &  $\rm 0.225 ^{1}$   & 0828.3+4152 &  $\rm    0.448   \pm   0.138 $   &  1.81$\pm$0.21     &      4303.7   &    34.1      \\         
  082904.8+175415 &  127.27012 &  17.90442   &  $\rm 0.089 ^{1}$   & 0829.0+1755 &  $\rm    9.85    \pm   1.50  $   &  2.18$\pm$0.12     &      1706.9   &    101.6     \\           
  083010.9+523027 &  127.5455  &  52.50756   &  $\rm 0.205 ^{1}$   & 0830.0+5231 &  $\rm    0.474   \pm   0.122 $   &  1.65$\pm$0.15     &      4829.1   &    67.5      \\         
  083015.1-094455 &  127.56308 &  -9.74883   &  $\rm 0.5   ^{5}$   &     new     &  $\rm    1.58    \pm   0.37  $   &  1.85$\pm$0.15     &      3000.0   &    53.1      \\         
  083133.1+174630 &  127.88771 &  17.77519   &  $\rm 0.3   ^{4}$   & 0831.5+1747 &  $\rm    1.17    \pm   0.19  $   &  1.95$\pm$0.13     &      4390.9   &    101.3     \\           
  083251.5+330011 &  128.21442 &  33.00306   &  $\rm 0.671 ^{1}$   &     new     &  $\rm    0.316   \pm   0.100 $   &  1.61$\pm$0.18     &      5000.0   &    27.4      \\         
  083724.6+145820 &  129.35262 &  14.97239   &  $\rm 0.278 ^{1}$   & 0837.3+1458 &  $\rm    0.609   \pm   0.132 $   &  1.77$\pm$0.15     &      4918.5   &    55.7      \\         
  083955.1+121702 &  129.97963 &  12.28414   &  $\rm 0.336 ^{1}$   &     new     &  $\rm    0.065   \pm   0.030 $   &  1.61$\pm$0.28     &     10000.0   &    12.7      \\         
  084121.6-355505 &  130.34012 &  -35.91831  &  $\rm -     ^{ }$   & 0841.3-3554 &  $\rm   13.04    \pm   0.16  $   &  1.83$\pm$0.01     &      3261.2   &    1034.8    \\   
  084225.1+025252 &  130.60629 &  2.88131    &  $\rm 0.425 ^{1}$   & 0842.5+0251 &  $\rm    0.902   \pm   0.226 $   &  1.83$\pm$0.16     &      3671.7   &    45.1      \\         
  084310.0+503410 &  130.79254 &  50.56953   &  $\rm 0.439 ^{1}$   &     new     &  $\rm    0.036   \pm   0.019 $   &  1.29$\pm$0.29     &     10000.0   &    19.5      \\         
  084701.6-233701 &  131.75654 &  -23.61714  &  $\rm 0.061 ^{1}$   & 0847.0-2336 &  $\rm   19.72    \pm   1.10  $   &  1.98$\pm$0.04     &      2451.5   &    920.7     \\           
  084712.9+113350 &  131.80388 &  11.56394   &  $\rm 0.198 ^{1}$   & 0847.2+1134 &  $\rm    1.63    \pm   0.17  $   &  1.67$\pm$0.07     &      5198.5   &    332.1     \\           
  084839.7+050618 &  132.16529 &  5.105      &  $\rm -     ^{ }$   & 0848.7+0508 &  $\rm    0.054   \pm   0.016 $   &  1.56$\pm$0.20     &     19270.6   &    43.2      \\         
  085036.2+345522 &  132.65079 &  34.92297   &  $\rm 0.145 ^{1}$   & 0850.5+3455 &  $\rm    5.98    \pm   0.71  $   &  1.98$\pm$0.09     &      2204.3   &    175.7     \\           
  085310.1-365820 &  133.29379 &  -36.97239  &  $\rm -     ^{ }$   & 0853.1-3657 &  $\rm   10.47    \pm   0.15  $   &  1.99$\pm$0.01     &      3108.7   &    519.8     \\           
  085409.9+440830 &  133.54117 &  44.14175   &  $\rm 0.23  ^{4}$   & 0854.3+4408 &  $\rm    2.87    \pm   0.33  $   &  1.79$\pm$0.08     &      2973.7   &    221.2     \\           
  085410.2+275421 &  133.54233 &  27.90597   &  $\rm 0.494 ^{1}$   & 0854.0+2753 &  $\rm    0.051   \pm   0.017 $   &  1.51$\pm$0.23     &     14143.4   &    29.4      \\         
  085749.1+013530 &  134.45754 &  1.59172    &  $\rm 0.281 ^{1}$   &     new     &  $\rm   22.98    \pm   5.89  $   &  2.76$\pm$0.35     &      1000.0   &    24.8      \\         
  085802.9-313038 &  134.51208 &  -31.51064  &  $\rm 0.34  ^{5}$   & 0858.0-3130 &  $\rm    0.837   \pm   0.142 $   &  1.73$\pm$0.11     &      5870.0   &    104.8     \\           
  085910.3+834500 &  134.79279 &  83.75006   &  $\rm 0.33  ^{1}$   &     new     &  $\rm    0.119   \pm   0.049 $   &  1.39$\pm$0.19     &      5000.0   &    21.7      \\         
  085920.6+004712 &  134.83567 &  0.78669    &  $\rm 0.57  ^{2}$   &     new     &  $\rm    0.405   \pm   0.130 $   &  2.08$\pm$0.26     &      5000.0   &    21.2      \\         
  085930.6+621730 &  134.87762 &  62.29178   &  $\rm 0.38  ^{4}$   & 0859.4+6218 &  $\rm   10.51    \pm   2.30  $   &  2.06$\pm$0.14     &      1236.3   &    72.1      \\         
  090038.7+674223 &  135.16121 &  67.70647   &  $\rm -     ^{ }$   & 0901.2+6742 &  $\rm   86.42    \pm  12.8   $   &  2.66$\pm$0.13     &       738.8   &    121.9     \\           
  090133.8+671316 &  135.39088 &  67.22136   &  $\rm 0.55  ^{5}$   & 0901.5+6711 &  $\rm    0.512   \pm   0.101 $   &  2.09$\pm$0.17     &      5081.6   &    57.4      \\         
  090535.0+135806 &  136.39575 &  13.96844   &  $\rm 0.34  ^{3}$   & 0905.6+1358 &  $\rm   15.16    \pm   0.91  $   &  1.82$\pm$0.04     &      2498.9   &    997.7     \\           
  090802.2-095937 &  137.00921 &  -9.99369   &  $\rm 0.054 ^{1}$   &     new     &  $\rm    0.072   \pm   0.038 $   &  1.58$\pm$0.37     &     10000.0   &    20.8      \\         
  090809.1-072709 &  137.03808 &  -7.4525    &  $\rm 0.22  ^{5}$   &     new     &  $\rm    0.624   \pm   0.282 $   &  1.75$\pm$0.23     &      3000.0   &    14.3      \\         
  090858.7-211854 &  137.24442 &  -21.31517  &  $\rm 0.33  ^{5}$   &     new     &  $\rm    0.909   \pm   0.248 $   &  1.74$\pm$0.14     &      3000.0   &    20.8      \\         
  090900.6+231112 &  137.25262 &  23.18692   &  $\rm 0.223 ^{1}$   & 0908.9+2311 &  $\rm    2.18    \pm   0.23  $   &  1.73$\pm$0.07     &      4620.6   &    329.2     \\           
  090953.3+310603 &  137.472   &  31.10086   &  $\rm 0.272 ^{1}$   & 0909.7+3104 &  $\rm    0.854   \pm   0.211 $   &  1.91$\pm$0.18     &      3554.9   &    41.1      \\         
  091003.9-181612 &  137.51612 &  -18.27006  &  $\rm 0.45  ^{5}$   & 0910.1-1816 &  $\rm    1.035   \pm   0.28  $   &  2.01$\pm$0.18     &      3361.6   &    23.0      \\         
  091037.0+332924 &  137.65429 &  33.49011   &  $\rm 0.35  ^{2}$   & 0910.6+3329 &  $\rm   19.62    \pm   0.96  $   &  1.95$\pm$0.04     &      2610.3   &    1754.1    \\   
  091211.2+275927 &  138.04675 &  27.99108   &  $\rm 0.56  ^{3}$   & 0912.2+2800 &  $\rm    0.198   \pm   0.048 $   &  1.57$\pm$0.17     &      8101.2   &    54.2      \\         
  091230.1+155527 &  138.12754 &  15.92439   &  $\rm 0.212 ^{1}$   & 0912.5+1556 &  $\rm    0.978   \pm   0.136 $   &  2.05$\pm$0.10     &      5611.8   &    160.7     \\           
  091300.2-210321 &  138.25092 &  -21.05583  &  $\rm 0.198 ^{1}$   & 0912.9-2102 &  $\rm    8.04    \pm   0.52  $   &  1.81$\pm$0.04     &      3484.5   &    801.5     \\           
  091322.4+813305 &  138.34321 &  81.55139   &  $\rm 0.639 ^{2}$   & 0913.3+8133 &  $\rm    0.136   \pm   0.037 $   &  1.50$\pm$0.16     &      7431.3   &    53.7      \\         
  091408.3-015945 &  138.53442 &  -1.99586   &  $\rm 0.49  ^{5}$   & 0914.1-0202 &  $\rm    7.02    \pm   2.72  $   &  2.16$\pm$0.28     &      1356.6   &    26.0      \\         
  091429.1+684508 &  138.62379 &  68.75242   &  $\rm 0.45  ^{5}$   & 0914.5+6845 &  $\rm    0.451   \pm   0.084 $   &  1.90$\pm$0.14     &      5351.4   &    62.6      \\         
  091552.4+293324 &  138.96833 &  29.55667   &  $\rm 0.19  ^{3}$   & 0915.9+2933 &  $\rm   97.54    \pm   3.74  $   &  1.90$\pm$0.02     &      1345.5   &    3051.3    \\   
  091651.9+523828 &  139.21642 &  52.64119   &  $\rm 0.19  ^{1}$   & 0916.7+5238 &  $\rm    0.777   \pm   0.139 $   &  1.88$\pm$0.13     &      4042.9   &    79.8      \\         
  091714.1-034314 &  139.31087 &  -3.72061   &  $\rm 0.308 ^{1}$   & 0917.3-0342 &  $\rm    0.307   \pm   0.069 $   &  1.69$\pm$0.16     &      7377.6   &    65.1      \\         
  091926.2-220042 &  139.85929 &  -22.01186  &  $\rm 0.45  ^{5}$   &     new     &  $\rm    0.396   \pm   0.095 $   &  1.89$\pm$0.21     &      5000.0   &    21.2      \\         
  092057.5-225721 &  140.23946 &  -22.95597  &  $\rm 0.32  ^{4}$   & 0920.9-2256 &  $\rm    0.508   \pm   0.110 $   &  1.79$\pm$0.14     &      5572.5   &    54.9      \\         
  092252.0+755403 &  140.71671 &  75.90089   &  $\rm 0.4   ^{5}$   &     new     &  $\rm    0.359   \pm   0.155 $   &  1.71$\pm$0.23     &      3000.0   &    13.7      \\         
  092401.0+053345 &  141.00437 &  5.56258    &  $\rm 0.57  ^{1}$   & 0924.0+0534 &  $\rm    1.95    \pm   0.42  $   &  1.90$\pm$0.16     &      3011.8   &    64.1      \\         
  092542.9+595816 &  141.42871 &  59.97117   &  $\rm 0.7   ^{3}$   & 0925.7+5959 &  $\rm    0.708   \pm   0.118 $   &  1.81$\pm$0.11     &      4518.3   &    92.2      \\         
  092837.4+404845 &  142.156   &  40.81258   &  $\rm 0.55  ^{3}$   & 0928.5+4048 &  $\rm    2.06    \pm   0.34  $   &  2.03$\pm$0.14     &      2746.9   &    86.2      \\         
  093037.6+495025 &  142.65654 &  49.84044   &  $\rm 0.187 ^{1}$   & 0930.5+4951 &  $\rm    0.356   \pm   0.067 $   &  1.76$\pm$0.14     &      7112.3   &    77.3      \\         
  093239.4+104235 &  143.16404 &  10.70981   &  $\rm 0.361 ^{1}$   & 0932.7+1041 &  $\rm    1.15    \pm   0.23  $   &  1.93$\pm$0.15     &      3620.8   &    54.0      \\         
  093430.2-172121 &  143.62579 &  -17.35583  &  $\rm 0.25  ^{1}$   & 0934.5-1720 &  $\rm    0.502   \pm   0.150 $   &  1.89$\pm$0.21     &      5013.1   &    27.9      \\         
  093514.8-173658 &  143.81158 &  -17.61633  &  $\rm 0.29  ^{5}$   & 0935.3-1736 &  $\rm    1.42    \pm   0.19  $   &  1.91$\pm$0.10     &      5081.4   &    168.5     \\           
  093623.1-211039 &  144.09633 &  -21.17769  &  $\rm 0.53  ^{3}$   & 0936.3-2111 &  $\rm    1.94    \pm   0.26  $   &  1.86$\pm$0.10     &      3768.4   &    132.2     \\           
  093754.7-143350 &  144.478   &  -14.56397  &  $\rm 0.27  ^{5}$   & 0937.9-1434 &  $\rm    1.63    \pm   0.23  $   &  1.92$\pm$0.11     &      3997.8   &    120.9     \\           
  094022.4+614826 &  145.0935  &  61.80733   &  $\rm 0.21  ^{1}$   & 0940.4+6148 &  $\rm    1.48    \pm   0.22  $   &  1.78$\pm$0.10     &      3677.1   &    161.5     \\           
  094223.3+284414 &  145.59704 &  28.73731   &  $\rm 0.366 ^{1}$   & 0942.3+2842 &  $\rm    0.768   \pm   0.160 $   &  1.87$\pm$0.16     &      4209.3   &    52.1      \\         
  094432.3+573535 &  146.13467 &  57.59331   &  $\rm 0.717 ^{2}$   &     new     &  $\rm    0.681   \pm   0.252 $   &  2.02$\pm$0.27     &      3000.0   &    16.8      \\         
  094502.0-044833 &  146.25846 &  -4.80939   &  $\rm 0.43  ^{5}$   &     new     &  $\rm    0.921   \pm   0.304 $   &  1.91$\pm$0.21     &      3000.0   &    19.7      \\         
  094620.2+010451 &  146.58425 &  1.08103    &  $\rm 0.577 ^{1}$   & 0946.2+0104 &  $\rm    0.565   \pm   0.112 $   &  1.87$\pm$0.15     &      6186.1   &    68.2      \\         
  094709.5-254100 &  146.78967 &  -25.68333  &  $\rm -     ^{ }$   & 0947.1-2541 &  $\rm   19.29    \pm   1.16  $   &  1.89$\pm$0.04     &      2210.8   &    872.1     \\           
  094934.0+480826 &  147.39146 &  48.14075   &  $\rm 0.728 ^{1}$   &     new     &  $\rm    0.041   \pm   0.024 $   &  1.85$\pm$0.61     &     10000.0   &    10.2      \\         
  095127.8+010210 &  147.86596 &  1.03619    &  $\rm 0.5   ^{2}$   &     new     &  $\rm    0.610   \pm   0.378 $   &  1.69$\pm$0.32     &      3000.0   &    17.0      \\         
  095202.3-171443 &  148.00938 &  -17.24542  &  $\rm 0.45  ^{5}$   &     new     &  $\rm    0.622   \pm   0.301 $   &  1.86$\pm$0.32     &      3000.0   &    13.5      \\         
  095214.7+393615 &  148.06133 &  39.60436   &  $\rm 0.58  ^{4}$   & 0952.1+3932 &  $\rm    0.242   \pm   0.061 $   &  1.85$\pm$0.19     &      6457.2   &    41.2      \\         
  095224.1+750213 &  148.10058 &  75.03708   &  $\rm 0.181 ^{1}$   & 0952.2+7503 &  $\rm    0.048   \pm   0.010 $   &  1.58$\pm$0.14     &     17090.0   &    75.1      \\         
  095249.6+071330 &  148.20654 &  7.22503    &  $\rm 0.31  ^{5}$   & 0952.8+0712 &  $\rm    1.75    \pm   0.34  $   &  2.01$\pm$0.15     &      3045.7   &    55.9      \\         
  095302.7-084018 &  148.26125 &  -8.67172   &  $\rm 0.37  ^{3}$   & 0953.0-0840 &  $\rm   57.48    \pm   2.05  $   &  1.86$\pm$0.02     &      1946.8   &    3069.2    \\   
  095304.3-765802 &  148.26812 &  -76.96722  &  $\rm 0.25  ^{5}$   & 0953.4-7659 &  $\rm    0.602   \pm   0.093 $   &  1.86$\pm$0.12     &      6582.4   &    104.4     \\           
  095409.9+491459 &  148.54108 &  49.24986   &  $\rm 0.41  ^{2}$   & 0954.2+4913 &  $\rm    0.398   \pm   0.055 $   &  1.56$\pm$0.09     &      7683.6   &    202.1     \\           
  095419.6-251958 &  148.58183 &  -25.33289  &  $\rm 0.32  ^{5}$   & 0954.2-2520 &  $\rm    0.773   \pm   0.135 $   &  1.92$\pm$0.14     &      5213.0   &    84.3      \\         
  095507.1+355100 &  148.78292 &  35.85025   &  $\rm 0.557 ^{2}$   & 0955.1+3551 &  $\rm    0.405   \pm   0.104 $   &  1.96$\pm$0.21     &      4649.5   &    34.5      \\         
  095628.0-095719 &  149.11754 &  -9.95531   &  $\rm 0.161 ^{1}$   & 0956.5-0958 &  $\rm    0.239   \pm   0.077 $   &  1.60$\pm$0.19     &      6609.2   &    29.3      \\         
  095806.0-031740 &  149.52496 &  -3.2945    &  $\rm 0.43  ^{4}$   & 0958.0-0319 &  $\rm    0.079   \pm   0.024 $   &  1.61$\pm$0.19     &     12405.5   &    34.7      \\         
  095813.0-675242 &  149.55417 &  -67.8785   &  $\rm 0.21  ^{5}$   & 0958.1-6753 &  $\rm    0.574   \pm   0.164 $   &  1.87$\pm$0.21     &      4348.8   &    28.8      \\         
  095849.8+703959 &  149.70758 &  70.6665    &  $\rm 0.31  ^{5}$   & 0958.8+7039 &  $\rm    0.220   \pm   0.059 $   &  1.79$\pm$0.20     &      5969.7   &    31.4      \\         
  095929.9+212321 &  149.87454 &  21.38917   &  $\rm 0.36  ^{1}$   & 0959.4+2120 &  $\rm    5.55    \pm   1.03  $   &  1.98$\pm$0.13     &      1967.9   &    92.5      \\         
  100234.0+221615 &  150.64337 &  22.27083   &  $\rm 0.4   ^{4}$   & 1002.5+2215 &  $\rm    0.979   \pm   0.161 $   &  1.81$\pm$0.12     &      4796.1   &    104.1     \\           
  100326.6+020455 &  150.86092 &  2.08214    &  $\rm 0.48  ^{4}$   & 1003.4+0205 &  $\rm    1.13    \pm   0.27  $   &  1.81$\pm$0.15     &      3334.0   &    46.0      \\         
  100342.9-213809 &  150.92858 &  -21.63592  &  $\rm 0.17  ^{5}$   & 1003.6-2137 &  $\rm    0.155   \pm   0.051 $   &  1.53$\pm$0.21     &      8484.6   &    34.9      \\         
  100612.2+644011 &  151.55092 &  64.66989   &  $\rm 0.39  ^{4}$   & 1006.5+6440 &  $\rm    0.928   \pm   0.184 $   &  1.85$\pm$0.13     &      3594.5   &    73.4      \\         
  100656.5+345445 &  151.73529 &  34.91256   &  $\rm 0.612 ^{1}$   & 1007.0+3455 &  $\rm    1.39    \pm   0.19  $   &  1.79$\pm$0.10     &      3949.0   &    158.2     \\           
  100811.4+470521 &  152.04763 &  47.08933   &  $\rm 0.343 ^{1}$   &     new     &  $\rm    0.061   \pm   0.021 $   &  1.37$\pm$0.20     &     10000.0   &    25.5      \\         
  101016.0-311908 &  152.56658 &  -31.31897  &  $\rm 0.14  ^{1}$   & 1010.2-3119 &  $\rm    2.05    \pm   0.17  $   &  1.79$\pm$0.06     &      5864.5   &    499.2     \\           
  101244.3+422957 &  153.1845  &  42.49917   &  $\rm 0.365 ^{1}$   & 1012.7+4228 &  $\rm    1.36    \pm   0.17  $   &  1.63$\pm$0.07     &      4272.1   &    226.7     \\           
  101504.1+492600 &  153.76721 &  49.43356   &  $\rm 0.2   ^{3}$   & 1015.0+4926 &  $\rm  623.8     \pm  10.0   $   &  1.85$\pm$0.01     &      1006.1   &    27125.8   \\    
  101616.8+410812 &  154.07008 &  41.13681   &  $\rm 0.27  ^{1}$   &     new     &  $\rm    0.071   \pm   0.026 $   &  1.59$\pm$0.22     &     10000.0   &    27.7      \\         
  101620.7-424722 &  154.08613 &  -42.78961  &  $\rm 0.25  ^{5}$   & 1016.1-4247 &  $\rm    1.05    \pm   0.14  $   &  1.83$\pm$0.09     &      5560.4   &    144.1     \\           
  101706.7+520247 &  154.27783 &  52.04644   &  $\rm 0.379 ^{1}$   & 1017.3+5204 &  $\rm    0.508   \pm   0.125 $   &  1.84$\pm$0.16     &      3934.1   &    37.5      \\         
  101717.1-154933 &  154.32462 &  -15.826    &  $\rm 0.53  ^{5}$   &     new     &  $\rm    0.628   \pm   0.308 $   &  1.90$\pm$0.31     &      3000.0   &    11.8      \\         
  101724.4+253956 &  154.35158 &  25.66556   &  $\rm 0.417 ^{1}$   &     new     &  $\rm    0.096   \pm   0.030 $   &  1.40$\pm$0.19     &     10000.0   &    40.6      \\         
  102100.4+162554 &  155.25146 &  16.43167   &  $\rm 0.556 ^{2}$   & 1021.1+1626 &  $\rm    0.876   \pm   0.239 $   &  1.93$\pm$0.20     &      3394.1   &    31.3      \\         
  102243.7-011302 &  155.68221 &  -1.21728   &  $\rm 0.22  ^{4}$   & 1022.7-0112 &  $\rm    9.24    \pm   0.72  $   &  1.91$\pm$0.06     &      2712.7   &    500.1     \\           
  102339.8+300057 &  155.91567 &  30.01608   &  $\rm 0.433 ^{1}$   & 1023.8+3002 &  $\rm    0.839   \pm   0.164 $   &  1.85$\pm$0.15     &      4228.1   &    71.4      \\         
  102356.2-433601 &  155.98404 &  -43.60042  &  $\rm 0.32  ^{3}$   & 1023.8-4335 &  $\rm   11.87    \pm   0.71  $   &  1.77$\pm$0.04     &      2893.2   &    1005.6    \\   
  102432.4-454426 &  156.13487 &  -45.74081  &  $\rm 0.37  ^{5}$   & 1024.5-4543 &  $\rm    0.986   \pm   0.171 $   &  1.93$\pm$0.13     &      4659.9   &    77.1      \\         
  102523.0+040229 &  156.34596 &  4.0415     &  $\rm 0.208 ^{1}$   &     new     &  $\rm    0.977   \pm   0.317 $   &  2.14$\pm$0.29     &      3000.0   &    16.1      \\         
  102634.4-854314 &  156.64317 &  -85.72061  &  $\rm -     ^{ }$   & 1027.0-8542 &  $\rm    6.09    \pm   0.36  $   &  1.83$\pm$0.04     &      3577.1   &    893.0     \\           
  102658.6-174858 &  156.74404 &  -17.81633  &  $\rm 0.114 ^{2}$   & 1026.9-1749 &  $\rm   23.11    \pm   1.29  $   &  1.89$\pm$0.04     &      2186.9   &    1012.2    \\   
  102703.0+060933 &  156.76417 &  6.15942    &  $\rm 0.449 ^{1}$   & 1026.9+0608 &  $\rm    0.217   \pm  97.9   $   &  1.60$\pm$0.03     &      8861.5   &    64.0      \\         
  102724.9+631752 &  156.85383 &  63.29803   &  $\rm 0.58  ^{3}$   & 1027.6+6317 &  $\rm    3.98    \pm   0.35  $   &  1.93$\pm$0.07     &      2921.9   &    399.0     \\           
  103040.4-203036 &  157.66833 &  -20.51008  &  $\rm 0.28  ^{5}$   & 1030.6-2028 &  $\rm    3.43    \pm   0.35  $   &  1.82$\pm$0.07     &      3621.6   &    287.0     \\           
  103118.5+505335 &  157.82721 &  50.89331   &  $\rm 0.16  ^{4}$   & 1031.3+5053 &  $\rm    9.10    \pm   0.45  $   &  1.74$\pm$0.03     &      3123.1   &    1600.9    \\   
  103137.9-260716 &  157.90787 &  -26.12128  &  $\rm 0.25  ^{5}$   &     new     &  $\rm    0.337   \pm   0.123 $   &  1.74$\pm$0.22     &      5000.0   &    22.7      \\         
  103317.9+422236 &  158.32479 &  42.37675   &  $\rm 0.211 ^{1}$   & 1033.5+4221 &  $\rm    0.163   \pm   0.055 $   &  1.61$\pm$0.21     &      5963.4   &    22.7      \\         
  103332.2-503528 &  158.38396 &  -50.59133  &  $\rm 0.24  ^{5}$   & 1033.5-5035 &  $\rm    6.54    \pm   0.52  $   &  1.76$\pm$0.05     &      3274.7   &    471.9     \\           
  103346.4+370824 &  158.44333 &  37.14025   &  $\rm 0.448 ^{1}$   & 1033.7+3708 &  $\rm   19.29    \pm   2.77  $   &  2.05$\pm$0.09     &      1341.4   &    201.6     \\           
  103438.5-464403 &  158.66038 &  -46.73431  &  $\rm 0.33  ^{5}$   & 1034.7-4645 &  $\rm    1.03    \pm   0.32  $   &  1.77$\pm$0.17     &      3262.6   &    31.0      \\         
  103656.0-195424 &  159.23313 &  -19.90669  &  $\rm 0.3   ^{5}$   &     new     &  $\rm    0.441   \pm   0.145 $   &  2.19$\pm$0.29     &      5000.0   &    26.9      \\         
  103744.3+571155 &  159.43458 &  57.19881   &  $\rm 0.33  ^{3}$   & 1037.7+5711 &  $\rm  229.07    \pm   5.18  $   &  1.90$\pm$0.01     &      1179.4   &    10701.0   \\    
  104029.0+094753 &  160.12075 &  9.79831    &  $\rm 0.304 ^{1}$   &     new     &  $\rm    0.981   \pm   0.324 $   &  1.99$\pm$0.26     &      3000.0   &    20.2      \\         
  104058.4+134150 &  160.24325 &  13.69739   &  $\rm 0.7   ^{3}$   & 1041.0+1342 &  $\rm    0.650   \pm   0.126 $   &  1.72$\pm$0.12     &      5217.5   &    76.2      \\         
  104108.6-120331 &  160.28575 &  -12.05861  &  $\rm 0.31  ^{5}$   & 1041.1-1201 &  $\rm    4.75    \pm   1.11  $   &  2.01$\pm$0.16     &      1859.9   &    46.6      \\         
  104149.2+390119 &  160.45483 &  39.02211   &  $\rm 0.21  ^{1}$   & 1041.7+3902 &  $\rm    1.59    \pm   0.29  $   &  1.96$\pm$0.14     &      2984.2   &    69.5      \\         
  104203.0-412929 &  160.5125  &  -41.49164  &  $\rm 0.25  ^{5}$   & 1042.1-4128 &  $\rm    1.55    \pm   0.22  $   &  1.84$\pm$0.10     &      4003.2   &    122.1     \\           
  104303.8+005420 &  160.76604 &  0.90569    &  $\rm 0.4   ^{4}$   & 1042.9+0054 &  $\rm    0.437   \pm   0.086 $   &  1.73$\pm$0.13     &      6893.4   &    67.1      \\         
  104516.3+275133 &  161.31788 &  27.85928   &  $\rm 0.45  ^{4}$   &     new     &  $\rm    1.17    \pm   0.29  $   &  1.96$\pm$0.19     &      3000.0   &    35.3      \\         
  104651.5-253545 &  161.7145  &  -25.59603  &  $\rm 0.25  ^{1}$   & 1046.8-2534 &  $\rm    0.591   \pm   0.100 $   &  1.78$\pm$0.11     &      6269.3   &    93.5      \\         
  104705.9+673758 &  161.77458 &  67.63278   &  $\rm 0.5   ^{5}$   & 1047.2+6740 &  $\rm    0.687   \pm   0.151 $   &  1.88$\pm$0.16     &      3599.3   &    49.4      \\         
  104745.8+543741 &  161.94088 &  54.62814   &  $\rm 0.54  ^{2}$   &     new     &  $\rm    0.051   \pm   0.021 $   &  1.56$\pm$0.26     &     10000.0   &    16.1      \\         
  104756.9-373730 &  161.98725 &  -37.62522  &  $\rm -     ^{ }$   & 1047.9-3738 &  $\rm    0.884   \pm   0.156 $   &  1.86$\pm$0.13     &      4692.0   &    75.2      \\         
  104810.9+855958 &  162.0455  &  85.99961   &  $\rm 0.23  ^{5}$   &     new     &  $\rm    1.05    \pm   0.29  $   &  2.21$\pm$0.29     &      3000.0   &    20.6      \\         
  104857.1+500945 &  162.24004 &  50.16256   &  $\rm 0.403 ^{1}$   & 1049.7+5011 &  $\rm   12.68    \pm   1.74  $   &  2.47$\pm$0.15     &      1359.3   &    88.3      \\         
  104938.8+274213 &  162.41163 &  27.70361   &  $\rm 0.144 ^{1}$   & 1049.8+2741 &  $\rm    1.17    \pm   0.29  $   &  1.86$\pm$0.17     &      3002.4   &    39.9      \\         
  105125.4+394325 &  162.85567 &  39.72381   &  $\rm 0.497 ^{1}$   & 1051.4+3942 &  $\rm    0.699   \pm   0.108 $   &  1.72$\pm$0.10     &      5416.0   &    123.0     \\           
  105224.5+081409 &  163.10221 &  8.23597    &  $\rm 0.223 ^{1}$   & 1052.3+0818 &  $\rm   20.58    \pm   6.53  $   &  2.45$\pm$0.27     &       944.5   &    22.5      \\         
  105344.1+492956 &  163.43388 &  49.49892   &  $\rm 0.14  ^{1}$   & 1053.7+4930 &  $\rm    5.48    \pm   0.47  $   &  1.89$\pm$0.06     &      2647.2   &    396.1     \\           
  105437.9+202740 &  163.65779 &  20.46119   &  $\rm 0.225 ^{1}$   &     new     &  $\rm   11.19    \pm   4.53  $   &  2.45$\pm$0.32     &      1000.0   &    13.1      \\         
  105451.5+162607 &  163.7145  &  16.43544   &  $\rm 0.505 ^{1}$   &     new     &  $\rm    0.550   \pm   0.252 $   &  1.61$\pm$0.21     &      3000.0   &    19.2      \\         
  105534.4-012616 &  163.89317 &  -1.43781   &  $\rm 0.33  ^{4}$   & 1055.5-0125 &  $\rm    3.02    \pm   0.40  $   &  1.79$\pm$0.09     &      3344.3   &    169.1     \\           
  105606.1+025213 &  164.02754 &  2.87044    &  $\rm 0.236 ^{1}$   &     new     &  $\rm    0.096   \pm   0.033 $   &  1.48$\pm$0.22     &     10000.0   &    28.1      \\         
  105707.4+551032 &  164.281   &  55.17558   &  $\rm 0.7   ^{3}$   & 1057.2+5510 &  $\rm    0.539   \pm   0.097 $   &  1.77$\pm$0.12     &      4933.5   &    84.8      \\         
  105750.8-275410 &  164.4615  &  -27.90303  &  $\rm 0.091 ^{1}$   & 1057.8-2754 &  $\rm    7.57    \pm   0.68  $   &  1.85$\pm$0.06     &      2622.1   &    392.4     \\           
  105837.7+562811 &  164.65717 &  56.46978   &  $\rm 0.143 ^{1}$   & 1058.6+5627 &  $\rm  244.83    \pm   6.33  $   &  1.95$\pm$0.02     &      1055.2   &    8102.3    \\   
  110021.1+401928 &  165.08775 &  40.32444   &  $\rm 0.225 ^{2}$   & 1100.3+4020 &  $\rm    2.19    \pm   0.23  $   &  1.87$\pm$0.08     &      3939.8   &    274.4     \\           
  110124.7+410847 &  165.353   &  41.14647   &  $\rm 0.38  ^{4}$   & 1101.4+4108 &  $\rm    1.17    \pm   0.14  $   &  1.77$\pm$0.09     &      4698.9   &    208.4     \\           
  110253.0-014906 &  165.72092 &  -1.81856   &  $\rm 0.56  ^{5}$   & 1102.8-0148 &  $\rm    0.050   \pm   0.021 $   &  1.42$\pm$0.23     &     11947.3   &    16.8      \\         
  110337.6-232931 &  165.90675 &  -23.49194  &  $\rm 0.186 ^{1}$   & 1103.6-2329 &  $\rm    1.47    \pm   0.15  $   &  1.67$\pm$0.07     &      5733.0   &    302.7     \\           
  110357.3+261118 &  165.98871 &  26.18858   &  $\rm 0.712 ^{2}$   & 1104.0+2611 &  $\rm    2.51    \pm   0.53  $   &  1.94$\pm$0.15     &      2331.3   &    62.0      \\         
  110427.3+381231 &  166.11383 &  38.20886   &  $\rm 0.03  ^{1}$   & 1104.4+3812 &  $\rm 1577.3     \pm  12.0   $   &  1.77$\pm$0.01     &      1286.4   &    144108.0  \\    
  110748.1+150210 &  166.95025 &  15.03628   &  $\rm 0.25  ^{2}$   & 1107.8+1501 &  $\rm   10.49    \pm   0.84  $   &  1.96$\pm$0.06     &      2308.8   &    445.5     \\           
  110916.2+241120 &  167.31738 &  24.18889   &  $\rm 0.35  ^{2}$   & 1109.3+2411 &  $\rm    5.04    \pm   0.58  $   &  1.85$\pm$0.08     &      2527.3   &    228.9     \\           
  110938.5+373611 &  167.41046 &  37.60325   &  $\rm 0.398 ^{1}$   & 1109.6+3735 &  $\rm    0.594   \pm   0.106 $   &  1.76$\pm$0.13     &      6056.8   &    78.0      \\         
  111037.1+713356 &  167.65667 &  71.56572   &  $\rm -     ^{ }$   & 1110.2+7135 &  $\rm    2.23    \pm   0.20  $   &  1.90$\pm$0.07     &      3505.8   &    254.3     \\           
  111130.9+345203 &  167.87871 &  34.86764   &  $\rm 0.68  ^{3}$   &     new     &  $\rm    0.086   \pm   0.034 $   &  1.88$\pm$0.28     &     10000.0   &    16.5      \\         
  111158.1+485701 &  167.99542 &  48.95039   &  $\rm 0.44  ^{4}$   & 1111.8+4858 &  $\rm    0.253   \pm   0.083 $   &  1.84$\pm$0.24     &      4602.6   &    22.5      \\         
  111207.9+260803 &  168.03308 &  26.13439   &  $\rm 0.45  ^{1}$   &     new     &  $\rm    0.335   \pm   0.098 $   &  2.13$\pm$0.23     &      5000.0   &    24.7      \\         
  111224.6+175121 &  168.1025  &  17.85603   &  $\rm 0.42  ^{1}$   & 1112.4+1751 &  $\rm    4.09    \pm   1.40  $   &  1.82$\pm$0.18     &      1586.1   &    53.9      \\         
  111706.3+201407 &  169.27608 &  20.23542   &  $\rm 0.138 ^{1}$   & 1117.0+2013 &  $\rm   34.38    \pm   1.68  $   &  1.93$\pm$0.04     &      1844.1   &    1499.3    \\   
  111709.8+585921 &  169.29063 &  58.98917   &  $\rm 0.081 ^{1}$   &     new     &  $\rm    0.517   \pm   0.174 $   &  1.65$\pm$0.17     &      3000.0   &    32.4      \\         
  111715.2-533813 &  169.3135  &  -53.637    &  $\rm -     ^{ }$   & 1117.2-5337 &  $\rm    7.30    \pm   0.58  $   &  1.91$\pm$0.05     &      2982.3   &    372.8     \\           
  111717.5+000633 &  169.32308 &  0.10931    &  $\rm 0.451 ^{1}$   &     new     &  $\rm    0.785   \pm   0.150 $   &  1.76$\pm$0.13     &      5000.0   &    74.3      \\         
  111757.2+535554 &  169.4885  &  53.93192   &  $\rm 0.44  ^{3}$   & 1118.0+5356 &  $\rm   15.91    \pm   0.87  $   &  1.89$\pm$0.04     &      2116.4   &    1172.6    \\   
  111939.6-304720 &  169.91492 &  -30.78911  &  $\rm 0.412 ^{1}$   & 1119.6-3047 &  $\rm    0.083   \pm   0.025 $   &  1.57$\pm$0.23     &     11621.0   &    35.5      \\         
  112048.1+421212 &  170.20025 &  42.2035    &  $\rm 0.35  ^{3}$   & 1120.8+4212 &  $\rm    7.18    \pm   0.31  $   &  1.61$\pm$0.03     &      4307.4   &    2448.7    \\   
  112318.1-323218 &  170.82521 &  -32.53847  &  $\rm 0.34  ^{2}$   & 1123.1-3233 &  $\rm    0.988   \pm   0.228 $   &  2.08$\pm$0.21     &      3699.7   &    36.2      \\         
  112349.2+722959 &  170.95487 &  72.49989   &  $\rm 0.38  ^{5}$   & 1123.8+7230 &  $\rm    0.125   \pm   0.029 $   &  1.67$\pm$0.14     &      8772.3   &    50.8      \\         
  112405.3+204553 &  171.02229 &  20.76489   &  $\rm 0.54  ^{3}$   & 1124.0+2045 &  $\rm    0.890   \pm   0.173 $   &  1.94$\pm$0.16     &      4331.3   &    62.2      \\         
  112453.8+493409 &  171.22429 &  49.56939   &  $\rm 0.36  ^{4}$   & 1124.9+4934 &  $\rm    5.41    \pm   0.43  $   &  1.79$\pm$0.05     &      2767.1   &    527.1     \\           
  112503.6+214300 &  171.26517 &  21.71667   &  $\rm 0.36  ^{4}$   & 1124.9+2143 &  $\rm    1.50    \pm   0.36  $   &  1.94$\pm$0.18     &      2820.0   &    38.3      \\         
  112508.6-210105 &  171.28596 &  -21.01828  &  $\rm 0.24  ^{5}$   & 1125.1-2101 &  $\rm    5.57    \pm   0.54  $   &  1.93$\pm$0.07     &      2950.9   &    268.4     \\           
  112552.0-074220 &  171.46658 &  -7.70581   &  $\rm 0.279 ^{1}$   & 1125.9-0742 &  $\rm    1.88    \pm   0.27  $   &  1.92$\pm$0.11     &      3937.1   &    129.1     \\           
  112912.5-101349 &  172.30221 &  -10.23042  &  $\rm -     ^{ }$   & 1129.2-1014 &  $\rm    1.47    \pm   0.48  $   &  1.92$\pm$0.21     &      2534.5   &    20.0      \\         
  113032.1-780105 &  172.63358 &  -78.01817  &  $\rm 0.23  ^{5}$   & 1130.5-7801 &  $\rm    1.20    \pm   0.12  $   &  1.61$\pm$0.06     &      6043.5   &    329.8     \\           
  113046.1-313807 &  172.69225 &  -31.63542  &  $\rm 0.151 ^{1}$   & 1130.5-3137 &  $\rm    0.021   \pm  78.5   $   &  1.47$\pm$0.23     &     24721.7   &    27.2      \\         
  113105.3-094406 &  172.77196 &  -9.73511   &  $\rm 0.33  ^{5}$   & 1131.1-0944 &  $\rm    1.89    \pm   0.41  $   &  1.86$\pm$0.15     &      2948.6   &    65.6      \\         
  113209.3-473853 &  173.03858 &  -47.64814  &  $\rm 0.21  ^{5}$   & 1132.2-4736 &  $\rm    4.30    \pm   0.55  $   &  2.01$\pm$0.09     &      2762.0   &    128.9     \\           
  113444.7-172901 &  173.68625 &  -17.48383  &  $\rm 0.571 ^{1}$   & 1134.8-1729 &  $\rm    0.134   \pm   0.035 $   &  1.56$\pm$0.16     &     10521.5   &    47.9      \\         
  113626.4+700927 &  174.11008 &  70.15753   &  $\rm 0.045 ^{1}$   & 1136.4+7009 &  $\rm   13.85    \pm   0.48  $   &  1.78$\pm$0.02     &      2679.2   &    2192.7    \\   
  113630.0+673704 &  174.12542 &  67.61789   &  $\rm 0.1342^{1}$   & 1136.4+6736 &  $\rm    3.06    \pm   0.19  $   &  1.72$\pm$0.04     &      3928.9   &    752.8     \\           
  113650.0+255052 &  174.20879 &  25.84786   &  $\rm 0.155 ^{1}$   & 1136.8+2550 &  $\rm    1.28    \pm   0.19  $   &  1.86$\pm$0.11     &      4148.8   &    120.4     \\           
  113755.6-171042 &  174.48175 &  -17.17836  &  $\rm 0.6   ^{1}$   & 1137.9-1708 &  $\rm    1.12    \pm   0.16  $   &  1.67$\pm$0.09     &      4974.5   &    153.4     \\           
  113900.8+553035 &  174.75321 &  55.50989   &  $\rm 0.63  ^{4}$   &     new     &  $\rm    0.049   \pm   0.019 $   &  1.53$\pm$0.25     &     10000.0   &    17.7      \\         
  114023.5+152809 &  175.09783 &  15.46942   &  $\rm 0.24  ^{1}$   & 1140.5+1528 &  $\rm    0.208   \pm   0.047 $   &  1.69$\pm$0.15     &      9341.9   &    60.5      \\         
  114118.7+680429 &  175.32775 &  68.07489   &  $\rm 0.57  ^{5}$   & 1141.4+6805 &  $\rm    1.28    \pm   0.15  $   &  1.74$\pm$0.08     &      4209.3   &    195.0     \\           
  114141.1-140754 &  175.42417 &  -14.13183  &  $\rm 0.32  ^{5}$   & 1141.5-1408 &  $\rm    4.53    \pm   0.87  $   &  1.87$\pm$0.12     &      2157.0   &    90.5      \\         
  114352.7+155821 &  175.96946 &  15.97275   &  $\rm 0.67  ^{2}$   &     new     &  $\rm    0.302   \pm   0.113 $   &  1.88$\pm$0.28     &      5000.0   &    18.5      \\         
  114535.1-034001 &  176.39633 &  -3.66708   &  $\rm 0.167 ^{1}$   &     new     &  $\rm    1.06    \pm   0.31  $   &  1.92$\pm$0.22     &      3000.0   &    26.7      \\         
  114600.8-063854 &  176.50354 &  -6.64858   &  $\rm 0.37  ^{5}$   & 1146.0-0638 &  $\rm    0.951   \pm   0.136 $   &  1.69$\pm$0.09     &      5578.3   &    153.5     \\           
  114930.4+243926 &  177.37646 &  24.65744   &  $\rm 0.402 ^{1}$   & 1149.4+2441 &  $\rm    4.69    \pm   2.21 $    &  1.44$\pm$0.22     &      4876.3   &    37.6      \\
  115017.0+101652 &  177.57088 &  10.28136   &  $\rm 0.284 ^{1}$   &     new     &  $\rm    0.306   \pm   0.128 $   &  1.76$\pm$0.25     &      5000.0   &    19.2      \\         
  115034.8+415440 &  177.64483 &  41.91111   &  $\rm 0.32  ^{3}$   & 1150.6+4154 &  $\rm   50.95    \pm   1.95  $   &  1.80$\pm$0.02     &      1726.4   &    3185.8    \\   
  115124.7+585917 &  177.85271 &  58.98819   &  $\rm 0.3   ^{3}$   & 1151.5+5859 &  $\rm    6.02    \pm   0.35  $   &  1.90$\pm$0.04     &      3445.5   &    1007.8    \\   
  115257.6+241345 &  178.24017 &  24.22928   &  $\rm 0.175 ^{1}$   &     new     &  $\rm    0.271   \pm   0.103 $   &  1.96$\pm$0.26     &      5000.0   &    14.8      \\         
  115404.6-001009 &  178.519   &  -0.16933   &  $\rm 0.254 ^{1}$   & 1154.0-0010 &  $\rm    1.84    \pm   0.22  $   &  1.74$\pm$0.08     &      4465.4   &    231.0     \\           
  115514.9-111122 &  178.81192 &  -11.18958  &  $\rm 0.47  ^{5}$   & 1155.2-1111 &  $\rm    0.634   \pm   0.164 $   &  1.89$\pm$0.19     &      4675.2   &    39.3      \\         
  115520.5-341719 &  178.8355  &  -34.28883  &  $\rm -     ^{ }$   & 1155.5-3418 &  $\rm    1.20    \pm   0.15  $   &  1.84$\pm$0.09     &      5336.6   &    184.1     \\           
  115633.2-225004 &  179.13842 &  -22.8345   &  $\rm -     ^{ }$   & 1156.6-2248 &  $\rm    3.93    \pm   0.53  $   &  2.05$\pm$0.11     &      2852.7   &    130.1     \\           
  115803.7-033337 &  179.51562 &  -3.56044   &  $\rm 0.37  ^{5}$   &     new     &  $\rm    0.142   \pm   0.093 $   &  1.44$\pm$0.31     &      5000.0   &    9.46      \\         
  115853.0+081943 &  179.72167 &  8.32869    &  $\rm 0.29  ^{1}$   & 1158.9+0818 &  $\rm    1.12    \pm   0.22  $   &  1.89$\pm$0.15     &      3679.1   &    56.4      \\         
  115912.6-143154 &  179.80263 &  -14.53189  &  $\rm 0.48  ^{5}$   & 1158.8-1430 &  $\rm    0.413   \pm   0.096 $   &  1.78$\pm$0.18     &      6672.9   &    56.2      \\         
  120055.1-143039 &  180.22963 &  -14.51103  &  $\rm 0.48  ^{5}$   & 1200.8-1429 &  $\rm    2.29    \pm   0.39  $   &  2.13$\pm$0.14     &      3248.2   &    75.7      \\         
  120317.9-392620 &  180.82454 &  -39.43914  &  $\rm 0.28  ^{5}$   & 1203.4-3925 &  $\rm    1.53    \pm   0.17  $   &  1.79$\pm$0.08     &      5128.8   &    222.8     \\           
  120412.1+114555 &  181.0505  &  11.76539   &  $\rm 0.296 ^{1}$   & 1204.0+1146 &  $\rm    1.89    \pm   0.27  $   &  1.85$\pm$0.10     &      3887.6   &    141.4     \\           
  120416.7-071009 &  181.06942 &  -7.16917   &  $\rm 0.184 ^{1}$   & 1204.2-0709 &  $\rm   10.83    \pm   0.79  $   &  1.88$\pm$0.05     &      2647.1   &    589.9     \\           
  120543.3+582933 &  181.43029 &  58.49267   &  $\rm 0.4   ^{2}$   &     new     &  $\rm    0.692   \pm   0.211 $   &  1.87$\pm$0.21     &      3000.0   &    24.7      \\         
  120711.5-174605 &  181.79787 &  -17.76831  &  $\rm 0.7   ^{3}$   &     new     &  $\rm    0.336   \pm  41.3   $   &  1.85$\pm$0.01     &      5000.0   &    15.8      \\         
  120804.3+301549 &  182.01804 &  30.26386   &  $\rm 0.33  ^{4}$   & 1208.1+3017 &  $\rm    0.305   \pm   0.082 $   &  1.87$\pm$0.20     &      5648.8   &    33.5      \\         
  120837.1+612106 &  182.15471 &  61.35178   &  $\rm 0.275 ^{1}$   & 1208.4+6121 &  $\rm    0.992   \pm   0.164 $   &  1.88$\pm$0.13     &      3789.3   &    97.2      \\         
  120905.2-462948 &  182.27163 &  -46.49678  &  $\rm -     ^{ }$   & 1209.0-4630 &  $\rm    2.99    \pm   0.83  $   &  2.23$\pm$0.23     &      2126.4   &    22.9      \\         
  121038.3-252713 &  182.65971 &  -25.45383  &  $\rm 0.47  ^{5}$   &     new     &  $\rm    0.644   \pm   0.326 $   &  1.81$\pm$0.28     &      3000.0   &    12.2      \\         
  121134.2+390054 &  182.89258 &  39.01497   &  $\rm 0.602 ^{2}$   & 1211.6+3901 &  $\rm    1.13    \pm   0.34  $   &  1.78$\pm$0.17     &      2583.1   &    36.6      \\         
  121158.6+224233 &  182.99425 &  22.70922   &  $\rm 0.453 ^{1}$   & 1212.0+2242 &  $\rm    2.08    \pm   0.46  $   &  1.92$\pm$0.16     &      2521.7   &    50.3      \\         
  121300.8+512935 &  183.25342 &  51.49325   &  $\rm 0.796 ^{2}$   & 1213.0+5129 &  $\rm   10.94    \pm   1.21  $   &  2.08$\pm$0.09     &      1648.8   &    228.8     \\           
  121323.1-261807 &  183.34637 &  -26.30214  &  $\rm 0.278 ^{1}$   & 1213.3-2618 &  $\rm    1.23    \pm   0.17  $   &  1.75$\pm$0.10     &      4982.2   &    158.4     \\           
  121511.0+073204 &  183.79575 &  7.53464    &  $\rm 0.137 ^{1}$   & 1215.1+0731 &  $\rm    0.958   \pm   0.141 $   &  1.70$\pm$0.10     &      5267.9   &    145.9     \\           
  121603.3-024304 &  184.01362 &  -2.71792   &  $\rm 0.359 ^{2}$   & 1216.1-0242 &  $\rm    1.093   \pm   0.24  $   &  2.07$\pm$0.18     &      3713.9   &    42.0      \\         
  121606.2+092909 &  184.02588 &  9.486      &  $\rm 0.094 ^{1}$   & 1216.1+0930 &  $\rm    5.54    \pm   0.79  $   &  1.99$\pm$0.10     &      2183.7   &    123.4     \\           
  121618.4+205957 &  184.07646 &  20.99917   &  $\rm 0.607 ^{1}$   &     new     &  $\rm    0.043   \pm   0.024 $   &  1.43$\pm$0.33     &     10000.0   &    11.3      \\         
  121945.0+044622 &  184.93738 &  4.77289    &  $\rm 0.28  ^{4}$   & 1219.7+0444 &  $\rm    2.37    \pm   0.39  $   &  2.05$\pm$0.14     &      3144.9   &    86.2      \\         
  121945.7-031423 &  184.94046 &  -3.23994   &  $\rm 0.299 ^{1}$   & 1219.7-0313 &  $\rm    5.88    \pm   0.65  $   &  1.86$\pm$0.08     &      2690.5   &    249.9     \\           
  122014.5-245948 &  185.06054 &  -24.99683  &  $\rm 0.48  ^{5}$   & 1220.1-2458 &  $\rm    0.714   \pm   0.136 $   &  2.07$\pm$0.16     &      5467.7   &    73.7      \\         
  122019.1-371414 &  185.08254 &  -37.23728  &  $\rm 0.28  ^{5}$   & 1220.2-3713 &  $\rm    4.01    \pm   0.51  $   &  1.98$\pm$0.10     &      2792.4   &    151.6     \\           
  122107.8+474228 &  185.28242 &  47.70792   &  $\rm 0.21  ^{1}$   &     new     &  $\rm    0.099   \pm   0.062 $   &  1.42$\pm$0.30     &      5000.0   &    12.5      \\         
  122122.0+301037 &  185.34146 &  30.177     &  $\rm 0.18  ^{1}$   & 1221.3+3010 &  $\rm   19.234   \pm   0.563 $   &  1.70$\pm$0.02     &      4441.7   &    5315.1    \\   
  122211.0+354058 &  185.54754 &  35.68289   &  $\rm 0.57  ^{3}$   &     new     &  $\rm    0.713   \pm   0.256 $   &  1.89$\pm$0.26     &      3000.0   &    20.5      \\         
  122307.2+110038 &  185.78017 &  11.01058   &  $\rm 0.5   ^{4}$   & 1223.0+1100 &  $\rm    2.38    \pm   0.42  $   &  1.86$\pm$0.12     &      2863.2   &    80.0      \\         
  122327.5+082030 &  185.86458 &  8.34181    &  $\rm -     ^{ }$   & 1223.5+0818 &  $\rm    1.46    \pm   0.27  $   &  1.90$\pm$0.13     &      3446.2   &    68.9      \\         
  122337.0-303250 &  185.90421 &  -30.54725  &  $\rm 0.26  ^{5}$   & 1223.6-3032 &  $\rm    0.458   \pm   0.094 $   &  1.70$\pm$0.14     &      6380.1   &    72.5      \\         
  122353.0+465048 &  185.97092 &  46.84689   &  $\rm 0.25  ^{1}$   &     new     &  $\rm    0.946   \pm   0.236 $   &  2.23$\pm$0.23     &      3000.0   &    28.0      \\         
  122358.1+795328 &  185.99192 &  79.89117   &  $\rm 0.29  ^{5}$   & 1223.9+7954 &  $\rm    0.390   \pm   0.073 $   &  1.88$\pm$0.15     &      5732.7   &    71.3      \\         
  122401.0+223939 &  186.00421 &  22.66092   &  $\rm 0.482 ^{1}$   & 1224.1+2239 &  $\rm    0.059   \pm   0.024 $   &  1.85$\pm$0.29     &     13133.1   &    26.7      \\         
  122424.2+243623 &  186.10083 &  24.60656   &  $\rm 0.218 ^{1}$   & 1224.4+2436 &  $\rm   20.52    \pm   1.02  $   &  1.97$\pm$0.04     &      2355.4   &    1300.2    \\   
  122525.3-155317 &  186.35538 &  -15.88806  &  $\rm 0.34  ^{5}$   &     new     &  $\rm    0.059   \pm   0.026 $   &  1.48$\pm$0.25     &     10000.0   &    13.9      \\         
  122536.8-344721 &  186.40342 &  -34.78942  &  $\rm 0.31  ^{5}$   & 1225.3-3446 &  $\rm    0.629   \pm   0.147 $   &  1.97$\pm$0.18     &      4569.9   &    36.3      \\         
  122644.2+063853 &  186.68425 &  6.64808    &  $\rm 0.583 ^{1}$   & 1226.7+0637 &  $\rm    0.525   \pm   0.097 $   &  1.71$\pm$0.12     &      6054.6   &    94.7      \\         
  123014.1+251807 &  187.55867 &  25.30197   &  $\rm 0.135 ^{2}$   & 1230.2+2517 &  $\rm  665.4     \pm  17.7   $   &  2.14$\pm$0.02     &       816.4   &    7663.2    \\   
  123123.1+142124 &  187.84962 &  14.35678   &  $\rm 0.256 ^{1}$   & 1231.5+1421 &  $\rm    1.60    \pm   0.23  $   &  1.81$\pm$0.10     &      4195.7   &    153.3     \\           
  123131.4+641418 &  187.88083 &  64.23842   &  $\rm 0.163 ^{1}$   & 1231.6+6415 &  $\rm    2.49    \pm   0.27  $   &  1.84$\pm$0.08     &      3165.6   &    254.5     \\           
  123143.6+284749 &  187.9315  &  28.79714   &  $\rm 0.236 ^{1}$   & 1231.7+2847 &  $\rm   68.24    \pm   2.59  $   &  1.98$\pm$0.03     &      1580.7   &    2603.0    \\   
  123205.0-105600 &  188.02071 &  -10.9335   &  $\rm 0.19  ^{5}$   &     new     &  $\rm    0.204   \pm   0.171 $   &  1.01$\pm$0.35     &      10000.0   &   10.1      \\
  123235.9-372056 &  188.14979 &  -37.34914  &  $\rm 0.25  ^{5}$   & 1232.5-3720 &  $\rm    3.79    \pm   0.42  $   &  1.87$\pm$0.08     &      3216.8   &    231.8     \\           
  123305.1+170133 &  188.27138 &  17.02592   &  $\rm 0.24  ^{4}$   & 1233.1+1703 &  $\rm    1.09    \pm   0.22  $   &  1.90$\pm$0.14     &      3736.1   &    47.7      \\         
  123402.4+281502 &  188.50987 &  28.25056   &  $\rm 0.424 ^{1}$   &     new     &  $\rm    0.664   \pm   0.294 $   &  1.82$\pm$0.28     &      3000.0   &    13.8      \\         
  123444.2-043622 &  188.68425 &  -4.60622   &  $\rm -     ^{ }$   & 1234.7-0434 &  $\rm    2.18    \pm   0.39  $   &  2.25$\pm$0.18     &      3099.3   &    55.0      \\         
  123623.0+390000 &  189.09588 &  39.00025   &  $\rm 0.389 ^{1}$   & 1236.3+3858 &  $\rm    2.31    \pm   0.33  $   &  1.93$\pm$0.12     &      2894.0   &    127.6     \\           
  123705.6+302005 &  189.27338 &  30.33475   &  $\rm 0.33  ^{2}$   &     new     &  $\rm    0.059   \pm   0.023 $   &  1.38$\pm$0.21     &     10000.0   &    23.8      \\         
  123739.1+625842 &  189.41283 &  62.97858   &  $\rm 0.297 ^{1}$   & 1237.8+6256 &  $\rm    0.516   \pm   0.121 $   &  1.73$\pm$0.15     &      4103.1   &    50.6      \\         
  123922.6+413251 &  189.84433 &  41.54756   &  $\rm 0.16  ^{2}$   &     new     &  $\rm    0.544   \pm   0.245 $   &  1.70$\pm$0.25     &      3000.0   &    24.9      \\         
  124021.0-714857 &  190.08837 &  -71.81603  &  $\rm 0.21  ^{5}$   & 1240.4-7148 &  $\rm    3.61    \pm   0.28  $   &  1.86$\pm$0.06     &      4432.1   &    454.6     \\           
  124141.0+344030 &  190.4225  &  34.67522   &  $\rm 0.54  ^{1}$   & 1241.5+3439 &  $\rm    0.953   \pm   0.203 $   &  1.84$\pm$0.15     &      3655.9   &    55.4      \\         
  124148.3+063601 &  190.45113 &  6.60033    &  $\rm 0.51  ^{3}$   & 1241.9+0636 &  $\rm    0.437   \pm   0.130 $   &  1.69$\pm$0.18     &      4616.7   &    30.2      \\         
  124149.4-145558 &  190.45583 &  -14.93289  &  $\rm 0.44  ^{3}$   & 1241.8-1456 &  $\rm    2.27    \pm   0.28  $   &  1.83$\pm$0.08     &      3897.8   &    166.7     \\           
  124232.3+763417 &  190.63475 &  76.57158   &  $\rm 0.48  ^{5}$   &     new     &  $\rm    0.252   \pm   0.066 $   &  1.78$\pm$0.17     &      5000.0   &    29.3      \\         
  124312.7+362744 &  190.80308 &  36.46222   &  $\rm 0.31  ^{3}$   & 1243.2+3627 &  $\rm   66.73    \pm   2.34  $   &  1.76$\pm$0.02     &      1636.7   &    4245.3    \\   
  124700.7+442318 &  191.75308 &  44.38856   &  $\rm 0.6   ^{2}$   & 1247.0+4421 &  $\rm    1.54    \pm   0.19  $   &  1.72$\pm$0.08     &      3837.8   &    198.1     \\           
  124919.3-280834 &  192.33046 &  -28.14289  &  $\rm 0.15  ^{5}$   & 1249.2-2809 &  $\rm   10.45    \pm   1.21  $   &  2.00$\pm$0.08     &      1987.2   &    215.8     \\           
  124946.7+370747 &  192.44475 &  37.12994   &  $\rm 0.286 ^{2}$   & 1249.8+3707 &  $\rm    2.13    \pm   0.22  $   &  1.80$\pm$0.07     &      3903.4   &    264.6     \\           
  125015.5+315559 &  192.56471 &  31.93317   &  $\rm 0.6   ^{3}$   &     new     &  $\rm    0.195   \pm   0.078 $   &  1.51$\pm$0.20     &      5000.0   &    19.1      \\         
  125117.9+103907 &  192.8245  &  10.65197   &  $\rm 0.245 ^{1}$   & 1251.2+1039 &  $\rm    4.331   \pm   0.79  $   &  2.13$\pm$0.15     &      2113.5   &    58.1      \\         
  125341.3-393159 &  193.42192 &  -39.53314  &  $\rm 0.179 ^{1}$   & 1253.5-3934 &  $\rm    0.142   \pm   0.042 $   &  1.57$\pm$0.17     &      8640.2   &    32.4      \\         
  125347.0+032630 &  193.44583 &  3.44178    &  $\rm 0.066 ^{1}$   & 1253.8+0327 &  $\rm   15.55    \pm   1.14  $   &  1.96$\pm$0.06     &      2168.1   &    524.8     \\           
  125359.3+624257 &  193.49725 &  62.716     &  $\rm 0.3   ^{4}$   & 1253.8+6242 &  $\rm    7.24    \pm   0.52  $   &  2.01$\pm$0.06     &      2443.7   &    517.5     \\           
  125433.3+221103 &  193.63863 &  22.18439   &  $\rm 0.42  ^{3}$   & 1254.5+2210 &  $\rm   18.89    \pm   1.69  $   &  2.04$\pm$0.07     &      1650.2   &    372.1     \\           
  125616.0-114637 &  194.06646 &  -11.77703  &  $\rm 0.058 ^{1}$   & 1256.2-1146 &  $\rm   13.88    \pm   0.99  $   &  1.97$\pm$0.05     &      2342.3   &    587.2     \\           
  125639.4+060907 &  194.16396 &  6.15217    &  $\rm 0.423 ^{1}$   &     new     &  $\rm    0.255   \pm   0.106 $   &  1.59$\pm$0.22     &      5000.0   &    21.1      \\         
  125708.4+264925 &  194.28487 &  26.82381   &  $\rm 0.375 ^{1}$   &     new     &  $\rm   10.56    \pm   5.34  $   &  2.45$\pm$0.54     &      1000.0   &    13.1      \\         
  125731.9+241240 &  194.38304 &  24.21119   &  $\rm 0.14  ^{1}$   & 1257.6+2413 &  $\rm    0.158   \pm   0.075 $   &  2.05$\pm$0.41     &      7301.8   &    24.8      \\         
  125820.8+612045 &  194.58671 &  61.34597   &  $\rm 0.224 ^{1}$   & 1258.3+6121 &  $\rm    1.49    \pm   0.23  $   &  2.07$\pm$0.12     &      3090.3   &    86.2      \\         
  125821.5+212351 &  194.58942 &  21.39753   &  $\rm 0.5   ^{5}$   &     new     &  $\rm    0.375   \pm   0.267 $   &  1.70$\pm$0.36     &      3000.0   &    9.62      \\         
  125822.1+062827 &  194.59504 &  6.47422    &  $\rm 0.542 ^{1}$   &     new     &  $\rm    0.317   \pm   0.109 $   &  1.91$\pm$0.24     &      5000.0   &    17.7      \\         
  125848.0-044745 &  194.70017 &  -4.79583   &  $\rm 0.586 ^{1}$   & 1258.7-0452 &  $\rm    0.510   \pm   0.129 $   &  1.74$\pm$0.16     &      5768.0   &    32.5      \\         
  125949.1-374858 &  194.9575  &  -37.81614  &  $\rm 0.23  ^{5}$   & 1259.8-3749 &  $\rm   12.04    \pm   1.07  $   &  2.04$\pm$0.07     &      2147.6   &    292.9     \\           
  130008.5+175537 &  195.03546 &  17.92711   &  $\rm 0.55  ^{4}$   & 1300.0+1753 &  $\rm   61.07    \pm  15.8   $   &  2.64$\pm$0.24     &       712.0   &    37.0      \\         
  130145.7+405624 &  195.44021 &  40.94017   &  $\rm 0.649 ^{3}$   & 1301.6+4056 &  $\rm    1.76    \pm   0.32  $   &  1.97$\pm$0.14     &      2759.3   &    65.3      \\         
  130421.0-435310 &  196.0875  &  -43.88617  &  $\rm -     ^{ }$   & 1304.3-4353 &  $\rm   58.54    \pm   2.16  $   &  1.88$\pm$0.02     &      1884.1   &    2549.8    \\   
  130531.3+385522 &  196.38029 &  38.92281   &  $\rm 0.376 ^{1}$   &     new     &  $\rm    8.705   \pm   3.35  $   &  2.11$\pm$0.22     &      1000.0   &    23.2      \\         
  130631.0+192244 &  196.62912 &  19.37889   &  $\rm 0.314 ^{1}$   &     new     &  $\rm    0.715   \pm   0.282 $   &  2.07$\pm$0.38     &      3000.0   &    12.7      \\         
  130713.4-034431 &  196.80575 &  -3.74194   &  $\rm 0.27  ^{5}$   &     new     &  $\rm    0.847   \pm   0.322 $   &  2.00$\pm$0.26     &      3000.0   &    13.2      \\         
  130738.0-425938 &  196.90825 &  -42.99414  &  $\rm -     ^{ }$   & 1307.6-4259 &  $\rm   23.82    \pm   1.06  $   &  1.90$\pm$0.03     &      2525.4   &    1588.5    \\   
  131012.2-115749 &  197.55075 &  -11.96372  &  $\rm 0.14  ^{1}$   & 1310.2-1158 &  $\rm    6.51    \pm   0.72  $   &  1.97$\pm$0.08     &      2469.1   &    221.3     \\           
  131106.5+003510 &  197.77696 &  0.58611    &  $\rm 0.418 ^{2}$   & 1311.0+0034 &  $\rm    2.19    \pm   0.34  $   &  2.06$\pm$0.14     &      3802.3   &    119.0     \\           
  131146.0+395317 &  197.94183 &  39.88819   &  $\rm 0.159 ^{2}$   & 1311.8+3954 &  $\rm    0.363   \pm   0.088 $   &  2.00$\pm$0.19     &      5333.0   &    43.1      \\         
  131234.7-185901 &  198.14458 &  -18.98372  &  $\rm 0.48  ^{4}$   & 1312.6-1900 &  $\rm    1.27    \pm   0.37  $   &  1.80$\pm$0.18     &      3149.4   &    41.8      \\         
  131248.8-235047 &  198.20321 &  -23.84647  &  $\rm -     ^{ }$   & 1312.8-2350 &  $\rm    2.71    \pm   0.24  $   &  1.86$\pm$0.06     &      4741.0   &    351.0     \\           
  131330.1+020105 &  198.37558 &  2.01828    &  $\rm 0.356 ^{1}$   &     new     &  $\rm   22.82    \pm   5.90  $   &  2.85$\pm$0.36     &      1000.0   &    21.4      \\         
  131440.6-090148 &  198.66929 &  -9.03006   &  $\rm 0.43  ^{5}$   &     new     &  $\rm    0.496   \pm   0.129 $   &  1.85$\pm$0.18     &      5000.0   &    34.6      \\         
  131503.4-423649 &  198.76413 &  -42.61381  &  $\rm 0.105 ^{1}$   & 1315.0-4236 &  $\rm    0.711   \pm   0.073 $   &  1.62$\pm$0.07     &      7598.8   &    204.6     \\           
  131532.6+113331 &  198.88592 &  11.55883   &  $\rm 0.36  ^{4}$   & 1315.5+1135 &  $\rm    0.866   \pm   0.133 $   &  1.78$\pm$0.10     &      5488.2   &    116.9     \\           
  131553.0-073302 &  198.97071 &  -7.55056   &  $\rm -     ^{ }$   & 1315.9-0732 &  $\rm    6.97    \pm   0.64  $   &  1.99$\pm$0.07     &      2700.8   &    295.8     \\           
  131639.8+205514 &  199.16604 &  20.92081   &  $\rm 0.255 ^{1}$   &     new     &  $\rm    0.265   \pm   0.095 $   &  2.06$\pm$0.29     &      5000.0   &    14.6      \\         
  131654.6+301454 &  199.22737 &  30.24839   &  $\rm 0.55  ^{4}$   & 1316.5+3013 &  $\rm    0.849   \pm   0.260 $   &  1.90$\pm$0.22     &      2910.3   &    22.7      \\         
  131921.3+775822 &  199.83858 &  77.97283   &  $\rm 0.21  ^{5}$   & 1319.8+7759 &  $\rm    6.41    \pm   0.59  $   &  2.00$\pm$0.07     &      2184.6   &    301.3     \\           
  131931.7+140533 &  199.88225 &  14.09256   &  $\rm 0.573 ^{1}$   & 1319.5+1404 &  $\rm    1.36    \pm   0.25  $   &  2.00$\pm$0.14     &      3533.4   &    55.4      \\         
  132301.0+043951 &  200.75421 &  4.66431    &  $\rm 0.224 ^{1}$   & 1322.9+0437 &  $\rm    0.892   \pm   0.204 $   &  1.92$\pm$0.16     &      3733.9   &    43.8      \\         
  132358.4+140559 &  200.99321 &  14.09986   &  $\rm 0.32  ^{4}$   & 1323.9+1405 &  $\rm    4.83    \pm   0.45  $   &  1.82$\pm$0.06     &      3150.8   &    340.7     \\           
  132531.8+662103 &  201.38242 &  66.35083   &  $\rm 0.21  ^{1}$   &     new     &  $\rm    0.634   \pm   0.210 $   &  2.04$\pm$0.27     &      3000.0   &    19.9      \\         
  132541.9-022810 &  201.42454 &  -2.46944   &  $\rm 0.8   ^{2}$   & 1325.6-0227 &  $\rm    1.53    \pm   0.35  $   &  1.96$\pm$0.16     &      3003.4   &    43.2      \\         
  132615.0+293330 &  201.56242 &  29.55856   &  $\rm 0.431 ^{1}$   &     new     &  $\rm   11.98    \pm   4.96  $   &  2.09$\pm$0.23     &      1000.0   &    28.7      \\         
  132617.1+122958 &  201.57375 &  12.49967   &  $\rm 0.204 ^{1}$   & 1326.1+1232 &  $\rm    0.488   \pm   0.143 $   &  1.91$\pm$0.20     &      4460.5   &    22.1      \\         
  132833.5+114520 &  202.13979 &  11.75572   &  $\rm 0.49  ^{2}$   &     new     &  $\rm    0.387   \pm   0.119 $   &  1.64$\pm$0.18     &      5000.0   &    35.0      \\         
  132840.6-472749 &  202.16921 &  -47.46367  &  $\rm -     ^{ }$   & 1328.5-4727 &  $\rm    2.55    \pm   0.25  $   &  1.92$\pm$0.07     &      5151.8   &    327.5     \\           
  133021.5+444120 &  202.58971 &  44.68897   &  $\rm 0.31  ^{4}$   & 1330.3+4441 &  $\rm    9.54    \pm   1.12  $   &  2.08$\pm$0.09     &      1693.9   &    181.8     \\           
  133025.1+700138 &  202.60754 &  70.02742   &  $\rm 0.23  ^{5}$   & 1330.2+7002 &  $\rm    4.76    \pm   0.43  $   &  1.94$\pm$0.07     &      2484.1   &    312.9     \\           
  133102.9+565541 &  202.76213 &  56.92822   &  $\rm 0.27  ^{1}$   & 1331.0+5653 &  $\rm    0.491   \pm   0.098 $   &  1.74$\pm$0.14     &      4875.0   &    76.3      \\         
  133326.0+623541 &  203.35821 &  62.59494   &  $\rm 0.48  ^{4}$   &     new     &  $\rm    0.046   \pm   0.021 $   &  1.40$\pm$0.27     &     10000.0   &    23.3      \\         
  133529.8-295038 &  203.874   &  -29.84414  &  $\rm 0.51  ^{2}$   & 1335.3-2949 &  $\rm    4.74    \pm   0.64  $   &  2.08$\pm$0.11     &      2471.2   &    119.9     \\           
  133612.1+231958 &  204.0505  &  23.33303   &  $\rm 0.267 ^{1}$   & 1336.2+2320 &  $\rm    1.64    \pm   0.31  $   &  2.00$\pm$0.16     &      2983.2   &    57.4      \\         
  133806.4-093114 &  204.52646 &  -9.52072   &  $\rm -     ^{ }$   &     new     &  $\rm    0.543   \pm   0.249 $   &  1.68$\pm$0.22     &      3000.0   &    16.6      \\         
  134029.8+441004 &  205.12421 &  44.16778   &  $\rm 0.54  ^{1}$   & 1340.5+4409 &  $\rm    0.250   \pm   0.049 $   &  1.71$\pm$0.14     &      8069.2   &    83.2      \\         
  134042.0-041006 &  205.17508 &  -4.16856   &  $\rm 0.25  ^{5}$   & 1340.8-0409 &  $\rm    5.82    \pm   0.78  $   &  2.05$\pm$0.11     &      2278.0   &    111.2     \\           
  134105.0+395945 &  205.27125 &  39.99597   &  $\rm 0.172 ^{1}$   & 1341.2+3958 &  $\rm    2.24    \pm   0.34  $   &  1.80$\pm$0.10     &      2946.9   &    148.5     \\           
  134240.3+093911 &  205.668   &  9.65319    &  $\rm 0.43  ^{4}$   & 1342.6+0944 &  $\rm    6.43    \pm   0.91  $   &  2.18$\pm$0.13     &      2040.6   &    95.3      \\         
  134706.9-295842 &  206.77867 &  -29.97844  &  $\rm -     ^{ }$   & 1347.1-2959 &  $\rm    5.22    \pm   0.54  $   &  1.94$\pm$0.08     &      2845.5   &    236.8     \\           
  134853.0+075647 &  207.22254 &  7.94658    &  $\rm 0.25  ^{1}$   &     new     &  $\rm    0.540   \pm   0.124 $   &  2.04$\pm$0.18     &      5000.0   &    42.2      \\         
  135117.5-153016 &  207.82271 &  -15.50444  &  $\rm 0.25  ^{5}$   & 1351.4-1529 &  $\rm    2.86    \pm   0.45  $   &  2.07$\pm$0.13     &      2984.9   &    80.0      \\         
  135120.9+111453 &  207.83688 &  11.24808   &  $\rm 0.51  ^{3}$   & 1351.3+1115 &  $\rm    9.00    \pm   0.62  $   &  1.84$\pm$0.05     &      2849.3   &    661.5     \\           
  135328.0+560056 &  208.36687 &  56.01581   &  $\rm 0.404 ^{1}$   & 1353.4+5600 &  $\rm    0.291   \pm   0.068 $   &  1.86$\pm$0.18     &      5839.9   &    51.8      \\         
  135340.2-663957 &  208.41758 &  -66.666    &  $\rm -     ^{ }$   & 1353.6-6640 &  $\rm    5.71    \pm   0.36  $   &  1.90$\pm$0.05     &      4293.8   &    631.3     \\           
  135345.2-393710 &  208.43821 &  -39.61964  &  $\rm 0.37  ^{5}$   & 1353.7-3936 &  $\rm    0.052   \pm   0.020 $   &  1.51$\pm$0.23     &     12585.1   &    18.0      \\         
  140022.1-400823 &  210.092   &  -40.13989  &  $\rm 0.27  ^{5}$   & 1400.2-4010 &  $\rm    0.998   \pm   0.254 $   &  1.86$\pm$0.17     &      3601.6   &    37.5      \\         
  140027.1-293936 &  210.11288 &  -29.66011  &  $\rm 0.48  ^{5}$   &     new     &  $\rm    0.787   \pm   0.308 $   &  2.20$\pm$0.31     &      3000.0   &    10.3      \\         
  140121.1+520928 &  210.33808 &  52.15803   &  $\rm 0.482 ^{1}$   &     new     &  $\rm    0.323   \pm   0.171 $   &  1.62$\pm$0.26     &      3000.0   &    17.8      \\         
  140350.3+243304 &  210.95954 &  24.55133   &  $\rm 0.34  ^{1}$   &     new     &  $\rm    0.068   \pm   0.027 $   &  1.51$\pm$0.23     &     10000.0   &    20.3      \\         
  140449.6+655431 &  211.20671 &  65.90875   &  $\rm 0.363 ^{1}$   & 1404.8+6554 &  $\rm    4.60    \pm   0.35  $   &  1.90$\pm$0.06     &      2907.2   &    513.1     \\           
  140450.9+040202 &  211.21208 &  4.03394    &  $\rm 0.37  ^{3}$   & 1404.8+0402 &  $\rm   11.29    \pm   1.10  $   &  1.94$\pm$0.07     &      2069.7   &    312.9     \\           
  140519.6+305351 &  211.33179 &  30.89767   &  $\rm 0.34  ^{1}$   &     new     &  $\rm    0.262   \pm   0.086 $   &  1.98$\pm$0.28     &      5000.0   &    18.4      \\         
  140609.6-250809 &  211.54    &  -25.13589  &  $\rm -     ^{ }$   & 1406.1-2508 &  $\rm    7.96    \pm   0.97  $   &  2.02$\pm$0.09     &      2128.9   &    164.9     \\           
  140630.0-393509 &  211.62508 &  -39.58592  &  $\rm 0.37  ^{4}$   & 1406.6-3934 &  $\rm    0.092   \pm   0.02  $   &  1.48$\pm$0.15     &     13123.0   &    46.1      \\         
  140635.8-005548 &  211.64933 &  -0.93022   &  $\rm 0.255 ^{1}$   &     new     &  $\rm    1.11    \pm   0.33  $   &  2.49$\pm$0.28     &      3000.0   &    19.4      \\         
  140642.7+530833 &  211.67808 &  53.14275   &  $\rm 0.458 ^{1}$   &     new     &  $\rm    5.36    \pm   3.22  $   &  2.13$\pm$0.33     &      1000.0   &    11.7      \\         
  140659.2+164207 &  211.74662 &  16.70217   &  $\rm 0.54  ^{3}$   & 1406.9+1643 &  $\rm    0.983   \pm   0.153 $   &  1.80$\pm$0.11     &      4800.3   &    106.2     \\           
  140923.1+593940 &  212.34792 &  59.66125   &  $\rm 0.496 ^{1}$   &     new     &  $\rm    0.502   \pm   0.187 $   &  2.26$\pm$0.32     &      3000.0   &    10.1      \\         
  141003.9+051557 &  212.51633 &  5.26606    &  $\rm 0.544 ^{1}$   &     new     &  $\rm    0.056   \pm   0.026 $   &  1.37$\pm$0.26     &     10000.0   &    19.1      \\         
  141029.6+282055 &  212.62317 &  28.34881   &  $\rm 0.521 ^{1}$   & 1410.4+2820 &  $\rm    6.48    \pm   0.95  $   &  2.05$\pm$0.12     &      1838.6   &    106.2     \\           
  141030.8+610012 &  212.62846 &  61.00353   &  $\rm 0.384 ^{1}$   &     new     &  $\rm    0.439   \pm   0.181 $   &  1.60$\pm$0.22     &      3000.0   &    24.0      \\         
  141046.0+740511 &  212.69167 &  74.08644   &  $\rm -     ^{ }$   & 1410.7+7405 &  $\rm    3.55    \pm   0.30  $   &  1.82$\pm$0.06     &      3338.3   &    457.9     \\           
  141133.0-072253 &  212.88879 &  -7.38144   &  $\rm 0.32  ^{5}$   & 1411.5-0723 &  $\rm    1.12    \pm   0.22  $   &  1.88$\pm$0.14     &      3942.8   &    56.8      \\         
  141140.6+340424 &  212.919   &  34.0735    &  $\rm 0.421 ^{1}$   &     new     &  $\rm    0.495   \pm   0.221 $   &  1.97$\pm$0.32     &      3000.0   &    11.3      \\        
  141208.2+383521 &  213.03429 &  38.58922   &  $\rm 0.45  ^{4}$   & 1412.0+3836 &  $\rm    0.620   \pm   0.125 $   &  1.82$\pm$0.15     &      4436.7   &    59.5      \\         
  141612.2-241813 &  214.05071 &  -24.30372  &  $\rm 0.136 ^{1}$   & 1416.1-2417 &  $\rm    1.26    \pm   0.21  $   &  1.85$\pm$0.11     &      4273.2   &    88.0      \\         
  141756.7+254325 &  214.48612 &  25.72386   &  $\rm 0.24  ^{1}$   & 1417.9+2543 &  $\rm    0.310   \pm   0.045 $   &  1.41$\pm$0.09     &      10403.   &    209.9     \\           
  141826.3-023334 &  214.60971 &  -2.55944   &  $\rm 0.356 ^{3}$   & 1418.4-0233 &  $\rm   69.28    \pm   2.39  $   &  1.78$\pm$0.02     &      1835.9   &    3765.2    \\   
  141828.1+354249 &  214.61917 &  35.71367   &  $\rm 0.47  ^{5}$   & 1418.4+3543 &  $\rm  369.00    \pm  14.0   $   &  2.17$\pm$0.03     &       792.2   &    3420.6    \\   
  141900.0+773229 &  214.75129 &  77.54147   &  $\rm 0.27  ^{3}$   & 1418.9+7731 &  $\rm    3.09    \pm   0.28  $   &  1.81$\pm$0.06     &      3143.0   &    356.3     \\           
  141927.5+044513 &  214.86454 &  4.75381    &  $\rm 0.7   ^{3}$   & 1419.3+0444 &  $\rm    0.783   \pm   0.162 $   &  1.74$\pm$0.13     &      4501.1   &    65.3      \\         
  142238.9+580155 &  215.66196 &  58.03211   &  $\rm 0.638 ^{1}$   & 1422.6+5801 &  $\rm    0.882   \pm   0.118 $   &  1.75$\pm$0.09     &      4741.7   &    165.4     \\           
  142412.4-175008 &  216.05146 &  -17.83569  &  $\rm 0.082 ^{1}$   & 1424.1-1750 &  $\rm    1.56    \pm   0.27  $   &  1.94$\pm$0.13     &      3799.5   &    68.8      \\         
  142421.2+370552 &  216.08833 &  37.09803   &  $\rm 0.29  ^{1}$   &     new     &  $\rm    0.045   \pm   0.023 $   &  1.37$\pm$0.28     &     10000.0   &    17.2      \\         
  142422.9+343356 &  216.09546 &  34.56575   &  $\rm 0.576 ^{1}$   &     new     &  $\rm    0.267   \pm   0.085 $   &  1.64$\pm$0.19     &      5000.0   &    30.0      \\         
  142526.2-011825 &  216.35908 &  -1.30717   &  $\rm 0.4   ^{4}$   & 1425.4-0119 &  $\rm    0.327   \pm   0.081 $   &  1.75$\pm$0.15     &      6225.8   &    37.2      \\         
  142710.5+054130 &  216.79383 &  5.69181    &  $\rm 0.36  ^{4}$   &     new     &  $\rm    0.857   \pm   0.298 $   &  1.85$\pm$0.22     &      3000.0   &    16.9      \\         
  142725.9-182303 &  216.85804 &  -18.38436  &  $\rm 0.36  ^{5}$   & 1427.4-1823 &  $\rm    2.93    \pm   0.41  $   &  1.92$\pm$0.10     &      3204.2   &    126.9     \\           
  142745.9+390832 &  216.94125 &  39.14225   &  $\rm 0.165 ^{1}$   &     new     &  $\rm    0.374   \pm   0.182 $   &  1.84$\pm$0.31     &      3000.0   &    10.2      \\         
  142829.9+743002 &  217.12454 &  74.50061   &  $\rm 0.31  ^{5}$   & 1428.8+7429 &  $\rm    0.104   \pm   0.027 $   &  1.95$\pm$0.19     &      9121.8   &    39.5      \\         
  142832.6+424021 &  217.13592 &  42.6725    &  $\rm 0.129 ^{1}$   & 1428.5+4240 &  $\rm    2.57    \pm   0.17  $   &  1.63$\pm$0.04     &      5015.0   &    898.4     \\           
  142904.1+120410 &  217.26917 &  12.0695    &  $\rm 0.7   ^{3}$   &     new     &  $\rm    0.876   \pm   0.298 $   &  2.34$\pm$0.32     &      3000.0   &    13.8      \\         
  143211.6+764355 &  218.04842 &  76.73219   &  $\rm 0.53  ^{5}$   & 1432.8+7648 &  $\rm    5.88    \pm   1.34  $   &  1.98$\pm$0.14     &      1435.9   &    64.1      \\         
  143342.8-730438 &  218.42817 &  -73.07725  &  $\rm 0.23  ^{5}$   &     new     &  $\rm    0.932   \pm   0.294 $   &  1.92$\pm$0.21     &      3000.0   &    24.4      \\         
  143441.5+664026 &  218.67275 &  66.67403   &  $\rm 0.35  ^{5}$   & 1434.8+6640 &  $\rm    0.246   \pm   0.050 $   &  1.59$\pm$0.13     &      6578.8   &    84.0      \\         
  143657.8+563925 &  219.24067 &  56.65708   &  $\rm 0.381 ^{2}$   & 1436.9+5638 &  $\rm    6.77    \pm   0.46  $   &  1.87$\pm$0.05     &      2727.4   &    686.0     \\           
  143825.6+120418 &  219.60658 &  12.07189   &  $\rm 0.848 ^{1}$   &     new     &  $\rm    1.10    \pm   0.32  $   &  2.03$\pm$0.23     &      3000.0   &    25.1      \\         
  143917.5+393242 &  219.82283 &  39.54522   &  $\rm 0.344 ^{1}$   & 1439.3+3932 &  $\rm   10.18    \pm   0.72  $   &  2.01$\pm$0.06     &      2276.0   &    536.9     \\           
  143950.9-395518 &  219.96192 &  -39.92189  &  $\rm -     ^{ }$   & 1439.9-3953 &  $\rm    2.98    \pm   0.46  $   &  2.02$\pm$0.13     &      3077.9   &    93.9      \\         
  143959.5-234141 &  219.99775 &  -23.69472  &  $\rm 0.25  ^{5}$   & 1440.0-2343 &  $\rm    4.27    \pm   0.52  $   &  1.97$\pm$0.10     &      2910.1   &    152.2     \\           
  144037.8-384655 &  220.15763 &  -38.78194  &  $\rm 0.27  ^{4}$   & 1440.6-3846 &  $\rm    1.71    \pm   0.15  $   &  1.68$\pm$0.06     &      6238.7   &    443.6     \\           
  144052.9+061016 &  220.22054 &  6.17114    &  $\rm 0.396 ^{2}$   & 1440.9+0609 &  $\rm    7.66    \pm   0.73  $   &  2.09$\pm$0.08     &      2758.3   &    338.7     \\           
  144128.0-193552 &  220.3665  &  -19.59789  &  $\rm -     ^{ }$   & 1441.4-1934 &  $\rm    0.860   \pm   0.147 $   &  1.75$\pm$0.11     &      5129.2   &    87.1      \\         
  144236.0-462301 &  220.65167 &  -46.38383  &  $\rm 0.103 ^{1}$   & 1442.6-4623 &  $\rm    4.82    \pm   0.57  $   &  1.96$\pm$0.08     &      2926.1   &    161.0     \\           
  144248.2+120040 &  220.701   &  12.01119   &  $\rm 0.16  ^{1}$   & 1442.7+1200 &  $\rm    3.37    \pm   0.31  $   &  1.78$\pm$0.06     &      3856.1   &    370.6     \\           
  144334.0+251558 &  220.89337 &  25.26614   &  $\rm 0.529 ^{1}$   & 1443.6+2515 &  $\rm    0.738   \pm   0.144 $   &  1.62$\pm$0.11     &     13738.0   &    15.3      \\         
  144357.2-390840 &  220.98833 &  -39.14444  &  $\rm 0.065 ^{1}$   & 1443.9-3908 &  $\rm   82.146   \pm   2.28  $   &  1.84$\pm$0.02     &      2013.7   &    5407.4    \\   
  144506.2-032612 &  221.276   &  -3.43681   &  $\rm 0.31  ^{3}$   & 1445.0-0326 &  $\rm    3.83    \pm   0.34  $   &  1.73$\pm$0.06     &      4007.4   &    381.0     \\           
  144644.8-182925 &  221.68679 &  -18.49031  &  $\rm -     ^{ }$   & 1446.8-1830 &  $\rm    0.697   \pm   0.185 $   &  1.94$\pm$0.20     &      4395.1   &    25.6      \\         
  144656.8-265658 &  221.73683 &  -26.9495   &  $\rm 0.32  ^{5}$   & 1447.0-2657 &  $\rm    0.532   \pm   0.117 $   &  1.93$\pm$0.15     &      5374.9   &    45.8      \\         
  144800.6+360831 &  222.00246 &  36.142     &  $\rm 0.28  ^{3}$   & 1448.0+3608 &  $\rm   32.89    \pm   1.34  $   &  1.83$\pm$0.03     &      2009.7   &    2543.6    \\   
  144941.9-091000 &  222.42454 &  -9.16678   &  $\rm 0.21  ^{5}$   & 1449.7-0910 &  $\rm    1.00    \pm   0.29  $   &  1.73$\pm$0.16     &      3293.4   &    30.4      \\         
  145127.7+635419 &  222.8655  &  63.90536   &  $\rm 0.65  ^{1}$   & 1451.4+6355 &  $\rm    1.14    \pm   0.12  $   &  1.78$\pm$0.07     &      4866.3   &    286.3     \\           
  145224.5-414951 &  223.10225 &  -41.83083  &  $\rm 0.26  ^{5}$   & 1452.0-4148 &  $\rm    0.283   \pm   0.072 $   &  1.98$\pm$0.19     &      7360.0   &    32.0      \\         
  145427.1+512433 &  223.613   &  51.40936   &  $\rm 0.39  ^{3}$   & 1454.4+5124 &  $\rm  162.89    \pm   3.84  $   &  2.08$\pm$0.02     &      1446.2   &    8064.1    \\   
  145543.7-760052 &  223.93204 &  -76.0145   &  $\rm -     ^{ }$   & 1455.8-7601 &  $\rm    0.860   \pm   0.138 $   &  1.97$\pm$0.12     &      4910.8   &    85.2      \\         
  145603.6+504826 &  224.01508 &  50.80725   &  $\rm 0.479 ^{2}$   & 1456.0+5051 &  $\rm    0.517   \pm   0.141 $   &  1.81$\pm$0.20     &      4459.5   &    42.8      \\         
  145741.8-464210 &  224.42408 &  -46.70281  &  $\rm 0.16  ^{5}$   & 1457.8-4642 &  $\rm    0.252   \pm   0.063 $   &  1.75$\pm$0.16     &      7965.2   &    33.1      \\         
  145820.8+412101 &  224.58658 &  41.35053   &  $\rm 0.17  ^{1}$   &     new     &  $\rm    0.689   \pm   0.219 $   &  2.00$\pm$0.21     &      3000.0   &    15.6      \\         
  150316.6+165117 &  225.819   &  16.85489   &  $\rm 0.39  ^{4}$   & 1503.3+1651 &  $\rm    0.713   \pm   0.174 $   &  2.04$\pm$0.20     &      4163.6   &    34.6      \\         
  150340.7-154114 &  225.91946 &  -15.68722  &  $\rm 0.38  ^{3}$   & 1503.7-1540 &  $\rm    6.03    \pm   0.42  $   &  1.81$\pm$0.05     &      3867.5   &    599.9     \\           
  150425.6-004742 &  226.10687 &  -0.795     &  $\rm 0.35  ^{5}$   &     new     &  $\rm    0.819   \pm   0.352 $   &  1.92$\pm$0.25     &      3000.0   &    9.48      \\         
  150525.0-824231 &  226.35587 &  -82.70864  &  $\rm 0.39  ^{5}$   & 1505.5-8241 &  $\rm    0.809   \pm   0.106 $   &  1.77$\pm$0.08     &      4326.9   &    78.2      \\         
  150637.1-054004 &  226.65463 &  -5.66797   &  $\rm 0.518 ^{1}$   & 1506.4-0540 &  $\rm    0.081   \pm   0.023 $   &  1.66$\pm$0.18     &     14091.6   &    30.5      \\         
  150644.5+081400 &  226.68525 &  8.23353    &  $\rm 0.376 ^{2}$   & 1506.6+0813 &  $\rm    8.61    \pm   0.60  $   &  1.74$\pm$0.04     &      2992.1   &    769.3     \\           
  150716.4+172103 &  226.81842 &  17.35092   &  $\rm 0.565 ^{1}$   & 1507.2+1721 &  $\rm    1.92    \pm   0.24  $   &  1.89$\pm$0.09     &      3967.2   &    158.8     \\           
  150842.7+270909 &  227.17787 &  27.1525    &  $\rm 0.27  ^{1}$   & 1508.8+2708 &  $\rm    2.11    \pm   0.36  $   &  1.91$\pm$0.13     &      3018.4   &    88.9      \\         
  150947.9+555617 &  227.44979 &  55.93814   &  $\rm 0.2   ^{4}$   & 1509.7+5556 &  $\rm    2.21    \pm   0.21  $   &  1.88$\pm$0.07     &      3682.1   &    303.2     \\           
  151041.1+333504 &  227.67133 &  33.58464   &  $\rm 0.114 ^{1}$   &     new     &  $\rm    0.406   \pm   0.211 $   &  1.30$\pm$0.57     &     10000.0   &    13.6      \\
  151148.6-051346 &  227.95237 &  -5.22967   &  $\rm -     ^{ }$   & 1511.8-0513 &  $\rm    4.64    \pm   0.41  $   &  1.86$\pm$0.06     &      3969.6   &    401.7     \\           
  151212.7-225508 &  228.05312 &  -22.919    &  $\rm 0.315 ^{1}$   & 1512.1-2255 &  $\rm    4.82    \pm   0.51  $   &  1.94$\pm$0.08     &      3174.6   &    208.1     \\           
  151324.2-075451 &  228.35075 &  -7.91431   &  $\rm 0.04  ^{1}$   &     new     &  $\rm    0.452   \pm   0.162 $   &  1.75$\pm$0.22     &      5000.0   &    23.8      \\         
  151433.7+190319 &  228.64062 &  19.05544   &  $\rm 0.36  ^{4}$   &     new     &  $\rm   19.80    \pm   6.034 $   &  2.76$\pm$0.34     &      1000.0   &    20.7      \\         
  151444.0-772254 &  228.68342 &  -77.38172  &  $\rm -     ^{ }$   & 1514.4-7719 &  $\rm    0.052   \pm   0.017 $   &  1.69$\pm$0.20     &     12837.4   &    20.7      \\         
  151556.2+242620 &  228.98404 &  24.43892   &  $\rm 0.228 ^{1}$   &     new     &  $\rm    0.452   \pm   0.218 $   &  1.47$\pm$0.20     &      3000.0   &    26.1      \\         
  151618.7-152344 &  229.078   &  -15.39561  &  $\rm 0.33  ^{5}$   &     new     &  $\rm    0.463   \pm   0.146 $   &  1.84$\pm$0.21     &      5000.0   &    23.0      \\         
  151641.6+291810 &  229.17329 &  29.30278   &  $\rm 0.13  ^{1}$   & 1516.8+2918 &  $\rm   29.69    \pm   5.91  $   &  2.58$\pm$0.20     &       959.3   &    54.6      \\         
  151747.6+652523 &  229.44829 &  65.42314   &  $\rm 0.702 ^{1}$   & 1517.7+6525 &  $\rm    8.99    \pm   0.45  $   &  1.81$\pm$0.03     &      2941.8   &    1363.1    \\   
  151803.6-273131 &  229.51496 &  -27.52531  &  $\rm 0.14  ^{5}$   & 1518.0-2731 &  $\rm   30.33    \pm   1.39  $   &  2.04$\pm$0.04     &      2334.8   &    1272.1    \\   
  151826.7+075222 &  229.61113 &  7.87292    &  $\rm 0.41  ^{1}$   & 1518.4+0750 &  $\rm    0.139   \pm   0.042 $   &  1.71$\pm$0.21     &      8623.9   &    25.0      \\         
  151838.9+404500 &  229.66204 &  40.75006   &  $\rm 0.065 ^{1}$   & 1518.6+4044 &  $\rm    2.13    \pm   0.28  $   &  1.86$\pm$0.09     &      3188.4   &    165.5     \\           
  151845.7+061356 &  229.6905  &  6.23225    &  $\rm 0.102 ^{1}$   & 1518.6+0614 &  $\rm    0.355   \pm   0.114 $   &  1.74$\pm$0.24     &      5381.4   &    29.9      \\         
  152048.9-034851 &  230.20371 &  -3.81433   &  $\rm -     ^{ }$   & 1520.8-0348 &  $\rm    8.59    \pm   0.58  $   &  1.81$\pm$0.04     &      3290.7   &    659.3     \\           
  152213.9-074818 &  230.55788 &  -7.80517   &  $\rm 0.4   ^{5}$   &     new     &  $\rm    0.862   \pm   0.353 $   &  1.96$\pm$0.24     &      3000.0   &    10.5      \\         
  152603.2-083146 &  231.51321 &  -8.52958   &  $\rm 0.35  ^{5}$   & 1526.1-0831 &  $\rm    2.31    \pm   0.30  $   &  1.97$\pm$0.10     &      3788.3   &    125.4     \\           
  152646.7-153026 &  231.6945  &  -15.50731  &  $\rm 0.21  ^{4}$   & 1526.7-1529 &  $\rm    1.49    \pm   0.26  $   &  2.02$\pm$0.14     &      3963.2   &    62.3      \\         
  152810.8-673056 &  232.04512 &  -67.51564  &  $\rm -     ^{ }$   & 1528.4-6729 &  $\rm    1.14    \pm   0.04  $   &  1.97$\pm$0.03     &      4469.1   &    79.5      \\         
  152835.8+200420 &  232.149   &  20.07236   &  $\rm 0.52  ^{5}$   & 1528.4+2004 &  $\rm    0.632   \pm   0.158 $   &  2.09$\pm$0.20     &      4458.8   &    32.4      \\         
  152913.6+381217 &  232.3065  &  38.20486   &  $\rm 0.27  ^{4}$   & 1529.2+3812 &  $\rm    1.21    \pm   0.24  $   &  2.08$\pm$0.17     &      3212.7   &    48.3      \\         
  153202.2+301628 &  233.00929 &  30.27469   &  $\rm 0.065 ^{1}$   & 1532.0+3016 &  $\rm    4.81    \pm   0.44  $   &  1.90$\pm$0.07     &      2951.9   &    334.9     \\           
  153311.3+185429 &  233.29688 &  18.90808   &  $\rm 0.305 ^{1}$   & 1533.2+1855 &  $\rm    1.22    \pm   0.16  $   &  1.75$\pm$0.10     &      4963.3   &    166.8     \\           
  153324.3+341640 &  233.35113 &  34.27789   &  $\rm 0.41  ^{3}$   & 1533.2+3416 &  $\rm    4.44    \pm   0.42  $   &  1.86$\pm$0.07     &      2816.2   &    321.5     \\           
  153447.0+371554 &  233.69667 &  37.26519   &  $\rm 0.143 ^{1}$   & 1534.8+3716 &  $\rm    2.28    \pm   0.30  $   &  2.05$\pm$0.12     &      3305.7   &    147.5     \\           
  153500.8+532037 &  233.75333 &  53.34369   &  $\rm 0.59  ^{3}$   & 1535.0+5320 &  $\rm    0.871   \pm   0.124 $   &  1.70$\pm$0.09     &      4614.7   &    139.4     \\           
  153529.7-313346 &  233.87371 &  -31.56286  &  $\rm 0.27  ^{5}$   & 1535.3-3135 &  $\rm    0.284   \pm   0.091 $   &  1.74$\pm$0.21     &      6143.6   &    24.9      \\         
  153646.8+013800 &  234.19483 &  1.63336    &  $\rm 0.311 ^{1}$   &     new     &  $\rm    1.37    \pm   0.42  $   &  2.39$\pm$0.31     &      3000.0   &    17.0      \\         
  153941.0-112835 &  234.92167 &  -11.47644  &  $\rm 0.22  ^{5}$   & 1539.7-1127 &  $\rm    1.92    \pm   0.25  $   &  1.81$\pm$0.09     &      4629.9   &    155.4     \\           
  154015.1+815505 &  235.06625 &  81.91822   &  $\rm -     ^{ }$   & 1540.1+8155 &  $\rm    3.66    \pm   0.22  $   &  1.69$\pm$0.04     &      4052.7   &    980.5     \\           
  154150.1+141437 &  235.45871 &  14.24378   &  $\rm 0.223 ^{1}$   & 1541.7+1413 &  $\rm    1.08    \pm   0.20  $   &  1.92$\pm$0.14     &      4186.7   &    68.0      \\         
  154203.1-291509 &  235.51287 &  -29.25256  &  $\rm 0.49  ^{3}$   & 1541.9-2915 &  $\rm    3.11    \pm   0.34  $   &  1.87$\pm$0.08     &      3765.4   &    213.6     \\           
  154433.2+322148 &  236.13829 &  32.3635    &  $\rm 0.32  ^{4}$   &     new     &  $\rm    0.203   \pm   0.157 $   &  2.48$\pm$0.43     &      5000.0   &    10.1      \\         
  154439.4-112804 &  236.16404 &  -11.46803  &  $\rm -     ^{ }$   & 1544.5-1126 &  $\rm  546.30    \pm  43.5   $   &  2.76$\pm$0.08     &      631.73   &    394.8     \\           
  154458.9-664146 &  236.24533 &  -66.69636  &  $\rm 0.23  ^{5}$   & 1545.0-6642 &  $\rm    0.642   \pm   0.082 $   &  1.79$\pm$0.09     &      7448.8   &    174.8     \\           
  154546.6-233928 &  236.44408 &  -23.65789  &  $\rm 0.121 ^{1}$   & 1545.8-2336 &  $\rm    0.350   \pm   0.078 $   &  1.78$\pm$0.16     &      7783.1   &    50.5      \\         
  154604.3+081913 &  236.51775 &  8.32042    &  $\rm 0.35  ^{3}$   & 1546.0+0819 &  $\rm    6.33    \pm   0.55  $   &  1.82$\pm$0.06     &      2910.6   &    394.0     \\           
  154625.0-285723 &  236.60417 &  -28.95661  &  $\rm 0.4   ^{4}$   &     new     &  $\rm    0.434   \pm   0.135 $   &  2.01$\pm$0.22     &      5000.0   &    18.7      \\         
  154712.1-280221 &  236.80054 &  -28.03931  &  $\rm 0.28  ^{4}$   & 1547.3-2802 &  $\rm    2.16    \pm   0.37  $   &  1.82$\pm$0.12     &      3564.1   &    93.8      \\         
  154849.8-225102 &  237.20733 &  -22.85069  &  $\rm 0.192 ^{1}$   & 1548.8-2250 &  $\rm    5.26    \pm   0.36  $   &  1.75$\pm$0.04     &      4446.4   &    659.2     \\           
  154902.0+482158 &  237.25837 &  48.36611   &  $\rm 0.63  ^{4}$   &     new     &  $\rm    0.077   \pm   0.022 $   &  1.75$\pm$0.20     &     10000.0   &    30.7      \\         
  154918.7+423500 &  237.32779 &  42.5835    &  $\rm 0.49  ^{4}$   & 1549.3+4234 &  $\rm    2.65    \pm   0.62  $   &  2.06$\pm$0.18     &      2020.4   &    42.4      \\         
  154946.0-304501 &  237.44292 &  -30.75031  &  $\rm -     ^{ }$   & 1549.8-3044 &  $\rm    0.877   \pm   0.146 $   &  1.87$\pm$0.12     &      5330.6   &    89.4      \\         
  154952.0-065907 &  237.46683 &  -6.9855    &  $\rm 0.29  ^{5}$   & 1549.8-0659 &  $\rm   11.39    \pm   0.80  $   &  1.90$\pm$0.05     &      2844.9   &    573.0     \\           
  155053.3-082246 &  237.722   &  -8.37967   &  $\rm 0.27  ^{5}$   & 1550.8-0822 &  $\rm    0.648   \pm   0.120 $   &  1.85$\pm$0.14     &      6050.7   &    68.7      \\         
  155333.6-311830 &  238.38983 &  -31.30858  &  $\rm 0.21  ^{3}$   & 1553.5-3118 &  $\rm   24.78    \pm   1.34  $   &  1.98$\pm$0.04     &      2235.7   &    928.1     \\           
  155432.6-121325 &  238.63575 &  -12.22364  &  $\rm 0.33  ^{5}$   & 1554.4-1215 &  $\rm    1.02    \pm   0.24  $   &  1.68$\pm$0.13     &      4008.2   &    38.8      \\         
  155543.0+111124 &  238.92937 &  11.19011   &  $\rm 0.36  ^{2}$   & 1555.7+1111 &  $\rm  338.94    \pm   4.35  $   &  1.67$\pm$0.01     &      1846.7   &    36422.2   \\    
  160005.4-252439 &  240.02233 &  -25.41103  &  $\rm 0.26  ^{5}$   & 1559.8-2525 &  $\rm    5.87    \pm   1.04  $   &  2.42$\pm$0.19     &      2108.1   &    45.9      \\         
  160218.1+305109 &  240.57533 &  30.85264   &  $\rm 0.47  ^{3}$   & 1602.2+3051 &  $\rm    2.96    \pm   0.51  $   &  2.27$\pm$0.16     &      2349.3   &    62.0      \\         
  160339.5+500955 &  240.91458 &  50.16536   &  $\rm 0.4   ^{4}$   & 1603.8+5009 &  $\rm    1.30    \pm   0.18  $   &  1.89$\pm$0.10     &      3826.4   &    116.0     \\           
  160519.1+542059 &  241.32942 &  54.34997   &  $\rm 0.212 ^{1}$   & 1605.5+5423 &  $\rm    1.28    \pm   0.22  $   &  1.83$\pm$0.11     &      3172.1   &    87.5      \\         
  160618.0+134532 &  241.57667 &  13.75908   &  $\rm 0.29  ^{1}$   &     new     &  $\rm    1.24    \pm   0.42  $   &  1.75$\pm$0.20     &      3000.0   &    33.5      \\         
  160620.9+563017 &  241.58696 &  56.50486   &  $\rm 0.45  ^{1}$   & 1606.3+5629 &  $\rm    0.298   \pm   0.054 $   &  1.78$\pm$0.13     &      7033.1   &    91.1      \\         
  160740.7+254113 &  241.91938 &  25.68708   &  $\rm 0.534 ^{1}$   &     new     &  $\rm    0.310   \pm   0.105 $   &  1.99$\pm$0.27     &      5000.0   &    17.5      \\         
  161004.1+671026 &  242.51688 &  67.17397   &  $\rm 0.27  ^{4}$   &     new     &  $\rm    0.436   \pm   0.254 $   &  1.95$\pm$0.46     &      3000.0   &    11.4      \\         
  161046.4-664901 &  242.6935  &  -66.817    &  $\rm 0.11  ^{5}$   & 1610.7-6648 &  $\rm   31.82    \pm   0.94  $   &  1.77$\pm$0.02     &      2870.3   &    4199.5    \\   
  161204.9-043815 &  243.02029 &  -4.63761   &  $\rm 0.7   ^{3}$   &     new     &  $\rm    1.19    \pm   0.42  $   &  2.40$\pm$0.34     &      3000.0   &    10.6      \\         
  161327.2-190836 &  243.36321 &  -19.14342  &  $\rm 0.31  ^{5}$   & 1613.3-1907 &  $\rm    1.20    \pm   0.31  $   &  2.19$\pm$0.25     &      3982.8   &    21.3      \\         
  161444.0-085120 &  243.68329 &  -8.85572   &  $\rm 0.5   ^{5}$   &     new     &  $\rm    0.156   \pm   0.047 $   &  1.58$\pm$0.20     &     10000.0   &    33.1      \\         
  161608.4+224107 &  244.03517 &  22.68528   &  $\rm 0.33  ^{1}$   &     new     &  $\rm    0.638   \pm   0.348 $   &  1.89$\pm$0.34     &      3000.0   &    13.6      \\         
  162115.2-003140 &  245.31338 &  -0.52783   &  $\rm 0.414 ^{2}$   &     new     &  $\rm    1.51    \pm   0.45  $   &  1.91$\pm$0.20     &      3000.0   &    26.4      \\         
  162259.3+440142 &  245.74692 &  44.02858   &  $\rm 0.38  ^{4}$   &     new     &  $\rm    0.460   \pm   0.188 $   &  1.92$\pm$0.25     &      3000.0   &    11.0      \\         
  162330.6+085724 &  245.87733 &  8.95675    &  $\rm 0.533 ^{1}$   & 1623.4+0858 &  $\rm    1.15    \pm   0.28  $   &  1.99$\pm$0.20     &      3410.3   &    37.1      \\         
  162625.9+351341 &  246.60775 &  35.22819   &  $\rm 0.498 ^{1}$   & 1626.3+3514 &  $\rm    0.472   \pm   0.091 $   &  1.61$\pm$0.12     &      5404.5   &    92.3      \\         
  162646.0+630048 &  246.69187 &  63.0135    &  $\rm 0.2   ^{5}$   & 1626.5+6257 &  $\rm    0.655   \pm   0.171 $   &  1.73$\pm$0.15     &      3332.8   &    44.3      \\         
  162713.0+314956 &  246.80408 &  31.83228   &  $\rm 0.58  ^{1}$   & 1627.3+3148 &  $\rm    0.627   \pm   0.130 $   &  1.87$\pm$0.15     &      4787.0   &    58.4      \\         
  162839.0+252756 &  247.16262 &  25.46558   &  $\rm 0.22  ^{1}$   &     new     &  $\rm    0.055   \pm   0.025 $   &  1.87$\pm$0.28     &     10000.0   &    10.3      \\         
  163043.1+522138 &  247.67975 &  52.36075   &  $\rm -     ^{ }$   & 1630.7+5221 &  $\rm   45.40    \pm   1.85  $   &  2.05$\pm$0.03     &      1613.3   &    1881.7    \\   
  163124.7+421702 &  247.85296 &  42.284     &  $\rm 0.47  ^{1}$   &     new     &  $\rm    0.437   \pm   0.211 $   &  1.92$\pm$0.28     &      3000.0   &    10.0      \\         
  163146.7+414632 &  247.94467 &  41.77575   &  $\rm 0.58  ^{5}$   & 1631.8+4144 &  $\rm    0.321   \pm   0.070 $   &  1.72$\pm$0.15     &      5946.3   &    57.7      \\         
  163213.8+580052 &  248.05767 &  58.01456   &  $\rm 0.32  ^{5}$   & 1632.4+5800 &  $\rm    0.292   \pm   0.081 $   &  1.85$\pm$0.20     &      4839.0   &    30.8      \\         
  163658.4-124836 &  249.24342 &  -12.81014  &  $\rm 0.24  ^{1}$   &     new     &  $\rm    0.370   \pm   0.165 $   &  1.68$\pm$0.23     &      5000.0   &    14.7      \\         
  163709.5+432600 &  249.28958 &  43.43336   &  $\rm 0.343 ^{1}$   &     new     &  $\rm    0.073   \pm   0.028 $   &  1.91$\pm$0.28     &     10000.0   &    26.4      \\         
  163716.7+131438 &  249.31971 &  13.24414   &  $\rm 0.559 ^{2}$   & 1637.1+1316 &  $\rm    4.24    \pm   1.12  $   &  2.04$\pm$0.17     &      1863.6   &    37.3      \\         
  163726.6+454749 &  249.361   &  45.79703   &  $\rm 0.192 ^{1}$   & 1637.6+4548 &  $\rm    0.277   \pm   0.093 $   &  2.21$\pm$0.28     &      5309.5   &    32.0      \\         
  163751.0-344915 &  249.4625  &  -34.82094  &  $\rm -     ^{ }$   & 1637.8-3449 &  $\rm   12.53    \pm   0.79  $   &  1.90$\pm$0.04     &      3159.1   &    644.7     \\           
  163801.6+732615 &  249.50683 &  73.43772   &  $\rm -     ^{ }$   & 1637.7+7326 &  $\rm    0.484   \pm   0.124 $   &  1.79$\pm$0.16     &      3970.5   &    41.0      \\         
  163808.8+004222 &  249.53683 &  0.70625    &  $\rm 0.35  ^{5}$   & 1638.0+0042 &  $\rm    0.161   \pm   0.041 $   &  1.67$\pm$0.17     &     10407.6   &    39.4      \\         
  164011.0+062826 &  250.04604 &  6.47414    &  $\rm 0.31  ^{5}$   & 1640.2+0629 &  $\rm    0.670   \pm   0.186 $   &  1.70$\pm$0.17     &      4635.8   &    55.5      \\         
  164014.9+685234 &  250.06225 &  68.87614   &  $\rm 0.26  ^{5}$   & 1640.3+6850 &  $\rm    2.24    \pm   0.31  $   &  1.99$\pm$0.10     &      2875.8   &    122.1     \\           
  164220.3+221143 &  250.58467 &  22.1955    &  $\rm 0.592 ^{1}$   & 1642.4+2211 &  $\rm    0.945   \pm   0.224 $   &  2.16$\pm$0.21     &      3679.7   &    36.7      \\         
  164328.9-064619 &  250.8705  &  -6.77208   &  $\rm 0.082 ^{1}$   & 1643.5-0646 &  $\rm    2.82    \pm   0.47  $   &  2.22$\pm$0.15     &      3477.9   &    62.8      \\         
  164339.5+331647 &  250.91442 &  33.27994   &  $\rm 0.42  ^{5}$   & 1643.7+3317 &  $\rm    0.075   \pm   0.020 $   &  1.47$\pm$0.17     &     12290.1   &    40.2      \\         
  164420.0+454644 &  251.08333 &  45.77892   &  $\rm 0.225 ^{1}$   & 1644.2+4546 &  $\rm    0.527   \pm   0.115 $   &  1.86$\pm$0.16     &      4335.9   &    55.2      \\         
  164651.8-132848 &  251.71575 &  -13.48006  &  $\rm 0.3   ^{5}$   & 1646.7-1330 &  $\rm    0.478   \pm   0.124 $   &  1.77$\pm$0.17     &      6466.1   &    32.4      \\         
  165140.0+721824 &  252.91646 &  72.30689   &  $\rm 0.24  ^{5}$   & 1651.6+7219 &  $\rm    2.31    \pm   0.27  $   &  1.84$\pm$0.08     &      3245.2   &    230.9     \\           
  165249.9+402310 &  253.208   &  40.38617   &  $\rm 0.31  ^{3}$   & 1652.7+4024 &  $\rm    0.996   \pm   0.146 $   &  1.91$\pm$0.11     &      5283.6   &    103.8     \\           
  165352.2+394536 &  253.46758 &  39.76014   &  $\rm 0.03  ^{1}$   & 1653.8+3945 &  $\rm  365.72    \pm   5.33  $   &  1.77$\pm$0.01     &      1477.7   &    32177.7   \\    
  165517.9-224045 &  253.82479 &  -22.67931  &  $\rm 0.4   ^{4}$   &     new     &  $\rm    0.786   \pm   0.249 $   &  2.35$\pm$0.31     &      5000.0   &    27.8      \\         
  165655.1-201056 &  254.22975 &  -20.18228  &  $\rm 0.23  ^{4}$   & 1656.9-2010 &  $\rm    6.10    \pm   0.52  $   &  1.88$\pm$0.06     &      3570.2   &    334.4     \\           
  170238.5+311543 &  255.66058 &  31.26214   &  $\rm 0.32  ^{4}$   & 1702.6+3114 &  $\rm    2.34    \pm   0.24  $   &  1.86$\pm$0.08     &      3829.2   &    262.9     \\           
  170409.6+123421 &  256.03992 &  12.57269   &  $\rm 0.4   ^{2}$   & 1704.2+1234 &  $\rm   32.22    \pm   5.25  $   &  2.27$\pm$0.12     &      1113.2   &    97.5      \\         
  170433.8-052840 &  256.14096 &  -5.47797   &  $\rm 0.3   ^{5}$   & 1704.5-0527 &  $\rm    7.22    \pm   0.59  $   &  1.99$\pm$0.06     &      3491.2   &    341.9     \\           
  170534.8+604215 &  256.39508 &  60.70436   &  $\rm 0.28  ^{1}$   &     new     &  $\rm    0.044   \pm   0.019 $   &  1.63$\pm$0.27     &     10000.0   &    12.5      \\         
  171108.7+024404 &  257.78621 &  2.73467    &  $\rm 0.46  ^{5}$   &     new     &  $\rm    0.423   \pm   0.137 $   &  1.94$\pm$0.21     &      5000.0   &    16.1      \\         
  171248.8+293116 &  258.20321 &  29.52133   &  $\rm 0.42  ^{3}$   & 1712.7+2932 &  $\rm    2.03    \pm   0.24  $   &  1.82$\pm$0.09     &      3916.0   &    195.4     \\           
  171405.4-202752 &  258.52267 &  -20.46456  &  $\rm 0.09  ^{5}$   & 1714.0-2029 &  $\rm    0.263   \pm   0.039 $   &  1.57$\pm$0.10     &     13307.8   &    110.1     \\           
  171553.3+884415 &  258.97208 &  88.73758   &  $\rm 0.48  ^{5}$   & 1713.7+8844 &  $\rm    0.235   \pm   0.062 $   &  1.73$\pm$0.15     &      6004.9   &    32.0      \\         
  171921.5+120721 &  259.83958 &  12.12275   &  $\rm 0.34  ^{5}$   & 1719.3+1205 &  $\rm    0.634   \pm   0.092 $   &  1.87$\pm$0.11     &      7478.6   &    122.4     \\           
  172504.3+115215 &  261.26808 &  11.87097   &  $\rm 0.18  ^{3}$   & 1725.0+1152 &  $\rm   71.89    \pm   2.12  $   &  1.86$\pm$0.02     &      2220.6   &    4695.5    \\   
  172818.6+501310 &  262.07762 &  50.21958   &  $\rm 0.055 ^{1}$   & 1728.3+5013 &  $\rm   14.17    \pm   0.52  $   &  1.66$\pm$0.02     &      3005.0   &    2747.4    \\   
  173044.8+380454 &  262.68663 &  38.08192   &  $\rm 0.22  ^{5}$   &     new     &  $\rm    0.464   \pm   0.118 $   &  1.79$\pm$0.17     &      5000.0   &    40.9      \\         
  173329.0+451950 &  263.37067 &  45.33069   &  $\rm 0.317 ^{1}$   &     new     &  $\rm    0.571   \pm   0.248 $   &  1.98$\pm$0.26     &      3000.0   &    13.0      \\         
  173605.3+203301 &  264.02188 &  20.55031   &  $\rm -     ^{ }$   & 1736.0+2033 &  $\rm    3.76    \pm   0.38  $   &  1.88$\pm$0.07     &      3407.3   &    259.3     \\           
  173842.5+382102 &  264.67696 &  38.35072   &  $\rm 0.31  ^{5}$   &     new     &  $\rm    0.055   \pm   0.026 $   &  1.59$\pm$0.31     &     10000.0   &    17.7      \\         
  174357.5+375310 &  265.98975 &  37.88628   &  $\rm 0.5   ^{5}$   &     new     &  $\rm    0.768   \pm   0.261 $   &  2.20$\pm$0.27     &      3000.0   &    12.7      \\         
  174357.8+193509 &  265.991   &  19.58592   &  $\rm 0.08  ^{1}$   & 1744.0+1935 &  $\rm   10.06    \pm   0.73  $   &  1.93$\pm$0.05     &      2710.3   &    512.6     \\           
  174419.8+185218 &  266.0825  &  18.87167   &  $\rm 0.39  ^{5}$   & 1744.4+1851 &  $\rm    0.182   \pm   0.057 $   &  1.77$\pm$0.22     &      7827.2   &    21.8      \\         
  174459.5-172639 &  266.24804 &  -17.44419  &  $\rm -     ^{ }$   & 1744.9-1727 &  $\rm   11.55    \pm   0.70  $   &  1.94$\pm$0.04     &      3756.7   &    687.2     \\           
  174537.8+395130 &  266.40733 &  39.85853   &  $\rm 0.267 ^{1}$   & 1745.6+3950 &  $\rm    1.91    \pm   0.42  $   &  1.96$\pm$0.15     &      2588.1   &    51.1      \\         
  174702.5+493801 &  266.76046 &  49.63378   &  $\rm 0.46  ^{1}$   & 1747.2+4937 &  $\rm    0.368   \pm   0.116 $   &  1.63$\pm$0.17     &      4253.6   &    29.8      \\         
  174837.6-085440 &  267.15679 &  -8.91131   &  $\rm 0.33  ^{5}$   & 1748.5-0854 &  $\rm    0.638   \pm   0.191 $   &  1.75$\pm$0.19     &      5737.2   &    32.6      \\         
  175615.1+552218 &  269.06625 &  55.37167   &  $\rm 0.657 ^{3}$   & 1756.3+5522 &  $\rm    2.87    \pm   0.26  $   &  1.81$\pm$0.07     &      3558.4   &    348.0     \\           
  175713.1+703337 &  269.30446 &  70.5605    &  $\rm 0.407 ^{1}$   & 1757.0+7032 &  $\rm    0.321   \pm   0.058 $   &  1.80$\pm$0.13     &      7827.6   &    81.6      \\         
  175949.2+703719 &  269.955   &  70.62194   &  $\rm -     ^{ }$   & 1800.1+7037 &  $\rm    1.66    \pm   0.30  $   &  2.04$\pm$0.13     &      3282.2   &    71.3      \\         
  180002.0+281045 &  270.0085  &  28.17936   &  $\rm 0.44  ^{5}$   & 1800.1+2812 &  $\rm    0.478   \pm   0.095 $   &  1.76$\pm$0.14     &      5688.0   &    69.6      \\         
  180354.3+654825 &  270.97633 &  65.80697   &  $\rm 0.085 ^{2}$   &     new     &  $\rm    0.246   \pm   0.112 $   &  2.42$\pm$0.43     &      5000.0   &    20.9      \\         
  180732.2+642926 &  271.88408 &  64.49064   &  $\rm 0.239 ^{1}$   & 1807.2+6429 &  $\rm    2.108   \pm   0.31  $   &  1.98$\pm$0.11     &      2833.5   &    102.8     \\           
  180845.7+241905 &  272.19037 &  24.31825   &  $\rm 0.45  ^{5}$   & 1808.8+2419 &  $\rm    2.36    \pm   0.39  $   &  2.40$\pm$0.17     &      3084.5   &    61.1      \\         
  180849.7+352042 &  272.20704 &  35.34519   &  $\rm 0.22  ^{5}$   & 1808.8+3522 &  $\rm    3.30    \pm   0.62  $   &  2.30$\pm$0.16     &      2482.3   &    59.9      \\         
  180925.4+204131 &  272.35592 &  20.69197   &  $\rm 0.28  ^{3}$   & 1809.3+2042 &  $\rm    4.81    \pm   0.59  $   &  1.96$\pm$0.09     &      2724.9   &    168.7     \\           
  181118.0+034113 &  272.82508 &  3.68711    &  $\rm -     ^{ }$   & 1811.3+0340 &  $\rm   14.29    \pm   0.94  $   &  1.88$\pm$0.04     &      2824.9   &    649.4     \\           
  181335.0+314417 &  273.39667 &  31.73822   &  $\rm 0.117 ^{1}$   & 1813.5+3144 &  $\rm   21.06    \pm   1.38  $   &  2.16$\pm$0.05     &      2381.9   &    929.8     \\           
  181403.4+382810 &  273.51429 &  38.4695    &  $\rm 0.35  ^{5}$   & 1814.0+3828 &  $\rm    3.23    \pm   0.62  $   &  2.31$\pm$0.19     &      2195.3   &    45.9      \\         
  182021.0+362343 &  275.08742 &  36.39531   &  $\rm 0.33  ^{5}$   & 1820.3+3624 &  $\rm    0.866   \pm   0.129 $   &  1.73$\pm$0.10     &      5099.2   &    136.6     \\           
  182338.6-345412 &  275.91083 &  -34.90336  &  $\rm -     ^{ }$   & 1823.6-3453 &  $\rm   24.00    \pm   1.21  $   &  1.73$\pm$0.03     &      2592.6   &    1513.1    \\   
  182419.0+430949 &  276.07929 &  43.16375   &  $\rm 0.487 ^{1}$   & 1824.5+4311 &  $\rm    0.707   \pm   0.115 $   &  1.84$\pm$0.11     &      5235.9   &    99.4      \\         
  182833.5-592054 &  277.13979 &  -59.34853  &  $\rm -     ^{ }$   &     new     &  $\rm    0.581   \pm   0.291 $   &  1.72$\pm$0.26     &      3000.0   &    15.6      \\         
  182854.7-241735 &  277.22796 &  -24.29308  &  $\rm 0.05  ^{5}$   & 1829.0-2417 &  $\rm   10.72    \pm   1.11  $   &  2.13$\pm$0.08     &      2664.3   &    172.8     \\           
  182924.3+540259 &  277.35121 &  54.04989   &  $\rm -     ^{ }$   & 1829.3+5402 &  $\rm    3.50    \pm   0.28  $   &  1.89$\pm$0.06     &      3481.3   &    420.5     \\           
  183201.0+382137 &  278.00408 &  38.36028   &  $\rm 0.22  ^{5}$   & 1831.9+3820 &  $\rm    1.75    \pm   0.30  $   &  2.19$\pm$0.14     &      3114.9   &    63.4      \\         
  183806.7-600032 &  279.52808 &  -60.00892  &  $\rm 0.18  ^{5}$   & 1838.0-5959 &  $\rm    1.73    \pm   0.25  $   &  1.91$\pm$0.11     &      3854.7   &    115.0     \\           
  183820.6-602522 &  279.586   &  -60.42289  &  $\rm 0.121 ^{1}$   & 1838.4-6023 &  $\rm    0.334   \pm   0.080 $   &  1.75$\pm$0.16     &      6577.3   &    50.5      \\         
  183849.1+480234 &  279.70479 &  48.04289   &  $\rm 0.3   ^{2}$   & 1838.8+4802 &  $\rm   32.07    \pm   0.98  $   &  1.83$\pm$0.02     &      2551.8   &    4025.6    \\   
  184120.0+590608 &  280.33462 &  59.10225   &  $\rm 0.53  ^{1}$   &     new     &  $\rm    1.62    \pm   0.59  $   &  2.58$\pm$0.32     &      3000.0   &    13.4      \\         
  184121.7+290940 &  280.34054 &  29.16133   &  $\rm 0.18  ^{5}$   & 1841.3+2909 &  $\rm    0.799   \pm   0.098 $   &  1.73$\pm$0.08     &      7363.2   &    197.1     \\           
  184147.0+321839 &  280.446   &  32.31086   &  $\rm 0.24  ^{5}$   & 1841.8+3218 &  $\rm    3.62    \pm   0.34  $   &  1.87$\pm$0.07     &      3641.7   &    315.2     \\           
  184229.8-584157 &  280.62429 &  -58.69931  &  $\rm 0.33  ^{5}$   & 1842.4-5840 &  $\rm    0.425   \pm   0.066 $   &  1.58$\pm$0.10     &      7897.2   &    144.7     \\           
  184425.4+154645 &  281.10567 &  15.77939   &  $\rm 0.11  ^{5}$   & 1844.4+1547 &  $\rm   36.00    \pm   1.81  $   &  2.03$\pm$0.04     &      2324.6   &    1161.3    \\   
  184445.7-324641 &  281.19021 &  -32.77819  &  $\rm -     ^{ }$   & 1844.8-3248 &  $\rm    0.848   \pm   0.197 $   &  1.92$\pm$0.14     &      4713.2   &    32.0      \\         
  184822.6+653657 &  282.09396 &  65.61597   &  $\rm 0.364 ^{1}$   & 1848.5+6537 &  $\rm    0.263   \pm   0.054 $   &  1.73$\pm$0.15     &      6785.4   &    64.9      \\         
  184847.1+424539 &  282.19633 &  42.76097   &  $\rm 0.4   ^{5}$   & 1848.9+4247 &  $\rm    2.13    \pm   0.30  $   &  2.04$\pm$0.11     &      3270.0   &    104.1     \\           
  184919.5-164724 &  282.33108 &  -16.79     &  $\rm 0.16  ^{5}$   & 1849.2-1647 &  $\rm    2.11    \pm   0.25  $   &  1.84$\pm$0.09     &      4991.4   &    166.4     \\           
  185024.0+263153 &  282.60013 &  26.53156   &  $\rm 0.22  ^{5}$   & 1850.5+2631 &  $\rm    0.349   \pm   0.071 $   &  1.60$\pm$0.13     &      7765.8   &    85.9      \\         
  185352.1+671355 &  283.46692 &  67.23197   &  $\rm 0.212 ^{1}$   & 1853.8+6714 &  $\rm    0.574   \pm   0.170 $   &  2.18$\pm$0.22     &      4071.5   &    18.9      \\         
  185813.4+432451 &  284.55596 &  43.41442   &  $\rm 0.17  ^{5}$   & 1858.3+4321 &  $\rm    8.682   \pm   1.55  $   &  2.16$\pm$0.14     &      1596.0   &    74.6      \\         
  190411.8+362658 &  286.04933 &  36.44964   &  $\rm 0.13  ^{5}$   & 1904.1+3627 &  $\rm    3.48    \pm   0.31  $   &  1.82$\pm$0.06     &      3853.1   &    382.6     \\           
  191052.1+285624 &  287.71721 &  28.94008   &  $\rm 0.3   ^{5}$   & 1910.8+2856 &  $\rm    0.935   \pm   0.147 $   &  1.75$\pm$0.10     &      5479.1   &    112.6     \\           
  191129.7-190824 &  287.87392 &  -19.14022  &  $\rm 0.16  ^{5}$   & 1911.4-1908 &  $\rm    2.53    \pm   0.26  $   &  1.84$\pm$0.08     &      4743.2   &    242.6     \\           
  191251.2-124919 &  288.21313 &  -12.82194  &  $\rm -     ^{ }$   & 1912.7-1250 &  $\rm    1.88    \pm   0.33  $   &  2.14$\pm$0.15     &      4180.3   &    57.0      \\         
  191401.9+443832 &  288.50783 &  44.64228   &  $\rm 0.28  ^{5}$   & 1913.9+4439 &  $\rm    3.18    \pm   0.37  $   &  1.91$\pm$0.08     &      3102.8   &    176.5     \\           
  191803.6+033031 &  289.515   &  3.50864    &  $\rm 0.23  ^{5}$   & 1918.0+0331 &  $\rm    0.424   \pm   0.083 $   &  1.63$\pm$0.12     &      9022.0   &    70.2      \\         
  191809.6+375313 &  289.54017 &  37.88697   &  $\rm -     ^{ }$   & 1918.1+3752 &  $\rm    2.95    \pm   0.40  $   &  2.12$\pm$0.11     &      3088.3   &    97.4      \\         
  192157.6+581701 &  290.49017 &  58.28367   &  $\rm 0.4   ^{5}$   &     new     &  $\rm    0.621   \pm   0.220 $   &  1.76$\pm$0.19     &      3000.0   &    19.0      \\         
  192242.3-745356 &  290.67625 &  -74.89906  &  $\rm 0.36  ^{5}$   & 1922.5-7453 &  $\rm    3.75    \pm   0.41  $   &  1.86$\pm$0.08     &      2975.9   &    236.6     \\           
  192325.4-250209 &  290.85583 &  -25.03583  &  $\rm 0.65  ^{4}$   & 1923.4-2503 &  $\rm    0.131   \pm   0.044 $   &  1.70$\pm$0.21     &      9214.1   &    18.2      \\         
  192502.2+281542 &  291.25937 &  28.26169   &  $\rm 0.16  ^{5}$   & 1925.0+2815 &  $\rm    3.91    \pm   0.41  $   &  1.92$\pm$0.08     &      3720.1   &    244.7     \\           
  192519.1+370535 &  291.32946 &  37.09322   &  $\rm 0.26  ^{5}$   &     new     &  $\rm    0.562   \pm   0.135 $   &  2.04$\pm$0.18     &      5000.0   &    31.2      \\         
  192649.9+615442 &  291.70787 &  61.91178   &  $\rm -     ^{ }$   & 1926.8+6154 &  $\rm   16.46    \pm   0.77  $   &  1.85$\pm$0.03     &      2802.2   &    1933.5    \\   
  193109.3+093716 &  292.78858 &  9.62128    &  $\rm -     ^{ }$   & 1931.1+0937 &  $\rm   25.17    \pm   1.10  $   &  1.81$\pm$0.03     &      3309.6   &    2045.4    \\   
  193320.3+072621 &  293.3345  &  7.43933    &  $\rm 0.17  ^{5}$   & 1933.3+0726 &  $\rm    4.18    \pm   0.28  $   &  1.85$\pm$0.05     &      5235.0   &    612.9     \\           
  193412.8-241920 &  293.55321 &  -24.32233  &  $\rm 0.23  ^{5}$   & 1934.3-2419 &  $\rm    0.871   \pm   0.168 $   &  1.75$\pm$0.12     &      4783.2   &    63.3      \\         
  193419.6+600139 &  293.58175 &  60.02764   &  $\rm -     ^{ }$   & 1934.2+6002 &  $\rm    2.24    \pm   0.27  $   &  1.89$\pm$0.09     &      3288.4   &    156.1     \\           
  193656.0-471950 &  294.23375 &  -47.33056  &  $\rm 0.265 ^{1}$   & 1936.9-4720 &  $\rm    3.06    \pm   0.25  $   &  1.68$\pm$0.05     &      4397.4   &    499.3     \\           
  194247.5+103327 &  295.69783 &  10.5575    &  $\rm -     ^{ }$   & 1942.7+1033 &  $\rm   23.25    \pm   0.88  $   &  1.85$\pm$0.02     &      3437.8   &    2304.3    \\   
  194333.8-053353 &  295.89083 &  -5.56492   &  $\rm 0.5   ^{5}$   &     new     &  $\rm    0.709   \pm   0.192 $   &  1.80$\pm$0.18     &      5000.0   &    27.2      \\         
  194356.2+211822 &  295.98433 &  21.30636   &  $\rm 0.22  ^{5}$   & 1944.0+2117 &  $\rm    0.322   \pm   0.042 $   &  1.41$\pm$0.07     &      15712.   &    200.2     \\           
  194422.4-452331 &  296.09333 &  -45.39217  &  $\rm 0.21  ^{5}$   & 1944.4-4523 &  $\rm    0.549   \pm   0.085 $   &  1.52$\pm$0.09     &      7020.6   &    163.8     \\           
  194455.2-214319 &  296.22983 &  -21.722    &  $\rm 0.28  ^{4}$   & 1944.9-2143 &  $\rm    7.99    \pm   0.52  $   &  1.85$\pm$0.05     &      3443.7   &    688.1     \\           
  194934.2+090653 &  297.3925  &  9.11489    &  $\rm -     ^{ }$   & 1949.5+0906 &  $\rm    3.83    \pm   0.43  $   &  1.91$\pm$0.08     &      3677.5   &    202.0     \\           
  195500.7-160338 &  298.75271 &  -16.06064  &  $\rm 0.23  ^{4}$   & 1955.1-1604 &  $\rm   10.52    \pm   1.00  $   &  2.04$\pm$0.08     &      2485.3   &    282.2     \\           
  195502.8-564028 &  298.76187 &  -56.67461  &  $\rm 0.2   ^{5}$   & 1954.9-5640 &  $\rm    3.16    \pm   0.34  $   &  1.89$\pm$0.08     &      3384.1   &    222.6     \\           
  195547.9+021512 &  298.94942 &  2.25356    &  $\rm -     ^{ }$   & 1955.7+0214 &  $\rm    0.832   \pm   0.130 $   &  1.87$\pm$0.12     &      6514.6   &    116.1     \\           
  195800.5+243806 &  299.502   &  24.635     &  $\rm -     ^{ }$   & 1958.1+2438 &  $\rm    1.96    \pm   0.27  $   &  2.07$\pm$0.10     &      5326.7   &    87.7      \\         
  195812.7+694325 &  299.55279 &  69.72364   &  $\rm 0.28  ^{5}$   &     new     &  $\rm    0.073   \pm   0.027 $   &  1.73$\pm$0.23     &     10000.0   &    15.1      \\         
  195814.1-301111 &  299.56212 &  -30.18656  &  $\rm 0.119 ^{1}$   & 1958.3-3010 &  $\rm    4.90    \pm   0.33  $   &  1.78$\pm$0.05     &      4453.9   &    637.6     \\           
  195945.7-472519 &  299.94025 &  -47.422    &  $\rm -     ^{ }$   & 1959.7-4725 &  $\rm   15.00    \pm   0.80  $   &  1.80$\pm$0.03     &      2606.6   &    1153.5    \\   
  195959.8+650854 &  299.99929 &  65.14853   &  $\rm 0.047 ^{1}$   & 2000.0+6508 &  $\rm  257.95    \pm   3.57  $   &  1.79$\pm$0.01     &      1732.8   &    26776.7   \\    
  200112.9+435252 &  300.30362 &  43.88136   &  $\rm -     ^{ }$   & 2001.2+4353 &  $\rm   67.97    \pm   2.11  $   &  1.90$\pm$0.02     &      2029.6   &    2634.3    \\   
  200204.2-573645 &  300.51742 &  -57.61258  &  $\rm 0.26  ^{5}$   & 2001.9-5737 &  $\rm    5.49    \pm   0.67  $   &  2.18$\pm$0.11     &      2299.0   &    123.4     \\           
  200227.3-711936 &  300.61363 &  -71.32672  &  $\rm 0.21  ^{5}$   & 2002.4-7119 &  $\rm    0.461   \pm   0.067 $   &  1.69$\pm$0.10     &      7304.2   &    145.1     \\           
  200245.4+630233 &  300.68908 &  63.04258   &  $\rm -     ^{ }$   & 2002.6+6302 &  $\rm    0.089   \pm   0.024 $   &  1.39$\pm$0.15     &     10770.7   &    49.1      \\         
  200506.0+700439 &  301.27487 &  70.07764   &  $\rm -     ^{ }$   & 2005.1+7003 &  $\rm    2.71    \pm   0.23  $   &  1.81$\pm$0.06     &      4402.4   &    368.9     \\           
  200925.4-484953 &  302.35579 &  -48.83153  &  $\rm 0.071 ^{1}$   & 2009.4-4849 &  $\rm   43.15    \pm   1.28  $   &  1.82$\pm$0.02     &      2397.8   &    4119.3    \\   
  201213.7-523251 &  303.05713 &  -52.54753  &  $\rm 0.37  ^{5}$   & 2012.1-5234 &  $\rm    0.245   \pm   0.059 $   &  1.74$\pm$0.16     &      7529.7   &    43.0      \\         
  201428.6-004722 &  303.61933 &  -0.78967   &  $\rm 0.231 ^{1}$   & 2014.3-0047 &  $\rm    3.29    \pm   0.37  $   &  1.93$\pm$0.09     &      3754.2   &    189.2     \\           
  201431.1+064852 &  303.6295  &  6.81458    &  $\rm 0.341 ^{1}$   & 2014.5+0648 &  $\rm    1.93    \pm   0.25  $   &  1.83$\pm$0.09     &      4697.1   &    176.5     \\           
  201503.1+162227 &  303.76587 &  16.37422   &  $\rm 0.25  ^{5}$   & 2015.0+1621 &  $\rm   15.26    \pm   2.41  $   &  2.21$\pm$0.12     &      1619.2   &    93.5      \\         
  201525.0-143203 &  303.85425 &  -14.53442  &  $\rm 0.31  ^{5}$   & 2015.3-1432 &  $\rm    1.06    \pm   0.50  $   &  1.68$\pm$0.23     &      2567.5   &    22.7      \\         
  201619.6+495324 &  304.08146 &  49.89014   &  $\rm -     ^{ }$   & 2016.3+4953 &  $\rm    0.188   \pm   0.039 $   &  1.72$\pm$0.13     &     10489.3   &    56.7      \\         
  202143.9-722611 &  305.43275 &  -72.43661  &  $\rm 0.29  ^{5}$   & 2022.0-7224 &  $\rm    0.560   \pm   0.103 $   &  1.78$\pm$0.12     &      5157.5   &    78.6      \\         
  202429.4-084804 &  306.12238 &  -8.80125   &  $\rm -     ^{ }$   & 2024.4-0847 &  $\rm    6.11    \pm   0.58  $   &  1.94$\pm$0.07     &      3057.8   &    305.3     \\           
  202630.8+764448 &  306.62829 &  76.74675   &  $\rm 0.29  ^{5}$   & 2026.1+7645 &  $\rm    0.141   \pm   0.023 $   &  1.60$\pm$0.10     &     13567.5   &    120.3     \\           
  202658.4+334308 &  306.74346 &  33.719     &  $\rm 0.24  ^{5}$   & 2027.0+3343 &  $\rm    0.076   \pm   0.014 $   &  1.99$\pm$0.13     &     21708.3   &    40.3      \\         
  203024.0-503413 &  307.60017 &  -50.57028  &  $\rm 0.53  ^{5}$   &     new     &  $\rm    0.546   \pm  96.9   $   &  1.80$\pm$0.01     &      5000.0   &    50.8      \\         
  203027.1-143917 &  307.61629 &  -14.65475  &  $\rm 0.43  ^{5}$   & 2030.5-1439 &  $\rm    1.34    \pm   0.30  $   &  1.72$\pm$0.14     &      3481.2   &    64.2      \\         
  203031.7+223439 &  307.632   &  22.57761   &  $\rm -     ^{ }$   & 2030.5+2235 &  $\rm    0.327   \pm   0.083 $   &  1.73$\pm$0.16     &      6582.2   &    36.0      \\         
  203057.1+193612 &  307.738   &  19.60358   &  $\rm 0.27  ^{5}$   & 2030.9+1935 &  $\rm    8.43    \pm   0.66  $   &  1.83$\pm$0.05     &      2878.9   &    473.8     \\           
  203117.6+002745 &  307.82338 &  0.46253    &  $\rm 0.48  ^{5}$   &     new     &  $\rm   21.32    \pm   6.43  $   &  3.11$\pm$0.46     &      1000.0   &    12.4      \\         
  203451.1-420038 &  308.71283 &  -42.01061  &  $\rm 0.29  ^{5}$   & 2034.8-4200 &  $\rm    3.71    \pm   0.44  $   &  1.92$\pm$0.09     &      3016.2   &    176.4     \\           
  203649.5-332830 &  309.20621 &  -33.47514  &  $\rm 0.23  ^{1}$   & 2036.9-3329 &  $\rm    0.560   \pm   0.083 $   &  1.61$\pm$0.10     &      7721.2   &    136.6     \\           
  203923.5+521950 &  309.84796 &  52.33058   &  $\rm 0.053 ^{1}$   & 2039.5+5218 &  $\rm    1.14    \pm   0.13  $   &  1.80$\pm$0.08     &      6468.0   &    191.8     \\           
  204006.6-462018 &  310.02758 &  -46.33833  &  $\rm 0.31  ^{5}$   & 2040.1-4621 &  $\rm    0.871   \pm   0.142 $   &  1.73$\pm$0.11     &      4985.5   &    91.6      \\         
  204008.3-711459 &  310.03446 &  -71.24997  &  $\rm 0.161 ^{1}$   & 2040.2-7115 &  $\rm    1.85    \pm   0.17  $   &  1.71$\pm$0.06     &      4760.1   &    390.7     \\           
  204150.2-373339 &  310.45929 &  -37.56106  &  $\rm 0.098 ^{1}$   & 2041.9-3735 &  $\rm    3.09    \pm   0.46  $   &  1.95$\pm$0.11     &      2928.3   &    102.2     \\           
  204201.9-731913 &  310.508   &  -73.32042  &  $\rm 0.31  ^{5}$   & 2041.8-7319 &  $\rm    1.64    \pm   0.25  $   &  1.82$\pm$0.11     &      3519.9   &    128.7     \\           
  204206.0+242652 &  310.52517 &  24.44786   &  $\rm 0.104 ^{1}$   & 2042.1+2427 &  $\rm    1.83    \pm   0.17  $   &  1.85$\pm$0.07     &      5656.1   &    316.6     \\           
  204921.7-003926 &  312.34058 &  -0.65733   &  $\rm 0.25  ^{1}$   & 2049.7-0036 &  $\rm    0.017   \pm   0.010 $   &  1.14$\pm$0.35     &     22467.9   &    24.3      \\         
  205242.5+081040 &  313.17725 &  8.17786    &  $\rm 0.53  ^{5}$   & 2052.5+0810 &  $\rm    0.039   \pm   0.012 $   &  1.40$\pm$0.20     &     18832.6   &    37.5      \\         
  205350.7+292314 &  313.46133 &  29.38736   &  $\rm 0.23  ^{5}$   & 2053.8+2922 &  $\rm    4.40    \pm   0.33  $   &  1.71$\pm$0.05     &      4449.5   &    571.1     \\           
  205456.8+001537 &  313.73687 &  0.26053    &  $\rm 0.151 ^{1}$   & 2054.8+0015 &  $\rm    1.30    \pm   0.09  $   &  1.64$\pm$0.04     &      4357.6   &    109.8     \\           
  205528.2-002117 &  313.86758 &  -0.35472   &  $\rm 0.44  ^{1}$   & 2055.4-0020 &  $\rm    1.62    \pm   0.22  $   &  1.83$\pm$0.10     &      4676.4   &    160.0     \\           
  205642.7+494005 &  314.17787 &  49.66819   &  $\rm 0.1   ^{5}$   & 2056.7+4939 &  $\rm    4.61    \pm   0.25  $   &  1.78$\pm$0.03     &      6410.9   &    953.1     \\           
  205846.7-144304 &  314.69475 &  -14.71803  &  $\rm 0.078 ^{1}$   & 2058.8-1442 &  $\rm    0.854   \pm   0.218 $   &  1.83$\pm$0.18     &      3836.9   &    39.4      \\         
  210123.9+091324 &  315.34942 &  9.22356    &  $\rm 0.29  ^{5}$   & 2101.3+0912 &  $\rm    1.58    \pm   0.42  $   &  1.82$\pm$0.16     &      2977.4   &    46.9      \\         
  210338.4-623225 &  315.90992 &  -62.5405   &  $\rm -     ^{ }$   & 2103.8-6233 &  $\rm  122.68    \pm   4.60  $   &  2.11$\pm$0.03     &      1187.0   &    2442.4    \\   
  210415.9+211808 &  316.06633 &  21.30228   &  $\rm 0.36  ^{5}$   &     new     &  $\rm    1.32    \pm   0.23  $   &  1.91$\pm$0.14     &      5000.0   &    122.3     \\           
  210421.9-021238 &  316.09138 &  -2.21081   &  $\rm 0.45  ^{3}$   & 2104.3-0212 &  $\rm    0.496   \pm   0.085 $   &  1.67$\pm$0.11     &      7223.5   &    115.5     \\           
  210721.2-145418 &  316.83821 &  -14.90511  &  $\rm 0.3   ^{4}$   &     new     &  $\rm    1.43    \pm   0.37  $   &  2.27$\pm$0.26     &      3000.0   &    24.7      \\         
  210844.7-025034 &  317.18637 &  -2.84278   &  $\rm 0.15  ^{1}$   & 2108.7-0250 &  $\rm    6.20    \pm   0.85  $   &  2.05$\pm$0.11     &      2251.5   &    130.9     \\           
  210936.1+395513 &  317.40058 &  39.92042   &  $\rm -     ^{ }$   & 2109.6+3954 &  $\rm    0.196   \pm   0.035 $   &  1.54$\pm$0.10     &     13253.6   &    81.9      \\         
  211011.2-861847 &  317.54658 &  -86.31322  &  $\rm 0.31  ^{5}$   & 2109.8-8618 &  $\rm    0.429   \pm   0.067 $   &  1.75$\pm$0.10     &      7141.1   &    123.7     \\           
  211243.0+081835 &  318.17917 &  8.30978    &  $\rm 0.27  ^{5}$   & 2112.7+0819 &  $\rm    2.98    \pm   0.31  $   &  1.95$\pm$0.08     &      4041.2   &    253.1     \\           
  211522.0+121802 &  318.84167 &  12.30072   &  $\rm 0.28  ^{5}$   & 2115.2+1218 &  $\rm    2.88    \pm   0.38  $   &  1.98$\pm$0.11     &      3291.5   &    131.9     \\           
  211614.5+333920 &  319.06054 &  33.65569   &  $\rm 0.12  ^{5}$   & 2116.2+3339 &  $\rm   99.53    \pm   2.94  $   &  1.92$\pm$0.02     &      1714.6   &    4134.6    \\   
  211754.1-324328 &  319.47879 &  -32.7245   &  $\rm 0.215 ^{1}$   & 2117.8-3243 &  $\rm    2.92    \pm   0.48  $   &  2.04$\pm$0.15     &      3084.4   &    83.2      \\         
  212743.0+361305 &  321.92929 &  36.21825   &  $\rm 0.876 ^{3}$   & 2127.7+3612 &  $\rm   19.69    \pm   1.23  $   &  1.96$\pm$0.04     &      2221.6   &    688.0     \\           
  212840.0-194152 &  322.1665  &  -19.698    &  $\rm 0.24  ^{5}$   &     new     &  $\rm    0.601   \pm   0.250 $   &  1.75$\pm$0.22     &      3000.0   &    13.5      \\         
  213004.8-563222 &  322.51987 &  -56.53947  &  $\rm -     ^{ }$   &     new     &  $\rm    1.13    \pm   0.35  $   &  1.98$\pm$0.24     &      3000.0   &    24.9      \\         
  213103.2-274657 &  322.7635  &  -27.78275  &  $\rm 0.38  ^{3}$   & 2131.0-2746 &  $\rm   10.89    \pm   0.78  $   &  1.79$\pm$0.05     &      2510.6   &    704.6     \\           
  213135.0-091523 &  322.89754 &  -9.25653   &  $\rm 0.449 ^{1}$   & 2131.5-0916 &  $\rm    9.47    \pm   0.81  $   &  1.92$\pm$0.06     &      2508.0   &    391.4     \\           
  213151.5-251558 &  322.96475 &  -25.26625  &  $\rm 0.86  ^{3}$   & 2131.7-2515 &  $\rm    2.76    \pm   0.33  $   &  1.85$\pm$0.09     &      3493.4   &    190.1     \\           
  213314.4+252859 &  323.30983 &  25.48306   &  $\rm 0.294 ^{1}$   & 2133.1+2529 &  $\rm    2.02    \pm   0.37  $   &  1.85$\pm$0.12     &      3321.2   &    97.5      \\         
  213349.2+664704 &  323.455   &  66.78453   &  $\rm -     ^{ }$   & 2133.9+6646 &  $\rm    6.87    \pm   0.54  $   &  2.03$\pm$0.06     &      3169.5   &    341.1     \\           
  213448.2-164205 &  323.70092 &  -16.70156  &  $\rm 0.8   ^{5}$   &     new     &  $\rm    0.862   \pm   0.327 $   &  1.96$\pm$0.24     &      3000.0   &    12.6      \\         
  213821.1+355823 &  324.58804 &  35.97322   &  $\rm 0.25  ^{5}$   & 2138.3+3556 &  $\rm    0.565   \pm   0.137 $   &  1.90$\pm$0.18     &      5116.9   &    36.7      \\         
  213852.7-205347 &  324.71979 &  -20.89661  &  $\rm 0.29  ^{1}$   & 2138.8-2055 &  $\rm    0.594   \pm   0.120 $   &  1.81$\pm$0.15     &      5258.9   &    66.7      \\         
  214226.5+365949 &  325.61037 &  36.99714   &  $\rm 0.24  ^{5}$   & 2142.4+3659 &  $\rm    1.72    \pm   0.27  $   &  1.84$\pm$0.11     &      3917.5   &    110.1     \\           
  214239.8-202819 &  325.66575 &  -20.47197  &  $\rm 0.53  ^{5}$   & 2142.5-2029 &  $\rm    1.07    \pm   0.25  $   &  1.94$\pm$0.18     &      3520.1   &    48.1      \\         
  214247.6+195810 &  325.69842 &  19.96969   &  $\rm 0.38  ^{5}$   & 2142.8+1958 &  $\rm    0.407   \pm   0.080 $   &  1.74$\pm$0.13     &      6472.5   &    54.4      \\         
  214429.6-563849 &  326.12321 &  -56.64694  &  $\rm 0.48  ^{5}$   &     new     &  $\rm    0.070   \pm   0.015 $   &  1.70$\pm$0.13     &     10000.0   &    15.6      \\         
  214442.1-181800 &  326.17538 &  -18.30011  &  $\rm 0.23  ^{5}$   &     new     &  $\rm    0.328   \pm   0.082 $   &  1.84$\pm$0.18     &      5000.0   &    22.3      \\         
  214530.2+100605 &  326.37579 &  10.10153   &  $\rm 0.37  ^{4}$   & 2145.5+1006 &  $\rm    0.134   \pm   0.037 $   &  1.70$\pm$0.18     &      9846.4   &    34.5      \\         
  214552.3+071927 &  326.46788 &  7.32425    &  $\rm 0.237 ^{1}$   & 2145.7+0718 &  $\rm    2.01    \pm   0.43  $   &  1.90$\pm$0.15     &      2970.2   &    69.2      \\         
  214637.0-134400 &  326.65396 &  -13.73344  &  $\rm 0.42  ^{3}$   & 2146.5-1344 &  $\rm   16.34    \pm   0.80  $   &  1.74$\pm$0.03     &      2897.8   &    1620.2    \\   
  215015.5-141049 &  327.56463 &  -14.18053  &  $\rm 0.22  ^{1}$   & 2150.1-1410 &  $\rm    1.92    \pm   0.25  $   &  1.71$\pm$0.09     &      4219.8   &    187.4     \\           
  215051.7+111916 &  327.71546 &  11.32131   &  $\rm 0.495 ^{1}$   & 2150.8+1118 &  $\rm    1.42    \pm   0.52  $   &  1.83$\pm$0.19     &      2361.4   &    13.8      \\         
  215123.2+415633 &  327.84675 &  41.94275   &  $\rm 0.1   ^{5}$   & 2151.4+4156 &  $\rm    3.29    \pm   0.39  $   &  1.96$\pm$0.08     &      3464.3   &    162.6     \\           
  215214.0-120541 &  328.05879 &  -12.09478  &  $\rm 0.121 ^{1}$   & 2152.0-1205 &  $\rm    2.04    \pm   0.37  $   &  2.25$\pm$0.16     &      3261.9   &    62.0      \\         
  215305.3-004230 &  328.27217 &  -0.70844   &  $\rm 0.341 ^{1}$   & 2153.1-0041 &  $\rm    0.374   \pm   0.071 $   &  1.79$\pm$0.14     &      8245.7   &    89.1      \\         
  215601.6+181837 &  329.00683 &  18.31033   &  $\rm 0.36  ^{3}$   & 2156.0+1818 &  $\rm    1.82    \pm   0.20  $   &  1.74$\pm$0.07     &      4923.4   &    272.4     \\           
  215852.0-301332 &  329.71687 &  -30.22556  &  $\rm 0.117 ^{1}$   & 2158.8-3013 &  $\rm 1283.1     \pm  13.8   $   &  1.86$\pm$0.01     &      1136.4   &    59940.3   \\    
  215910.9-284116 &  329.7955  &  -28.68789  &  $\rm 0.271 ^{1}$   & 2159.1-2840 &  $\rm    2.64    \pm   0.282 $   &  1.87$\pm$0.08     &      3975.5   &    234.2     \\           
  215936.1-461953 &  329.90058 &  -46.33164  &  $\rm 0.4   ^{5}$   & 2159.6-4620 &  $\rm    0.480   \pm   0.082 $   &  1.67$\pm$0.12     &      6445.5   &    96.0      \\         
  220107.3-590640 &  330.28054 &  -59.11128  &  $\rm 0.21  ^{5}$   &     new     &  $\rm    0.302   \pm   0.091 $   &  2.06$\pm$0.20     &      5000.0   &    19.5      \\         
  220123.8+294934 &  330.34925 &  29.82628   &  $\rm 0.24  ^{5}$   &     new     &  $\rm    0.886   \pm   0.312 $   &  1.96$\pm$0.23     &      3000.0   &    13.4      \\         
  220155.8-170700 &  330.48263 &  -17.11675  &  $\rm 0.169 ^{1}$   &     new     &  $\rm    0.105   \pm   0.087 $   &  1.12$\pm$0.31     &      5000.0   &    33.6      \\         
  220704.1+222231 &  331.76713 &  22.37542   &  $\rm 0.558 ^{1}$   & 2207.1+2222 &  $\rm    0.231   \pm   0.092 $   &  1.76$\pm$0.23     &      5594.6   &    13.4      \\         
  220941.7-045110 &  332.42371 &  -4.85286   &  $\rm 0.255 ^{5}$   & 2209.7-0451 &  $\rm    1.87    \pm   0.26  $   &  1.91$\pm$0.10     &      4071.9   &    126.8     \\           
  221029.7+362159 &  332.62367 &  36.36661   &  $\rm 0.37  ^{5}$   &     new     &  $\rm    1.07    \pm   0.34  $   &  2.38$\pm$0.30     &      3000.0   &    14.1      \\         
  221058.5+320341 &  332.74392 &  32.06142   &  $\rm 0.32  ^{5}$   & 2210.8+3203 &  $\rm    0.020   \pm  77.5   $   &  1.35$\pm$0.21     &     23882.1   &    26.1      \\         
  221108.3-000302 &  332.78471 &  -0.05064   &  $\rm 0.362 ^{1}$   & 2211.0-0003 &  $\rm    0.957   \pm   0.170 $   &  1.88$\pm$0.13     &      4921.2   &    80.9      \\         
  221109.9-002327 &  332.79112 &  -0.39097   &  $\rm 0.448 ^{1}$   &     new     &  $\rm    1.19    \pm   0.42  $   &  2.17$\pm$0.24     &      3000.0   &    14.0      \\         
  221330.4-475425 &  333.37646 &  -47.907    &  $\rm -     ^{ }$   & 2213.5-4754 &  $\rm    0.693   \pm   0.137 $   &  1.77$\pm$0.14     &      4521.5   &    67.7      \\         
  221405.0+393857 &  333.52104 &  39.64936   &  $\rm -     ^{ }$   &     new     &  $\rm    0.705   \pm   0.324 $   &  1.81$\pm$0.25     &      3000.0   &    12.7      \\         
  221659.5-672800 &  334.24812 &  -67.46672  &  $\rm 0.27  ^{5}$   &     new     &  $\rm    0.310   \pm   0.089 $   &  1.90$\pm$0.19     &      5000.0   &    24.6      \\         
  221728.4-310620 &  334.36854 &  -31.10567  &  $\rm 0.46  ^{1}$   &     new     &  $\rm    0.044   \pm   0.026 $   &  1.39$\pm$0.34     &     10000.0   &    14.3      \\         
  222028.7+281355 &  335.11967 &  28.23214   &  $\rm 0.15  ^{5}$   & 2220.5+2813 &  $\rm    2.57    \pm   0.41  $   &  1.95$\pm$0.11     &      2975.4   &    81.9      \\         
  222129.3-522527 &  335.37208 &  -52.42433  &  $\rm 0.34  ^{3}$   & 2221.5-5225 &  $\rm   13.51    \pm   0.85  $   &  1.78$\pm$0.04     &      2254.5   &    912.4     \\           
  222329.6+010226 &  335.87321 &  1.04075    &  $\rm 0.51  ^{3}$   & 2223.3+0102 &  $\rm    0.767   \pm   0.188 $   &  1.74$\pm$0.16     &      4169.9   &    45.3      \\         
  222425.0+035458 &  336.10404 &  3.91617    &  $\rm 0.3   ^{5}$   & 2224.5+0353 &  $\rm    0.877   \pm   0.220 $   &  1.98$\pm$0.19     &      3903.3   &    31.9      \\         
  222636.5+021037 &  336.65188 &  2.17706    &  $\rm 0.35  ^{5}$   & 2226.6+0210 &  $\rm    0.188   \pm   0.064 $   &  1.57$\pm$0.20     &      7376.1   &    30.3      \\         
  223248.8-202226 &  338.20333 &  -20.37394  &  $\rm 0.31  ^{5}$   & 2232.6-2023 &  $\rm    0.966   \pm   0.282 $   &  1.57$\pm$0.14     &      3194.9   &    57.3      \\         
  223301.1+133601 &  338.25463 &  13.60053   &  $\rm 0.214 ^{1}$   & 2232.8+1334 &  $\rm    0.262   \pm   0.107 $   &  1.60$\pm$0.21     &      5067.1   &    21.1      \\         
  223626.3+370713 &  339.10975 &  37.12042   &  $\rm 0.2   ^{5}$   & 2236.6+3706 &  $\rm    0.204   \pm   0.059 $   &  1.75$\pm$0.20     &      7366.3   &    33.5      \\         
  223704.8+184055 &  339.27012 &  18.68208   &  $\rm 0.5   ^{4}$   & 2236.9+1839 &  $\rm    0.252   \pm   0.092 $   &  1.79$\pm$0.22     &      5424.6   &    15.5      \\          
  223812.7-394018 &  339.55304 &  -39.67192  &  $\rm 0.25  ^{1}$   &     new     &  $\rm    0.261   \pm   0.093 $   &  1.92$\pm$0.25     &      5000.0   &    16.8      \\         
  223928.8-243944 &  339.87008 &  -24.66228  &  $\rm 0.115 ^{1}$   &     new     &  $\rm    0.061   \pm   0.028 $   &  1.42$\pm$0.26     &     10000.0   &    22.9      \\         
  224017.1-524113 &  340.07379 &  -52.68717  &  $\rm 0.25  ^{5}$   & 2240.3-5241 &  $\rm    1.00    \pm   0.17  $   &  2.16$\pm$0.14     &      6321.5   &    120.2     \\           
  224046.9+132602 &  340.19537 &  13.43411   &  $\rm 0.66  ^{1}$   &     new     &  $\rm    0.086   \pm   0.031 $   &  1.76$\pm$0.20     &     10000.0   &    19.3      \\         
  224123.5+294247 &  340.34812 &  29.71317   &  $\rm 0.48  ^{5}$   & 2241.3+2943 &  $\rm    0.295   \pm   0.059 $   &  1.90$\pm$0.15     &      8666.2   &    90.7      \\         
  224340.0-123059 &  340.91792 &  -12.51647  &  $\rm 0.226 ^{1}$   & 2243.7-1231 &  $\rm    3.901   \pm   0.53  $   &  1.93$\pm$0.10     &      2933.5   &    152.9     \\           
  224354.7+202103 &  340.97808 &  20.35106   &  $\rm -     ^{ }$   & 2243.9+2021 &  $\rm  158.08    \pm   4.27  $   &  1.87$\pm$0.02     &      1485.7   &    6488.2    \\   
  224436.7+250343 &  341.15275 &  25.06197   &  $\rm 0.36  ^{4}$   & 2244.6+2502 &  $\rm    7.47    \pm   1.33  $   &  2.20$\pm$0.15     &      1718.5   &    65.5      \\         
  224448.1-000619 &  341.20038 &  -0.10542   &  $\rm 0.7   ^{3}$   & 2244.9-0007 &  $\rm    3.06    \pm   0.98  $   &  2.20$\pm$0.24     &      1990.8   &    18.9      \\         
  224531.9-173358 &  341.38271 &  -17.56636  &  $\rm 0.43  ^{5}$   & 2245.5-1734 &  $\rm    0.148   \pm   0.051 $   &  1.72$\pm$0.21     &      7144.5   &    20.3      \\         
  224642.1-520640 &  341.67533 &  -52.11119  &  $\rm 0.0979^{1}$   & 2246.7-5207 &  $\rm    0.227   \pm   0.043 $   &  1.60$\pm$0.12     &      9127.4   &    95.1      \\         
  224753.2+441315 &  341.97175 &  44.22097   &  $\rm -     ^{ }$   & 2247.8+4413 &  $\rm    1.40    \pm   0.13  $   &  1.71$\pm$0.06     &      6147.0   &    347.0     \\           
  224833.3+322334 &  342.13892 &  32.39278   &  $\rm 0.45  ^{5}$   &     new     &  $\rm    1.02    \pm   0.33  $   &  2.14$\pm$0.26     &      3000.0   &    14.8      \\         
  224910.7-130002 &  342.29471 &  -13.00078  &  $\rm 0.35  ^{4}$   & 2249.4-1300 &  $\rm  790.5     \pm  12.0   $   &  2.42$\pm$0.01     &      1155.9   &    15006.6   \\    
  224938.5-594422 &  342.41029 &  -59.73969  &  $\rm 0.29  ^{5}$   & 2249.7-5944 &  $\rm    3.12    \pm   0.45  $   &  2.27$\pm$0.14     &      2498.9   &    91.5      \\         
  225005.7+382437 &  342.52392 &  38.41033   &  $\rm 0.119 ^{1}$   & 2250.0+3825 &  $\rm    2.36    \pm   0.19  $   &  1.69$\pm$0.05     &      5333.2   &    515.6     \\           
  225147.5-320612 &  342.94804 &  -32.10356  &  $\rm 0.246 ^{1}$   & 2251.7-3208 &  $\rm    0.245   \pm   0.059 $   &  1.77$\pm$0.18     &      7155.9   &    52.2      \\         
  225354.2+140436 &  343.476   &  14.07692   &  $\rm 0.327 ^{1}$   & 2253.7+1405 &  $\rm    1.49    \pm   0.37  $   &  1.89$\pm$0.16     &      3283.4   &    49.4      \\         
  225613.3-330338 &  344.05546 &  -33.06064  &  $\rm 0.243 ^{1}$   &     new     &  $\rm    1.60    \pm   0.44  $   &  1.99$\pm$0.17     &      3000.0   &    51.6      \\         
  225636.1-554709 &  344.15021 &  -55.78603  &  $\rm 0.2   ^{5}$   &     new     &  $\rm    0.050   \pm   0.020 $   &  1.62$\pm$0.27     &     10000.0   &    16.3      \\         
  225819.0-552537 &  344.579   &  -55.42703  &  $\rm 0.479 ^{1}$   & 2258.4-5524 &  $\rm   12.40    \pm   1.42  $   &  2.13$\pm$0.09     &      1547.3   &    207.0     \\           
  230012.4+405225 &  345.05154 &  40.87364   &  $\rm 0.34  ^{5}$   & 2300.1+4053 &  $\rm    0.129   \pm   0.038 $   &  1.38$\pm$0.16     &      9726.6   &    44.1      \\         
  230436.7+370507 &  346.15296 &  37.08542   &  $\rm -     ^{ }$   & 2304.6+3704 &  $\rm    3.88    \pm   0.30  $   &  1.82$\pm$0.06     &      4067.3   &    473.9     \\           
  230635.0-110348 &  346.64583 &  -11.06342  &  $\rm 0.45  ^{5}$   & 2306.6-1105 &  $\rm    4.67    \pm   1.36  $   &  2.01$\pm$0.19     &      1714.3   &    44.7      \\         
  230722.1-120517 &  346.84208 &  -12.08822  &  $\rm 0.32  ^{4}$   & 2307.4-1206 &  $\rm    0.623   \pm   0.162 $   &  1.94$\pm$0.20     &      4404.5   &    33.7      \\         
  230848.7+542611 &  347.20308 &  54.43644   &  $\rm -     ^{ }$   &     new     &  $\rm    0.255   \pm   0.047 $   &  1.71$\pm$0.12     &     10000.0   &    66.9      \\         
  230940.8-363248 &  347.42013 &  -36.54683  &  $\rm -     ^{ }$   & 2309.7-3632 &  $\rm    9.55    \pm   0.93  $   &  2.02$\pm$0.08     &      2021.6   &    268.5     \\           
  231023.4+311949 &  347.59738 &  31.33033   &  $\rm 0.48  ^{5}$   &     new     &  $\rm    0.156   \pm   0.082 $   &  1.66$\pm$0.28     &      5000.0   &    9.14      \\           
  231347.9-692331 &  348.44946 &  -69.39194  &  $\rm 0.53  ^{5}$   & 2313.4-6922 &  $\rm    0.187   \pm   0.051 $   &  1.62$\pm$0.16     &      6606.8   &    41.9      \\         
  231357.3+144423 &  348.48892 &  14.73981   &  $\rm 0.162 ^{1}$   & 2314.0+1445 &  $\rm    4.38    \pm   0.44  $   &  1.79$\pm$0.07     &      3319.5   &    320.5     \\           
  231732.0-453359 &  349.38321 &  -45.56656  &  $\rm 0.59  ^{3}$   & 2317.4-4533 &  $\rm   14.06    \pm   1.09  $   &  2.07$\pm$0.07     &      1921.2   &    438.5     \\           
  231905.1-420648 &  349.77462 &  -42.11344  &  $\rm 0.054 ^{1}$   & 2319.1-4207 &  $\rm    5.42    \pm   0.65  $   &  1.97$\pm$0.09     &      2283.2   &    181.3     \\           
  231943.5+161149 &  349.93117 &  16.19711   &  $\rm -     ^{ }$   & 2319.7+1609 &  $\rm    0.538   \pm   0.117 $   &  1.88$\pm$0.16     &      5291.1   &    50.4      \\         
  232039.8-630918 &  350.16583 &  -63.155    &  $\rm 0.2   ^{1}$   & 2321.0-6308 &  $\rm    0.569   \pm   0.127 $   &  1.93$\pm$0.16     &      4246.3   &    45.4      \\         
  232137.0-161928 &  350.40408 &  -16.32453  &  $\rm -     ^{ }$   & 2321.5-1619 &  $\rm    2.33    \pm   0.26  $   &  1.87$\pm$0.08     &      3959.8   &    241.3     \\           
  232240.4-422042 &  350.66833 &  -42.34517  &  $\rm 0.09  ^{1}$   &     new     &  $\rm    0.189   \pm   0.089 $   &  1.57$\pm$0.25     &      5000.0   &    17.6      \\         
  232244.0+343613 &  350.68342 &  34.60383   &  $\rm 0.094 ^{1}$   & 2322.7+3436 &  $\rm    3.54    \pm   0.38  $   &  1.89$\pm$0.08     &      3304.6   &    236.2     \\           
  232254.4-491630 &  350.72671 &  -49.27503  &  $\rm 0.38  ^{3}$   & 2322.8-4916 &  $\rm    7.88    \pm   0.58  $   &  1.90$\pm$0.05     &      2853.9   &    597.9     \\           
  232352.1+421058 &  350.96696 &  42.18292   &  $\rm 0.059 ^{2}$   & 2323.8+4210 &  $\rm   26.81    \pm   1.05  $   &  1.90$\pm$0.03     &      2471.7   &    2147.1    \\   
  232444.6-404049 &  351.18604 &  -40.68036  &  $\rm 0.24  ^{3}$   & 2324.7-4041 &  $\rm   12.07    \pm   0.66  $   &  1.79$\pm$0.04     &      3032.8   &    1392.5    \\   
  232520.3-201212 &  351.33438 &  -20.20353  &  $\rm 0.31  ^{5}$   & 2325.2-2010 &  $\rm    0.982   \pm   0.216 $   &  1.77$\pm$0.15     &      3711.5   &    59.4      \\         
  232538.0+164642 &  351.40879 &  16.77856   &  $\rm 0.25  ^{5}$   & 2325.6+1644 &  $\rm    2.40    \pm   0.39  $   &  1.98$\pm$0.12     &      2995.8   &    84.4      \\         
  232914.3+375414 &  352.30942 &  37.90403   &  $\rm 0.21  ^{5}$   & 2329.2+3755 &  $\rm    5.46    \pm   0.44  $   &  1.83$\pm$0.06     &      3372.7   &    477.5     \\           
  232938.2+610114 &  352.40933 &  61.02056   &  $\rm -     ^{ }$   & 2329.7+6101 &  $\rm    5.04    \pm   0.49  $   &  2.07$\pm$0.08     &      3623.6   &    206.2     \\           
  233014.2-294550 &  352.559   &  -29.76392  &  $\rm 0.297 ^{1}$   & 2330.3-2948 &  $\rm    2.75    \pm   0.57  $   &  2.12$\pm$0.17     &      2220.4   &    44.0      \\         
  233016.2-233641 &  352.56733 &  -23.61144  &  $\rm 0.32  ^{5}$   & 2330.3-2332 &  $\rm    4.06    \pm   0.842 $   &  2.22$\pm$0.18     &      1978.0   &    41.7      \\         
  233113.0-030130 &  352.80404 &  -3.02511   &  $\rm 0.35  ^{4}$   & 2331.5-0258 &  $\rm    1.12    \pm   0.21  $   &  2.01$\pm$0.16     &      4160.6   &    60.0      \\         
  233252.2-052142 &  353.21746 &  -5.36183   &  $\rm 0.4   ^{5}$   &     new     &  $\rm    0.227   \pm   0.091 $   &  1.73$\pm$0.24     &      5000.0   &    13.7      \\         
  233553.0-581015 &  353.97079 &  -58.17097  &  $\rm 0.35  ^{5}$   &     new     &  $\rm    0.045   \pm   0.021 $   &  1.98$\pm$0.44     &     10000.0   &    10.9      \\         
  233920.9-740435 &  354.83704 &  -74.07664  &  $\rm 0.4   ^{5}$   & 2339.2-7403 &  $\rm    4.39    \pm   0.36  $   &  1.98$\pm$0.07     &      3050.4   &    375.9     \\           
  234042.9+385511 &  355.17858 &  38.91994   &  $\rm 0.35  ^{5}$   & 2340.5+3854 &  $\rm    1.01    \pm   0.20  $   &  1.89$\pm$0.14     &      3964.3   &    49.1      \\         
  234054.2+801516 &  355.22596 &  80.25444   &  $\rm 0.274 ^{1}$   & 2340.8+8015 &  $\rm   20.28    \pm   0.87  $   &  1.89$\pm$0.03     &      2911.8   &    2451.2    \\   
  234333.6+343950 &  355.88992 &  34.66411   &  $\rm 0.36  ^{1}$   & 2343.6+3438 &  $\rm    1.74    \pm   0.21  $   &  1.70$\pm$0.08     &      4300.1   &    205.8     \\           
  234704.8+514217 &  356.77012 &  51.70497   &  $\rm 0.044 ^{1}$   & 2347.0+5141 &  $\rm   63.10    \pm   1.95  $   &  1.82$\pm$0.02     &      1938.2   &    4198.4    \\   
  234753.3+543630 &  356.97208 &  54.60842   &  $\rm 0.4   ^{5}$   & 2347.9+5436 &  $\rm    0.93    \pm   0.09  $   &  1.71$\pm$0.07     &      6913.5   &    262.6     \\           
  235018.0-055927 &  357.57513 &  -5.99103   &  $\rm 0.515 ^{1}$   &     new     &  $\rm    0.349   \pm   0.111 $   &  1.81$\pm$0.21     &      5000.0   &    22.3      \\         
  235034.0-300604 &  357.64292 &  -30.10119  &  $\rm 0.23  ^{1}$   & 2350.6-3005 &  $\rm    7.51    \pm   0.73  $   &  2.07$\pm$0.08     &      2325.4   &    259.0     \\           
  235116.1-760015 &  357.81721 &  -76.00431  &  $\rm 0.25  ^{5}$   & 2351.3-7559 &  $\rm    5.00    \pm   0.43  $   &  1.98$\pm$0.07     &      2847.9   &    342.5     \\           
  235321.1-145857 &  358.33788 &  -14.98264  &  $\rm 0.5   ^{5}$   & 2353.5-1457 &  $\rm    0.823   \pm   0.304 $   &  2.02$\pm$0.30     &      3062.4   &    16.4      \\         
  235604.0-002353 &  359.01671 &  -0.39825   &  $\rm 0.283 ^{1}$   &     new     &  $\rm    0.300   \pm   0.242 $   &  1.58$\pm$0.37     &      3000.0   &    9.90      \\         
  235612.2+403644 &  359.05067 &  40.61247   &  $\rm 0.331 ^{1}$   & 2356.2+4036 &  $\rm    3.50    \pm   0.38  $   &  1.94$\pm$0.08     &      3196.4   &    220.7     \\           
  235730.0-171803 &  359.37487 &  -17.30083  &  $\rm 0.85  ^{3}$   & 2357.4-1718 &  $\rm    1.25    \pm   0.15  $   &  1.70$\pm$0.08     &      5322.0   &    225.6     \\           
  235825.2+382856 &  359.60496 &  38.48236   &  $\rm 0.24  ^{5}$   & 2358.3+3830 &  $\rm    8.48    \pm   0.97  $   &  2.14$\pm$0.10     &      2114.3   &    163.3     \\           
  235836.8-180717 &  359.65346 &  -18.1215   &  $\rm 0.39  ^{3}$   & 2358.5-1808 &  $\rm    7.67    \pm   0.68  $   &  1.83$\pm$0.06     &      2561.1   &    430.2     \\           
  235907.9-303740 &  359.78283 &  -30.62792  &  $\rm 0.165 ^{1}$   & 2359.0-3038 &  $\rm    5.84    \pm   0.54  $   &  1.80$\pm$0.06     &      2787.5   &    424.5     \\           
  235917.0+021520 &  359.821   &  2.25564    &  $\rm 0.0   ^{3}$   &     new     &  $\rm    0.540   \pm   0.121 $   &  1.85$\pm$0.14     &      5000.0   &    48.3      \\         
  235919.5-204756 &  359.83138 &  -20.79892  &  $\rm 0.096 ^{1}$   & 2359.3-2049 &  $\rm    6.84    \pm   0.82  $   &  1.98$\pm$0.09     &      2121.9   &    196.8     \\           
  235955.0+314600 &  359.98042 &  31.76667   &  $\rm 0.33  ^{5}$   &     new     &  $\rm    0.854   \pm   0.138 $   &  1.85$\pm$0.12     &      5000.0   &    96.8      \\         
         

\end{longtable}
\end{center}
%[Describing the analysis]


